Smooth Shells: Multi-Scale Shape Registration with Functional Maps

We propose a novel 3D shape correspondence method based on the iterative alignment of so-called smooth shells. Smooth shells define a series of coarse-to-fine shape approximations designed to work well with multiscale algorithms. The main idea is to first align rough approximations of the geometry and then add more and more details to refine the correspondence. We fuse classical shape registration with Functional Maps by embedding the input shapes into an intrinsic-extrinsic product space. Moreover, we disambiguate intrinsic symmetries by applying a surrogate based Markov chain Monte Carlo initialization. Our method naturally handles various types of noise that commonly occur in real scans, like non-isometry or incompatible meshing. Finally, we demonstrate state-of-the-art quantitative results on several datasets and show that our pipeline produces smoother, more realistic results than other automatic matching methods in real world applications.

==> figures/MDS_MCMC.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\pgfplotsset{ticks=none}
\begin{tikzpicture}
\begin{axis}[%
width=0.2\linewidth,
height=0.27\linewidth,
at={(0,0)},
scale only axis,
colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.25039,0.164995,0.707614); rgb(2pt)=(0.257771,0.181781,0.751138); rgb(3pt)=(0.264729,0.197757,0.795214); rgb(4pt)=(0.270648,0.214676,0.836371); rgb(5pt)=(0.275114,0.234238,0.870986); rgb(6pt)=(0.2783,0.255871,0.899071); rgb(7pt)=(0.280333,0.278233,0.9221); rgb(8pt)=(0.281338,0.300595,0.941376); rgb(9pt)=(0.281014,0.322757,0.957886); rgb(10pt)=(0.279467,0.344671,0.971676); rgb(11pt)=(0.275971,0.366681,0.982905); rgb(12pt)=(0.269914,0.3892,0.9906); rgb(13pt)=(0.260243,0.412329,0.995157); rgb(14pt)=(0.244033,0.435833,0.998833); rgb(15pt)=(0.220643,0.460257,0.997286); rgb(16pt)=(0.196333,0.484719,0.989152); rgb(17pt)=(0.183405,0.507371,0.979795); rgb(18pt)=(0.178643,0.528857,0.968157); rgb(19pt)=(0.176438,0.549905,0.952019); rgb(20pt)=(0.168743,0.570262,0.935871); rgb(21pt)=(0.154,0.5902,0.9218); rgb(22pt)=(0.146029,0.609119,0.907857); rgb(23pt)=(0.138024,0.627629,0.89729); rgb(24pt)=(0.124814,0.645929,0.888343); rgb(25pt)=(0.111252,0.6635,0.876314); rgb(26pt)=(0.0952095,0.679829,0.859781); rgb(27pt)=(0.0688714,0.694771,0.839357); rgb(28pt)=(0.0296667,0.708167,0.816333); rgb(29pt)=(0.00357143,0.720267,0.7917); rgb(30pt)=(0.00665714,0.731214,0.766014); rgb(31pt)=(0.0433286,0.741095,0.73941); rgb(32pt)=(0.0963952,0.75,0.712038); rgb(33pt)=(0.140771,0.7584,0.684157); rgb(34pt)=(0.1717,0.766962,0.655443); rgb(35pt)=(0.193767,0.775767,0.6251); rgb(36pt)=(0.216086,0.7843,0.5923); rgb(37pt)=(0.246957,0.791795,0.556743); rgb(38pt)=(0.290614,0.79729,0.518829); rgb(39pt)=(0.340643,0.8008,0.478857); rgb(40pt)=(0.3909,0.802871,0.435448); rgb(41pt)=(0.445629,0.802419,0.390919); rgb(42pt)=(0.5044,0.7993,0.348); rgb(43pt)=(0.561562,0.794233,0.304481); rgb(44pt)=(0.617395,0.787619,0.261238); rgb(45pt)=(0.671986,0.779271,0.2227); rgb(46pt)=(0.7242,0.769843,0.191029); rgb(47pt)=(0.773833,0.759805,0.16461); rgb(48pt)=(0.820314,0.749814,0.153529); rgb(49pt)=(0.863433,0.7406,0.159633); rgb(50pt)=(0.903543,0.733029,0.177414); rgb(51pt)=(0.939257,0.728786,0.209957); rgb(52pt)=(0.972757,0.729771,0.239443); rgb(53pt)=(0.995648,0.743371,0.237148); rgb(54pt)=(0.996986,0.765857,0.219943); rgb(55pt)=(0.995205,0.789252,0.202762); rgb(56pt)=(0.9892,0.813567,0.188533); rgb(57pt)=(0.978629,0.838629,0.176557); rgb(58pt)=(0.967648,0.8639,0.16429); rgb(59pt)=(0.96101,0.889019,0.153676); rgb(60pt)=(0.959671,0.913457,0.142257); rgb(61pt)=(0.962795,0.937338,0.12651); rgb(62pt)=(0.969114,0.960629,0.106362); rgb(63pt)=(0.9769,0.9839,0.0805)},
xmin=-0.1,
xmax=0.25,
ymin=-0.1,
ymax=0.15,
xminorgrids,
yminorgrids,
axis background/.style={fill=white},
%axis x line*=bottom,
%axis y line*=left,
legend style={legend cell align=left,align=left,draw=white!15!black}
]
\addplot[scatter,line width=1pt,only marks,scatter src=explicit,scatter/use mapped color={mark=o,mark options={},draw=mapped color},visualization depends on={\thisrowno{2} \as \perpointmarksize},scatter/@pre marker code/.append style={/tikz/mark size=\perpointmarksize}] plot table[row sep=crcr,meta index=3]{%
-0.0554497244133511	-0.0113124400560085	1.22307405659037	23.9345623664706\\
-0.0498928734983961	0.0216818289675928	4.88159671475484	381.279783768084\\
-0.047725000104371	0.0211501872554976	3.07530417508205	151.319932308434\\
-0.0376178267711825	0.040185510792498	1.70119050775188	46.3047862986418\\
-0.0309851393326795	-0.035582455007005	3.22923198907127	166.847027827859\\
0.0139227461809431	0.0322183506284629	2.17815897557951	75.9100243663614\\
-0.0407018302480801	-0.0263793123073893	2.69700022394591	116.380963327429\\
-0.0286199559364562	-0.0378913377027148	3.50022486305078	196.025185470701\\
-0.0530771037880731	0.0218334427725904	2.91420048301173	135.881031282973\\
-0.0611812632045267	0.0159036660748075	4.27022004387792	291.756467570188\\
-0.0344100725403958	-0.0443703387805879	3.00053708234042	144.051564519999\\
-0.0549730477248865	0.0220444729476648	1.1370728784788	20.6869556955529\\
-0.049695235704374	0.0212410557071638	5.12071429424505	419.547438132569\\
-0.0203186694313825	-0.0383153750443979	1.27469876380743	25.9977110152349\\
-0.03577327321623	-0.0178310363047565	2.73603096626326	119.773847173623\\
-0.0661009932669714	-0.00843609334922902	0.851218416861056	11.5931646912551\\
-0.0501541809252095	0.0208116381658998	5.05201631827902	408.36590208252\\
-0.0232724708212576	-0.0441994397905365	2.04503108581412	66.9144342711371\\
-0.0402769212988962	0.0255117010710557	1.24411385341793	24.7651084842624\\
-0.012699248708639	-0.00181439152273573	1.52473588558334	37.1971123325696\\
0.0180135476747218	-0.0837577159457944	1.83485607502121	53.8671490566759\\
0.186745679382981	0.130463744321653	0.796052585856121	10.1391955111715\\
-0.0555570979093662	0.0206756675149754	1.07312012769165	18.4253889353111\\
-0.0502510245162159	0.0155638823283687	5.09009483705961	414.545047204174\\
-0.052799025622798	0.00290381149854301	1.85383056089286	54.9870039760055\\
0.044349590093664	-0.0671525735360444	1.51220552136355	36.5882486214785\\
-0.0327515423976042	-0.033268943700648	3.35720189476111	180.332872995002\\
0.0165967877230568	-0.0813965567608065	0.932375599815905	13.9091881461131\\
-0.0491210994251878	0.0170329889999997	5.58670944440246	499.38115865881\\
-0.0519102411262762	0.0298923918379861	1.06862679093281	18.2714114927898\\
0.0124092655636802	-0.0844690571899372	3.30623719284469	174.899270005592\\
-0.0630648740289165	-0.00679918677651569	1.7478249275931	48.8782716402534\\
-0.0470298805580216	0.0198069116192101	1.97302506466274	62.2852464925986\\
0.0278104601605324	-0.0832923368480986	1.50608326723915	36.292588925724\\
0.201283489307556	-0.0440038072426277	1.25454136755157	25.1819846863705\\
-0.0488018077867289	0.019875152221689	5.24063801428523	439.428588748344\\
0.0756817486743228	0.0739868801582361	2.01883097873058	65.2108563309165\\
-0.0207173317924067	-0.041013449230275	1.40613906078179	31.6356329321006\\
-0.0571292094453687	-0.00608841069550216	1.78386867043263	50.9149989336171\\
0.224872374768095	-0.00570999699258882	2.31053316010244	85.4170157429272\\
-0.042901850873182	-0.000685666837160534	1.38681747880522	30.7722035123147\\
0.216996259530119	0.0004381766458346	2.59322359971443	107.596938209854\\
0.0416129903482625	-0.0849767403754518	1.18101378182168	22.316696845644\\
-0.0520367129462199	0.0126783691299992	0.8758422976495	12.2735956856313\\
-0.0400699354357481	0.0192454671881776	1.70950052775711	46.7582728704292\\
-0.0489883885419864	0.0299431081401826	2.04606511376198	66.9821191960611\\
-0.0483444174342028	0.0178704212478123	1.49268514691733	35.6497431652417\\
-0.0448874883577283	0.00374157169440109	4.33351146017158	300.469145207014\\
0.0199077117252226	-0.0850234514291602	2.72519125017999	118.826677600921\\
-0.0458484246380033	0.0132927615702814	1.4763161416882	34.8721496033461\\
-0.0493323483873538	0.0213309911601246	4.89172462164509	382.86351638414\\
0.245623871310488	0.0179039193880069	1.0597758195771	17.9699966041652\\
-0.0501377143569093	0.0248975528737071	3.41608531216934	186.714221760306\\
-0.045960444721024	0.00553127803352646	4.28611566378021	293.932599732833\\
0.241613848524257	0.0125921948790127	1.59841665611966	40.8789729049722\\
-0.0543381341407826	0.0121947923910005	2.31986375224642	86.1082852637891\\
0.106886796686275	-0.0182521768712334	0.458869092140036	3.36897349954273\\
0.0132936875964954	0.02859195928776	2.49569026641601	99.6555184941377\\
-0.0457452599972578	0.00534207431646399	4.0684662704785	264.83868470434\\
-0.0431344934843709	0.0220125342106815	3.0068021748149	144.653749095545\\
-0.046329154536774	0.0163759638462384	5.33125801467316	454.756992304269\\
-0.0506684060212507	0.0247785226225571	2.91396866538304	135.859414125347\\
-0.0434007635356947	0.0216170304141836	3.06513569115349	150.320908882928\\
-0.0470355857476445	0.0164464558670549	5.59016994374947	500\\
0.049012307672016	0.0890767681286275	2.01201561200246	64.7713091670659\\
-0.0493243369806236	0.0209344664057121	5.32168878914134	453.125945095562\\
-0.048710639428369	-0.0152048476348955	2.69074945501918	115.842122074976\\
-0.0316261882118033	-0.0241215369658234	2.00077386221803	64.0495367637576\\
-0.058386994064527	0.0222164024350569	2.4724650576661	97.8093353820774\\
-0.0650650815623514	0.0139024315062261	1.76068991680179	49.6004637300397\\
0.193794531585857	0.0198329136258329	0.873546953093559	12.2093484681446\\
-0.0397812184237494	-0.0247059227438812	3.12156593016648	155.906781702018\\
-0.0502380433092463	0.0203158052788272	5.08251225007744	413.310892354996\\
0.161357945556153	-0.0422764315217647	1.31920670928754	27.8449014692683\\
0.0246481413978197	0.0579229102551232	1.62638190451342	42.3218895892593\\
-0.0497739782405756	0.0212974254383119	5.13727064416818	422.264794742914\\
0.103787182361468	-0.0724032295046046	1.68599804622481	45.4814305899819\\
0.0116757597124112	-0.0822142407844848	1.71388822155759	46.9986053759012\\
0.0102015269586971	-0.0762828150634375	1.4155857732574	32.0621293031802\\
0.00752085996128663	0.0504742784544144	2.32510786656523	86.4980254586165\\
-0.00754704358525823	0.0343563134716106	1.55951402317084	38.9133438154639\\
-0.0702091857576478	0.0117173857884689	1.04189581208606	17.3687501318794\\
-0.0492842529734347	0.0209826026543338	5.25964850762764	442.622438780635\\
0.244157150266062	0.013076500848823	1.42595213680424	32.5334319433054\\
-0.0500454668660796	0.0181135250546282	4.00202555713708	256.259336959653\\
-0.048514870649497	0.0206175618571469	5.39934104394629	466.446139341488\\
-0.0459040189495168	0.00470811306856205	4.38622685139161	307.8237758699\\
0.0205333394781351	-0.0805765440391712	2.76998354709548	122.764941618874\\
-0.0458157667975001	0.00453486252017143	4.21602108079362	284.397340059139\\
-0.0452686444970915	-0.00328354147733719	2.36941316100479	89.825899640683\\
-0.0556822676309757	-0.0270379515587659	2.91900294228481	136.329250833078\\
0.0393300109369344	-0.0817089490523325	0.993191585956277	15.7828724226295\\
0.0989858758061194	0.117630993539831	1.25606253024072	25.2430892779956\\
0.0932748691038398	0.085710186722527	1.91981659181197	58.9711319391443\\
-0.0352375591552785	0.00218702232844883	1.97655371690807	62.5082335331695\\
-0.0269604451038599	-0.0389475070256479	3.1797620812695	161.77419029567\\
0.0191302080263282	0.0551609641263535	1.19281637322204	22.7649744036251\\
0.221713003372155	0.00337928121714548	2.33068806319044	86.9137095663745\\
-0.0345746952655409	0.0328721859934162	1.0038672718755	16.1239919926842\\
0.0224246187073525	-0.0798435228411483	1.49442382964881	35.7328413219552\\
};
\end{axis}

\end{tikzpicture}%


==> figures/conf_dist_SCAPE.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,1.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.23\linewidth,
at={(0,0)},
scale only axis,
xmin=0,
xmax=2,
xlabel style={font=\color{white!15!black}},
xlabel={Conformal distortion factor},
ymin=0,
ymax=1,
ylabel style={font=\color{white!15!black}},
%ylabel={\% Triangles},
axis background/.style={fill=white},
title style={font=\bfseries},
title={SCAPE},
xmajorgrids,
ymajorgrids,
legend style={at={(0.55,0.02)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black,font=\tiny}
]
\addplot [color=red, dashed, line width=2.0pt]
  table[row sep=crcr]{%
2.97526132619907e-08	0\\
0.000154658706660982	0.00502519357897566\\
0.000308669305284504	0.0100503871579513\\
0.0004664046382028	0.015075580736927\\
0.000621929958259493	0.0201007743159026\\
0.000781089898679088	0.0251259678948783\\
0.000942681920521604	0.0301511614738539\\
0.00110931472616382	0.0351763550528296\\
0.00127367842596771	0.0402015486318053\\
0.00144077556796507	0.0452261787851078\\
0.00161065351370393	0.0502513723640834\\
0.00178563395581754	0.0552765659430591\\
0.00196047620121176	0.0603017595220347\\
0.00213960438136285	0.0653269531010104\\
0.00232197391244204	0.070352146679986\\
0.00250360263204463	0.0753773402589617\\
0.00268655267429496	0.0804025338379374\\
0.00287501201043483	0.0854271639912399\\
0.00306707694661146	0.0904523575702155\\
0.00325985244871596	0.0954775511491912\\
0.00345558150493641	0.100502744728167\\
0.00365358138910876	0.105527938307142\\
0.00385070340224569	0.110553131886118\\
0.00405352446638618	0.115578325465094\\
0.00426004984578654	0.120603519044069\\
0.00446657394698446	0.125628149197372\\
0.00467758032260246	0.130653342776348\\
0.0048918619931051	0.135678536355323\\
0.00510794252011459	0.140703729934299\\
0.00532454667126769	0.145728923513275\\
0.00554999089100727	0.15075411709225\\
0.00578378788399148	0.155779310671226\\
0.00601568250083151	0.160804504250202\\
0.00625081612028433	0.165829697829177\\
0.00648612477079258	0.17085432798248\\
0.00673223828500236	0.175879521561455\\
0.00697293049688152	0.180904715140431\\
0.00722603080954354	0.185929908719407\\
0.00747383676648061	0.190955102298382\\
0.00773025462937227	0.195980295877358\\
0.00798830374027037	0.201005489456334\\
0.00824936641470497	0.206030683035309\\
0.00852283729411152	0.211055313188612\\
0.00879394962528002	0.216080506767587\\
0.00906449006357501	0.221105700346563\\
0.00933604475401673	0.226130893925539\\
0.00962020243713546	0.231156087504514\\
0.00991072285998928	0.23618128108349\\
0.0102052758170172	0.241206474662466\\
0.0105014955972393	0.246231668241441\\
0.0108026965325974	0.251256298394744\\
0.0111063642322971	0.25628149197372\\
0.0114193811810916	0.261306685552695\\
0.0117353084405027	0.266331879131671\\
0.0120592878790924	0.271357072710647\\
0.0123832020151546	0.276382266289622\\
0.0127113731679853	0.281407459868598\\
0.0130500977274517	0.286432653447574\\
0.0133859096780018	0.291457847026549\\
0.0137284431738354	0.296482477179852\\
0.0140811584235485	0.301507670758827\\
0.0144387402500645	0.306532864337803\\
0.0148070715536104	0.311558057916779\\
0.0151788315309775	0.316583251495754\\
0.0155530617928132	0.32160844507473\\
0.0159341565870492	0.326633638653706\\
0.0163140266724242	0.331658832232681\\
0.016705705856646	0.336683462385984\\
0.017098535210831	0.341708655964959\\
0.017506842860294	0.346733849543935\\
0.0179137664190332	0.351759043122911\\
0.0183320056674989	0.356784236701886\\
0.0187608096710541	0.361809430280862\\
0.0191983044658897	0.366834623859838\\
0.0196357381954817	0.371859817438813\\
0.0200824681668839	0.376884447592116\\
0.0205353849116259	0.381909641171092\\
0.0209989934716406	0.386934834750067\\
0.0214738321292676	0.391960028329043\\
0.0219498434899412	0.396985221908018\\
0.0224438257121116	0.402010415486994\\
0.0229464818266782	0.40703560906597\\
0.0234590342223835	0.412060802644945\\
0.0239843483193836	0.417085432798248\\
0.0245163497719814	0.422110626377224\\
0.0250536873795397	0.427135819956199\\
0.025600137703758	0.432161013535175\\
0.0261648646661086	0.437186207114151\\
0.026730375215986	0.442211400693126\\
0.027314350920506	0.447236594272102\\
0.0278952187711758	0.452261787851078\\
0.0284961570614386	0.457286981430053\\
0.0291044313258535	0.462311611583356\\
0.0297342148213633	0.467336805162331\\
0.0303777129380411	0.472361998741307\\
0.0310261829377674	0.477387192320283\\
0.0316854236486335	0.482412385899258\\
0.0323650637474868	0.487437579478234\\
0.0330603779463985	0.49246277305721\\
0.03375713083557	0.497487966636185\\
0.034457855819555	0.502512596789488\\
0.0351934154992604	0.507537790368463\\
0.0359377915933621	0.512562983947439\\
0.036699925611503	0.517588177526415\\
0.0374874666602083	0.52261337110539\\
0.0382869779544865	0.527638564684366\\
0.0390954411157312	0.532663758263342\\
0.0399270528139186	0.537688951842317\\
0.0407800399217058	0.54271358199562\\
0.0416457024622159	0.547738775574596\\
0.0425247267154356	0.552763969153571\\
0.0434195236115928	0.557789162732547\\
0.0443327150750461	0.562814356311523\\
0.0452623083030748	0.567839549890498\\
0.0462110302875653	0.572864743469474\\
0.0471823347311005	0.577889937048449\\
0.0481756918133973	0.582915130627425\\
0.0491933231050123	0.587939760780728\\
0.0502482388304988	0.592964954359703\\
0.0513174786611712	0.597990147938679\\
0.0524202378670267	0.603015341517655\\
0.0535224265449932	0.60804053509663\\
0.0546641932481662	0.613065728675606\\
0.0558575357951674	0.618090922254582\\
0.0570588880458511	0.623116115833557\\
0.0582996573581451	0.62814074598686\\
0.0595924063677584	0.633165939565835\\
0.0608717044640219	0.638191133144811\\
0.0622081816435744	0.643216326723787\\
0.0636100582370696	0.648241520302762\\
0.065022974117805	0.653266713881738\\
0.0664969038709105	0.658291907460714\\
0.0680228508787217	0.663317101039689\\
0.0695617809289901	0.668341731192992\\
0.071142518945122	0.673366924771968\\
0.072791385785886	0.678392118350943\\
0.074495782192463	0.683417311929919\\
0.0762380196917496	0.688442505508895\\
0.0780390543067928	0.69346769908787\\
0.0799141062124615	0.698492892666846\\
0.0818234545026453	0.703518086245821\\
0.0838179601732372	0.708542716399124\\
0.0858263567167783	0.7135679099781\\
0.0879806708982347	0.718593103557075\\
0.0901518537895778	0.723618297136051\\
0.0923954249955079	0.728643490715027\\
0.09474383036103	0.733668684294002\\
0.0971690680300887	0.738693877872978\\
0.0996641271243695	0.743719071451954\\
0.10233473778993	0.748744265030929\\
0.105059979093716	0.753768895184232\\
0.107885482009965	0.758794088763207\\
0.110777976585143	0.763819282342183\\
0.113836952496463	0.768844475921159\\
0.117022636869665	0.773869669500134\\
0.120352118276827	0.77889486307911\\
0.123778096158059	0.783920056658086\\
0.127367899974546	0.788945250237061\\
0.131156604629153	0.793969880390364\\
0.13509700353404	0.79899507396934\\
0.139253057419493	0.804020267548315\\
0.143579310879563	0.809045461127291\\
0.14811380548309	0.814070654706266\\
0.152891268604832	0.819095848285242\\
0.157952548909885	0.824121041864218\\
0.163255436876391	0.829146235443193\\
0.168861447713287	0.834170865596496\\
0.174734769625672	0.839196059175472\\
0.181135406086101	0.844221252754447\\
0.187835919602164	0.849246446333423\\
0.194920855177856	0.854271639912399\\
0.202611468930781	0.859296833491374\\
0.210900080984869	0.86432202707035\\
0.219672283700622	0.869347220649326\\
0.229221023589612	0.874372414228301\\
0.239449331375527	0.879397044381604\\
0.250471361661605	0.884422237960579\\
0.262493103485687	0.889447431539555\\
0.275553096543293	0.894472625118531\\
0.289789631047499	0.899497818697506\\
0.30534839539157	0.904523012276482\\
0.322781629851914	0.909548205855458\\
0.341894438940649	0.914573399434433\\
0.363109312444997	0.919598029587736\\
0.386906467346877	0.924623223166711\\
0.413463003013503	0.929648416745687\\
0.443145895238018	0.934673610324663\\
0.47909169187233	0.939698803903638\\
0.520198364527395	0.944723997482614\\
0.568799906878295	0.94974919106159\\
0.62707545516462	0.954774384640565\\
0.698753221282308	0.959799014793868\\
0.789148577832322	0.964824208372844\\
0.905532792902064	0.969849401951819\\
1.06175306962506	0.974874595530795\\
1.28325104196059	0.97989978910977\\
1.61897465148612	0.984924982688746\\
2	0.989950176267722\\
2	0.994975369846698\\
2	1\\
};
\addlegendentry{$\text{Ours}^*$}

\addplot [color=black, line width=2.0pt]
  table[row sep=crcr]{%
1.42168473882265e-07	0\\
0.00088841935888917	0.00502519357897566\\
0.00179735272871273	0.0100503871579513\\
0.00271701585154416	0.015075580736927\\
0.00367476416421475	0.0201007743159026\\
0.00465644918495345	0.0251259678948783\\
0.00563957293480799	0.0301511614738539\\
0.00663208070064858	0.0351763550528296\\
0.00763554418111889	0.0402015486318053\\
0.00866889251995318	0.0452261787851078\\
0.00971349634516816	0.0502513723640834\\
0.0107512174188775	0.0552765659430591\\
0.0118293519186565	0.0603017595220347\\
0.0129444053360701	0.0653269531010104\\
0.0140306797562335	0.070352146679986\\
0.0151450498426264	0.0753773402589617\\
0.0162568921652002	0.0804025338379374\\
0.0173720078421975	0.0854271639912399\\
0.0185153092759962	0.0904523575702155\\
0.0196711710868742	0.0954775511491912\\
0.0208192040421555	0.100502744728167\\
0.022024914457428	0.105527938307142\\
0.0232069495336025	0.110553131886118\\
0.0244061333236427	0.115578325465094\\
0.0256200584234225	0.120603519044069\\
0.0268577991900969	0.125628149197372\\
0.0280949698677753	0.130653342776348\\
0.0293589176725813	0.135678536355323\\
0.0305993880618778	0.140703729934299\\
0.0318940051812846	0.145728923513275\\
0.0331952044600117	0.15075411709225\\
0.03447831612212	0.155779310671226\\
0.0357991158949673	0.160804504250202\\
0.0371189216677381	0.165829697829177\\
0.0384436491257523	0.17085432798248\\
0.0397855864409538	0.175879521561455\\
0.0411327298597111	0.180904715140431\\
0.0425173338559084	0.185929908719407\\
0.0439138071860055	0.190955102298382\\
0.0453128973453194	0.195980295877358\\
0.0467321824467049	0.201005489456334\\
0.0481617996559751	0.206030683035309\\
0.0496045896711048	0.211055313188612\\
0.0510599769694955	0.216080506767587\\
0.0525470418432246	0.221105700346563\\
0.0540248695616774	0.226130893925539\\
0.0555498168644815	0.231156087504514\\
0.0570606009541312	0.23618128108349\\
0.0586127739419808	0.241206474662466\\
0.060159129687384	0.246231668241441\\
0.0617319254028876	0.251256298394744\\
0.0633083224678876	0.25628149197372\\
0.0649161195501389	0.261306685552695\\
0.0665378562767027	0.266331879131671\\
0.0681713427851864	0.271357072710647\\
0.0698317674229054	0.276382266289622\\
0.0714937547093726	0.281407459868598\\
0.0731753891112454	0.286432653447574\\
0.0749022614943544	0.291457847026549\\
0.0766249369080483	0.296482477179852\\
0.0783896336825114	0.301507670758827\\
0.0801542146615364	0.306532864337803\\
0.0819392005269148	0.311558057916779\\
0.0837501115412529	0.316583251495754\\
0.0856210941222115	0.32160844507473\\
0.0874858191081751	0.326633638653706\\
0.0893776209537909	0.331658832232681\\
0.0912640541514276	0.336683462385984\\
0.0931802040428931	0.341708655964959\\
0.0951067429939445	0.346733849543935\\
0.0970698630262756	0.351759043122911\\
0.0990379609058771	0.356784236701886\\
0.101041609531022	0.361809430280862\\
0.103086537173741	0.366834623859838\\
0.105143167870047	0.371859817438813\\
0.107260582946209	0.376884447592116\\
0.109365416209262	0.381909641171092\\
0.111510101310354	0.386934834750067\\
0.113676360477314	0.391960028329043\\
0.115883110645275	0.396985221908018\\
0.118092575654628	0.402010415486994\\
0.120375137016586	0.40703560906597\\
0.122651381753923	0.412060802644945\\
0.124960161236283	0.417085432798248\\
0.127344302459157	0.422110626377224\\
0.129751393636455	0.427135819956199\\
0.132154995189162	0.432161013535175\\
0.134622167090932	0.437186207114151\\
0.137073591091773	0.442211400693126\\
0.13953695649868	0.447236594272102\\
0.142005159367451	0.452261787851078\\
0.144550589309737	0.457286981430053\\
0.147200539751432	0.462311611583356\\
0.149867296918007	0.467336805162331\\
0.152545624325786	0.472361998741307\\
0.155274241511787	0.477387192320283\\
0.158025734662477	0.482412385899258\\
0.160865630179743	0.487437579478234\\
0.163721995429714	0.49246277305721\\
0.166662986526829	0.497487966636185\\
0.169617070645713	0.502512596789488\\
0.172657401446784	0.507537790368463\\
0.175707506243939	0.512562983947439\\
0.178794676654379	0.517588177526415\\
0.181955431552849	0.52261337110539\\
0.185159172476316	0.527638564684366\\
0.188370336890253	0.532663758263342\\
0.191668236090623	0.537688951842317\\
0.195046195628759	0.54271358199562\\
0.19849868378753	0.547738775574596\\
0.202032089980436	0.552763969153571\\
0.205559297947585	0.557789162732547\\
0.209144202748171	0.562814356311523\\
0.212744955131479	0.567839549890498\\
0.216424301907176	0.572864743469474\\
0.220203773013684	0.577889937048449\\
0.224057982262014	0.582915130627425\\
0.228071827896283	0.587939760780728\\
0.232038649723715	0.592964954359703\\
0.236143104060279	0.597990147938679\\
0.240407747893669	0.603015341517655\\
0.244712066510454	0.60804053509663\\
0.249205456923377	0.613065728675606\\
0.253643121466347	0.618090922254582\\
0.258135503943143	0.623116115833557\\
0.262876000528881	0.62814074598686\\
0.267594459246549	0.633165939565835\\
0.272443600412712	0.638191133144811\\
0.277403073671431	0.643216326723787\\
0.282507289737654	0.648241520302762\\
0.287808688605295	0.653266713881738\\
0.293183951694276	0.658291907460714\\
0.298618861398806	0.663317101039689\\
0.304307546677634	0.668341731192992\\
0.310045363925882	0.673366924771968\\
0.315976568114113	0.678392118350943\\
0.321980546032044	0.683417311929919\\
0.3281823031076	0.688442505508895\\
0.334369649028385	0.69346769908787\\
0.340997657449516	0.698492892666846\\
0.347583121789258	0.703518086245821\\
0.354538024061696	0.708542716399124\\
0.3615822144825	0.7135679099781\\
0.368674643576406	0.718593103557075\\
0.37621694753424	0.723618297136051\\
0.384039429622297	0.728643490715027\\
0.392099636889252	0.733668684294002\\
0.40044048886163	0.738693877872978\\
0.408921225227286	0.743719071451954\\
0.417589067818262	0.748744265030929\\
0.426612164497916	0.753768895184232\\
0.436122553987516	0.758794088763207\\
0.44580436102441	0.763819282342183\\
0.455935740953413	0.768844475921159\\
0.466114684452383	0.773869669500134\\
0.476796702698811	0.77889486307911\\
0.488066972250603	0.783920056658086\\
0.499857544231958	0.788945250237061\\
0.511967975567641	0.793969880390364\\
0.524502871231731	0.79899507396934\\
0.537860848101815	0.804020267548315\\
0.551595630769607	0.809045461127291\\
0.565860761635207	0.814070654706266\\
0.580510870508239	0.819095848285242\\
0.596167391499635	0.824121041864218\\
0.613118212708877	0.829146235443193\\
0.630453960081148	0.834170865596496\\
0.648483079452274	0.839196059175472\\
0.667773940093485	0.844221252754447\\
0.68792568812631	0.849246446333423\\
0.709723668450631	0.854271639912399\\
0.732734207503936	0.859296833491374\\
0.756978451043424	0.86432202707035\\
0.782737807563875	0.869347220649326\\
0.810303583708579	0.874372414228301\\
0.840404752783118	0.879397044381604\\
0.871933610244265	0.884422237960579\\
0.906209501610764	0.889447431539555\\
0.943429639138571	0.894472625118531\\
0.983659492910806	0.899497818697506\\
1.02873017733013	0.904523012276482\\
1.07727525640767	0.909548205855458\\
1.13051310418144	0.914573399434433\\
1.18893865286665	0.919598029587736\\
1.25404833969404	0.924623223166711\\
1.32832186012357	0.929648416745687\\
1.41279840877867	0.934673610324663\\
1.50991356619971	0.939698803903638\\
1.62072988387555	0.944723997482614\\
1.75009837174705	0.94974919106159\\
1.90745787499825	0.954774384640565\\
2	0.959799014793868\\
2	0.964824208372844\\
2	0.969849401951819\\
2	0.974874595530795\\
2	0.97989978910977\\
2	0.984924982688746\\
2	0.989950176267722\\
2	0.994975369846698\\
2	1\\
};
\addlegendentry{GT \cite{anguelov2005scape}}

\addplot [color=red, line width=2.0pt]
  table[row sep=crcr]{%
2.34232468976359e-08	0\\
0.00152237050632076	0.00502519357897566\\
0.00316692790909778	0.0100503871579513\\
0.00488106788067055	0.015075580736927\\
0.00657797438375418	0.0201007743159026\\
0.0083289456229072	0.0251259678948783\\
0.0101571838236678	0.0301511614738539\\
0.0120193984067525	0.0351763550528296\\
0.0139088461151204	0.0402015486318053\\
0.0158857579341429	0.0452261787851078\\
0.0178878482807785	0.0502513723640834\\
0.0199302563214401	0.0552765659430591\\
0.0219892189342925	0.0603017595220347\\
0.0241078315106051	0.0653269531010104\\
0.0262481164486212	0.070352146679986\\
0.0284422653204737	0.0753773402589617\\
0.0306911810575166	0.0804025338379374\\
0.0329418340799812	0.0854271639912399\\
0.035285725840478	0.0904523575702155\\
0.0375991654821042	0.0954775511491912\\
0.0399478795150028	0.100502744728167\\
0.0423173473846825	0.105527938307142\\
0.044742185071565	0.110553131886118\\
0.0472449923280385	0.115578325465094\\
0.0497493119862544	0.120603519044069\\
0.0523278473760973	0.125628149197372\\
0.0548867418787902	0.130653342776348\\
0.057490081263166	0.135678536355323\\
0.0601683771032624	0.140703729934299\\
0.0628427488598686	0.145728923513275\\
0.0655616219222916	0.15075411709225\\
0.0683415068841069	0.155779310671226\\
0.0711332169310288	0.160804504250202\\
0.0739813453854881	0.165829697829177\\
0.0768779836821873	0.17085432798248\\
0.079806752472988	0.175879521561455\\
0.0828021730467596	0.180904715140431\\
0.0858354385354714	0.185929908719407\\
0.0889596029119053	0.190955102298382\\
0.0920456246286174	0.195980295877358\\
0.0951603015192912	0.201005489456334\\
0.0983192330607867	0.206030683035309\\
0.101557359534515	0.211055313188612\\
0.104917446430719	0.216080506767587\\
0.108288443709094	0.221105700346563\\
0.111677589087753	0.226130893925539\\
0.115132117613569	0.231156087504514\\
0.118646753384545	0.23618128108349\\
0.122217328629557	0.241206474662466\\
0.12582761367447	0.246231668241441\\
0.129524272740867	0.251256298394744\\
0.133344338161276	0.25628149197372\\
0.137148990505639	0.261306685552695\\
0.140990150619809	0.266331879131671\\
0.144917907996398	0.271357072710647\\
0.148831173601174	0.276382266289622\\
0.152865701231362	0.281407459868598\\
0.156976802369651	0.286432653447574\\
0.161143713176706	0.291457847026549\\
0.165401677692933	0.296482477179852\\
0.169721055092	0.301507670758827\\
0.174046959919647	0.306532864337803\\
0.178588200863375	0.311558057916779\\
0.183125948822101	0.316583251495754\\
0.187715622722971	0.32160844507473\\
0.192395096422664	0.326633638653706\\
0.1972642162447	0.331658832232681\\
0.202137173219722	0.336683462385984\\
0.206976422577569	0.341708655964959\\
0.211984975901994	0.346733849543935\\
0.217171631267541	0.351759043122911\\
0.222410205650831	0.356784236701886\\
0.227786914391831	0.361809430280862\\
0.233161977708552	0.366834623859838\\
0.238696310914174	0.371859817438813\\
0.244254053594781	0.376884447592116\\
0.249975606273177	0.381909641171092\\
0.25566605559302	0.386934834750067\\
0.261668860174568	0.391960028329043\\
0.267715095773241	0.396985221908018\\
0.273839019058415	0.402010415486994\\
0.28014644083705	0.40703560906597\\
0.286574189280157	0.412060802644945\\
0.293353023368188	0.417085432798248\\
0.299960810217898	0.422110626377224\\
0.306625504090392	0.427135819956199\\
0.313639938453409	0.432161013535175\\
0.320866467692349	0.437186207114151\\
0.328168698114875	0.442211400693126\\
0.335661011043975	0.447236594272102\\
0.343460472156814	0.452261787851078\\
0.351276937130407	0.457286981430053\\
0.359232635309187	0.462311611583356\\
0.367357841522788	0.467336805162331\\
0.375721960810961	0.472361998741307\\
0.384114537600064	0.477387192320283\\
0.392701813116813	0.482412385899258\\
0.401610461780972	0.487437579478234\\
0.410643470407433	0.49246277305721\\
0.420047875063543	0.497487966636185\\
0.429571725491291	0.502512596789488\\
0.439500738789774	0.507537790368463\\
0.449398917323558	0.512562983947439\\
0.459534674143378	0.517588177526415\\
0.469911593835981	0.52261337110539\\
0.480570660021387	0.527638564684366\\
0.491429081266176	0.532663758263342\\
0.502830572566602	0.537688951842317\\
0.514301171043706	0.54271358199562\\
0.526182956019169	0.547738775574596\\
0.53867506017933	0.552763969153571\\
0.551522514310863	0.557789162732547\\
0.564657471232951	0.562814356311523\\
0.577925779350736	0.567839549890498\\
0.591716021318927	0.572864743469474\\
0.606294415656235	0.577889937048449\\
0.621176244738096	0.582915130627425\\
0.636217960669606	0.587939760780728\\
0.651969156801434	0.592964954359703\\
0.668435061998184	0.597990147938679\\
0.685383937513556	0.603015341517655\\
0.702904857405039	0.60804053509663\\
0.72138493256235	0.613065728675606\\
0.74005187370901	0.618090922254582\\
0.759628778864088	0.623116115833557\\
0.779969808332999	0.62814074598686\\
0.801249530147475	0.633165939565835\\
0.823778962491137	0.638191133144811\\
0.846933782536977	0.643216326723787\\
0.871030447087799	0.648241520302762\\
0.896457867186649	0.653266713881738\\
0.923113843542821	0.658291907460714\\
0.950717423051501	0.663317101039689\\
0.980284923801191	0.668341731192992\\
1.01116583121418	0.673366924771968\\
1.04391635731092	0.678392118350943\\
1.07886690422895	0.683417311929919\\
1.11557236509785	0.688442505508895\\
1.15449981851341	0.69346769908787\\
1.19633185175049	0.698492892666846\\
1.24136776605837	0.703518086245821\\
1.29012840021365	0.708542716399124\\
1.34273140981964	0.7135679099781\\
1.3998079900941	0.718593103557075\\
1.46127062241622	0.723618297136051\\
1.52902734302029	0.728643490715027\\
1.60415786086142	0.733668684294002\\
1.68785793197386	0.738693877872978\\
1.78410077298615	0.743719071451954\\
1.8914709499676	0.748744265030929\\
2	0.753768895184232\\
2	0.758794088763207\\
2	0.763819282342183\\
2	0.768844475921159\\
2	0.773869669500134\\
2	0.77889486307911\\
2	0.783920056658086\\
2	0.788945250237061\\
2	0.793969880390364\\
2	0.79899507396934\\
2	0.804020267548315\\
2	0.809045461127291\\
2	0.814070654706266\\
2	0.819095848285242\\
2	0.824121041864218\\
2	0.829146235443193\\
2	0.834170865596496\\
2	0.839196059175472\\
2	0.844221252754447\\
2	0.849246446333423\\
2	0.854271639912399\\
2	0.859296833491374\\
2	0.86432202707035\\
2	0.869347220649326\\
2	0.874372414228301\\
2	0.879397044381604\\
2	0.884422237960579\\
2	0.889447431539555\\
2	0.894472625118531\\
2	0.899497818697506\\
2	0.904523012276482\\
2	0.909548205855458\\
2	0.914573399434433\\
2	0.919598029587736\\
2	0.924623223166711\\
2	0.929648416745687\\
2	0.934673610324663\\
2	0.939698803903638\\
2	0.944723997482614\\
2	0.94974919106159\\
2	0.954774384640565\\
2	0.959799014793868\\
2	0.964824208372844\\
2	0.969849401951819\\
2	0.974874595530795\\
2	0.97989978910977\\
2	0.984924982688746\\
2	0.989950176267722\\
2	0.994975369846698\\
2	1\\
};
\addlegendentry{Ours}

\addplot [color=green, line width=2.0pt]
  table[row sep=crcr]{%
7.72588113040484e-07	0\\
0.00251173475586652	0.00502519357897566\\
0.00537607170326604	0.0100503871579513\\
0.00833966336119563	0.015075580736927\\
0.011516355242029	0.0201007743159026\\
0.0148183953936716	0.0251259678948783\\
0.0182207101276535	0.0301511614738539\\
0.0217335736312569	0.0351763550528296\\
0.0253382330304111	0.0402015486318053\\
0.029019237721255	0.0452261787851078\\
0.0328356464287118	0.0502513723640834\\
0.0366327239174136	0.0552765659430591\\
0.0405252036135781	0.0603017595220347\\
0.0444956028506276	0.0653269531010104\\
0.0485805483983803	0.070352146679986\\
0.0527554809758652	0.0753773402589617\\
0.056967623535995	0.0804025338379374\\
0.0612598437820018	0.0854271639912399\\
0.0656531864183032	0.0904523575702155\\
0.0700312944890009	0.0954775511491912\\
0.0744385091819373	0.100502744728167\\
0.0789978533046169	0.105527938307142\\
0.0836731613829169	0.110553131886118\\
0.0882448501303821	0.115578325465094\\
0.0930599919898425	0.120603519044069\\
0.0978957819238402	0.125628149197372\\
0.102747442685683	0.130653342776348\\
0.107732549353568	0.135678536355323\\
0.112842415344683	0.140703729934299\\
0.11804133384504	0.145728923513275\\
0.123289355113368	0.15075411709225\\
0.128591973932095	0.155779310671226\\
0.133976668880442	0.160804504250202\\
0.139257375058078	0.165829697829177\\
0.144831068836242	0.17085432798248\\
0.150347611144423	0.175879521561455\\
0.156054608817702	0.180904715140431\\
0.161780555719041	0.185929908719407\\
0.167661276024943	0.190955102298382\\
0.173569276855986	0.195980295877358\\
0.179528290966377	0.201005489456334\\
0.185592386493253	0.206030683035309\\
0.191723952722669	0.211055313188612\\
0.197981826031702	0.216080506767587\\
0.204278074775512	0.221105700346563\\
0.210657751248662	0.226130893925539\\
0.217201783097674	0.231156087504514\\
0.223792601187345	0.23618128108349\\
0.230528885644642	0.241206474662466\\
0.237259716797393	0.246231668241441\\
0.244301373410599	0.251256298394744\\
0.251433831218848	0.25628149197372\\
0.258563014978101	0.261306685552695\\
0.265690977978673	0.266331879131671\\
0.272939993455978	0.271357072710647\\
0.280255897133778	0.276382266289622\\
0.287741338507872	0.281407459868598\\
0.29530372038404	0.286432653447574\\
0.302944999853369	0.291457847026549\\
0.310630001281529	0.296482477179852\\
0.318479362301723	0.301507670758827\\
0.326496399020036	0.306532864337803\\
0.334465187390428	0.311558057916779\\
0.342683735254269	0.316583251495754\\
0.350941256953512	0.32160844507473\\
0.35934427519272	0.326633638653706\\
0.367984790132191	0.331658832232681\\
0.376682607657381	0.336683462385984\\
0.385590609943236	0.341708655964959\\
0.394566289949735	0.346733849543935\\
0.403441706499156	0.351759043122911\\
0.412429112756166	0.356784236701886\\
0.421666950143595	0.361809430280862\\
0.431073523725512	0.366834623859838\\
0.440803664266372	0.371859817438813\\
0.450723886058473	0.376884447592116\\
0.46056848248412	0.381909641171092\\
0.470723679489598	0.386934834750067\\
0.480831794206625	0.391960028329043\\
0.491200763610355	0.396985221908018\\
0.501573116052919	0.402010415486994\\
0.512097155664269	0.40703560906597\\
0.522925200832027	0.412060802644945\\
0.533710004593658	0.417085432798248\\
0.544795041593845	0.422110626377224\\
0.556330328791372	0.427135819956199\\
0.567652904844901	0.432161013535175\\
0.579267624641679	0.437186207114151\\
0.591121994956996	0.442211400693126\\
0.603259338847562	0.447236594272102\\
0.615301295736233	0.452261787851078\\
0.627661899416366	0.457286981430053\\
0.640187322307408	0.462311611583356\\
0.652944449045105	0.467336805162331\\
0.665820048576238	0.472361998741307\\
0.67902725824859	0.477387192320283\\
0.692599587970207	0.482412385899258\\
0.70624800837526	0.487437579478234\\
0.720142452738018	0.49246277305721\\
0.734160130428492	0.497487966636185\\
0.748602102070996	0.502512596789488\\
0.763307385553582	0.507537790368463\\
0.777927660460971	0.512562983947439\\
0.793031799522392	0.517588177526415\\
0.808425789531426	0.52261337110539\\
0.824017224747171	0.527638564684366\\
0.839960691329521	0.532663758263342\\
0.856509850560557	0.537688951842317\\
0.873066492941601	0.54271358199562\\
0.889808994430525	0.547738775574596\\
0.907328687218105	0.552763969153571\\
0.925077195660015	0.557789162732547\\
0.942747372698256	0.562814356311523\\
0.961456275229049	0.567839549890498\\
0.980669734934184	0.572864743469474\\
0.999472812169485	0.577889937048449\\
1.01888666857345	0.582915130627425\\
1.03812488598579	0.587939760780728\\
1.05861970155074	0.592964954359703\\
1.07953991292091	0.597990147938679\\
1.10046849986628	0.603015341517655\\
1.12254475499562	0.60804053509663\\
1.14485452729282	0.613065728675606\\
1.16749415975623	0.618090922254582\\
1.1906788560791	0.623116115833557\\
1.21443953484625	0.62814074598686\\
1.23849701935691	0.633165939565835\\
1.26348434049841	0.638191133144811\\
1.28905351687249	0.643216326723787\\
1.31540020212605	0.648241520302762\\
1.3426000604633	0.653266713881738\\
1.36974119437403	0.658291907460714\\
1.39816921093693	0.663317101039689\\
1.42744633747815	0.668341731192992\\
1.45740181365293	0.673366924771968\\
1.48796182595101	0.678392118350943\\
1.51920322115801	0.683417311929919\\
1.55188064183529	0.688442505508895\\
1.58587145029765	0.69346769908787\\
1.62064733663781	0.698492892666846\\
1.65626171476311	0.703518086245821\\
1.69325722044396	0.708542716399124\\
1.73130604502614	0.7135679099781\\
1.7697492116343	0.718593103557075\\
1.81046858163543	0.723618297136051\\
1.85181443933574	0.728643490715027\\
1.89521974853913	0.733668684294002\\
1.93996582852869	0.738693877872978\\
1.98650519563997	0.743719071451954\\
2	0.748744265030929\\
2	0.753768895184232\\
2	0.758794088763207\\
2	0.763819282342183\\
2	0.768844475921159\\
2	0.773869669500134\\
2	0.77889486307911\\
2	0.783920056658086\\
2	0.788945250237061\\
2	0.793969880390364\\
2	0.79899507396934\\
2	0.804020267548315\\
2	0.809045461127291\\
2	0.814070654706266\\
2	0.819095848285242\\
2	0.824121041864218\\
2	0.829146235443193\\
2	0.834170865596496\\
2	0.839196059175472\\
2	0.844221252754447\\
2	0.849246446333423\\
2	0.854271639912399\\
2	0.859296833491374\\
2	0.86432202707035\\
2	0.869347220649326\\
2	0.874372414228301\\
2	0.879397044381604\\
2	0.884422237960579\\
2	0.889447431539555\\
2	0.894472625118531\\
2	0.899497818697506\\
2	0.904523012276482\\
2	0.909548205855458\\
2	0.914573399434433\\
2	0.919598029587736\\
2	0.924623223166711\\
2	0.929648416745687\\
2	0.934673610324663\\
2	0.939698803903638\\
2	0.944723997482614\\
2	0.94974919106159\\
2	0.954774384640565\\
2	0.959799014793868\\
2	0.964824208372844\\
2	0.969849401951819\\
2	0.974874595530795\\
2	0.97989978910977\\
2	0.984924982688746\\
2	0.989950176267722\\
2	0.994975369846698\\
2	1\\
};
\addlegendentry{KM \cite{kernel17}}

\addplot [color=blue, line width=2.0pt]
  table[row sep=crcr]{%
7.2816250984431e-07	0\\
0.00449537608039385	0.00502519357897566\\
0.00904672884356339	0.0100503871579513\\
0.0137730054282743	0.015075580736927\\
0.0185957364938218	0.0201007743159026\\
0.0234524797948046	0.0251259678948783\\
0.0283932075113493	0.0301511614738539\\
0.0334309098357739	0.0351763550528296\\
0.03850458627717	0.0402015486318053\\
0.0435800042814192	0.0452261787851078\\
0.048750444096632	0.0502513723640834\\
0.0540727951809545	0.0552765659430591\\
0.0595154410634171	0.0603017595220347\\
0.0649908328771147	0.0653269531010104\\
0.0704365780188416	0.070352146679986\\
0.0759999657080175	0.0753773402589617\\
0.0817164578187533	0.0804025338379374\\
0.0875030794161424	0.0854271639912399\\
0.093404248665613	0.0904523575702155\\
0.0993306739105959	0.0954775511491912\\
0.105400317899351	0.100502744728167\\
0.111566436024306	0.105527938307142\\
0.117706901164139	0.110553131886118\\
0.123885546192896	0.115578325465094\\
0.130241049226916	0.120603519044069\\
0.136729184328444	0.125628149197372\\
0.143282918304302	0.130653342776348\\
0.149995393979341	0.135678536355323\\
0.156819821086168	0.140703729934299\\
0.163762937791222	0.145728923513275\\
0.170692229515793	0.15075411709225\\
0.177736619004897	0.155779310671226\\
0.184833934778253	0.160804504250202\\
0.192022158166121	0.165829697829177\\
0.199416842259027	0.17085432798248\\
0.206783084834245	0.175879521561455\\
0.214425462373063	0.180904715140431\\
0.222011285606865	0.185929908719407\\
0.229883745846726	0.190955102298382\\
0.237882058890166	0.195980295877358\\
0.245951255072878	0.201005489456334\\
0.253990355498185	0.206030683035309\\
0.26221410164124	0.211055313188612\\
0.270376670883261	0.216080506767587\\
0.278970522644582	0.221105700346563\\
0.287461493935035	0.226130893925539\\
0.296045628706608	0.231156087504514\\
0.304816412013952	0.23618128108349\\
0.313877831893189	0.241206474662466\\
0.322919508661032	0.246231668241441\\
0.332182182155358	0.251256298394744\\
0.341826600655663	0.25628149197372\\
0.351363474136755	0.261306685552695\\
0.361078828320004	0.266331879131671\\
0.370902217090083	0.271357072710647\\
0.380833210023213	0.276382266289622\\
0.39084749923239	0.281407459868598\\
0.4010719694157	0.286432653447574\\
0.411355899243234	0.291457847026549\\
0.421883250368408	0.296482477179852\\
0.432386516603366	0.301507670758827\\
0.443137452569996	0.306532864337803\\
0.454069184373115	0.311558057916779\\
0.465210379131151	0.316583251495754\\
0.476767645562798	0.32160844507473\\
0.488369821799155	0.326633638653706\\
0.500215083096723	0.331658832232681\\
0.512053842966895	0.336683462385984\\
0.524470529971692	0.341708655964959\\
0.537202178355632	0.346733849543935\\
0.549746772297252	0.351759043122911\\
0.56255347358168	0.356784236701886\\
0.57585893076084	0.361809430280862\\
0.589471882108938	0.366834623859838\\
0.603206130079176	0.371859817438813\\
0.617030083460091	0.376884447592116\\
0.631352847584568	0.381909641171092\\
0.645819211971242	0.386934834750067\\
0.66073538670529	0.391960028329043\\
0.675578949436146	0.396985221908018\\
0.691013128269325	0.402010415486994\\
0.706508071385191	0.40703560906597\\
0.722452044591731	0.412060802644945\\
0.738779518791295	0.417085432798248\\
0.755346337436619	0.422110626377224\\
0.772613079174562	0.427135819956199\\
0.789873992200286	0.432161013535175\\
0.807416807214834	0.437186207114151\\
0.825542682592045	0.442211400693126\\
0.843974101539011	0.447236594272102\\
0.863107407487595	0.452261787851078\\
0.882330355005208	0.457286981430053\\
0.902150689014809	0.462311611583356\\
0.922349932437092	0.467336805162331\\
0.942692983125694	0.472361998741307\\
0.964057431796104	0.477387192320283\\
0.985851673385147	0.482412385899258\\
1.00824246464683	0.487437579478234\\
1.03092193624587	0.49246277305721\\
1.05456763306956	0.497487966636185\\
1.07849067310938	0.502512596789488\\
1.10291782914623	0.507537790368463\\
1.1284401868403	0.512562983947439\\
1.15439281604553	0.517588177526415\\
1.18104459258313	0.52261337110539\\
1.20875608010643	0.527638564684366\\
1.23744570977412	0.532663758263342\\
1.26647279821323	0.537688951842317\\
1.29619474272699	0.54271358199562\\
1.32730323126673	0.547738775574596\\
1.35943181031486	0.552763969153571\\
1.39183189228846	0.557789162732547\\
1.4256275309282	0.562814356311523\\
1.46023892213238	0.567839549890498\\
1.49665928473668	0.572864743469474\\
1.53312936888953	0.577889937048449\\
1.57145079150046	0.582915130627425\\
1.61125610458938	0.587939760780728\\
1.65199308981537	0.592964954359703\\
1.69503290290532	0.597990147938679\\
1.73976153840452	0.603015341517655\\
1.78567014552739	0.60804053509663\\
1.83418247228921	0.613065728675606\\
1.88245521852329	0.618090922254582\\
1.93415665017339	0.623116115833557\\
1.98689891238235	0.62814074598686\\
2	0.633165939565835\\
2	0.638191133144811\\
2	0.643216326723787\\
2	0.648241520302762\\
2	0.653266713881738\\
2	0.658291907460714\\
2	0.663317101039689\\
2	0.668341731192992\\
2	0.673366924771968\\
2	0.678392118350943\\
2	0.683417311929919\\
2	0.688442505508895\\
2	0.69346769908787\\
2	0.698492892666846\\
2	0.703518086245821\\
2	0.708542716399124\\
2	0.7135679099781\\
2	0.718593103557075\\
2	0.723618297136051\\
2	0.728643490715027\\
2	0.733668684294002\\
2	0.738693877872978\\
2	0.743719071451954\\
2	0.748744265030929\\
2	0.753768895184232\\
2	0.758794088763207\\
2	0.763819282342183\\
2	0.768844475921159\\
2	0.773869669500134\\
2	0.77889486307911\\
2	0.783920056658086\\
2	0.788945250237061\\
2	0.793969880390364\\
2	0.79899507396934\\
2	0.804020267548315\\
2	0.809045461127291\\
2	0.814070654706266\\
2	0.819095848285242\\
2	0.824121041864218\\
2	0.829146235443193\\
2	0.834170865596496\\
2	0.839196059175472\\
2	0.844221252754447\\
2	0.849246446333423\\
2	0.854271639912399\\
2	0.859296833491374\\
2	0.86432202707035\\
2	0.869347220649326\\
2	0.874372414228301\\
2	0.879397044381604\\
2	0.884422237960579\\
2	0.889447431539555\\
2	0.894472625118531\\
2	0.899497818697506\\
2	0.904523012276482\\
2	0.909548205855458\\
2	0.914573399434433\\
2	0.919598029587736\\
2	0.924623223166711\\
2	0.929648416745687\\
2	0.934673610324663\\
2	0.939698803903638\\
2	0.944723997482614\\
2	0.94974919106159\\
2	0.954774384640565\\
2	0.959799014793868\\
2	0.964824208372844\\
2	0.969849401951819\\
2	0.974874595530795\\
2	0.97989978910977\\
2	0.984924982688746\\
2	0.989950176267722\\
2	0.994975369846698\\
2	1\\
};
\addlegendentry{BCICP \cite{ren2018orientation}}

\addplot [color=mycolor1, line width=2.0pt]
  table[row sep=crcr]{%
1.42168473882265e-07	0\\
0.00384253861127526	0.00502519357897566\\
0.0080030871923733	0.0100503871579513\\
0.0124682271530587	0.015075580736927\\
0.0170022071926939	0.0201007743159026\\
0.0217134617184001	0.0251259678948783\\
0.0265806266621977	0.0301511614738539\\
0.0315582835537196	0.0351763550528296\\
0.0366230153563958	0.0402015486318053\\
0.0417693761481526	0.0452261787851078\\
0.0471010803552869	0.0502513723640834\\
0.0526422713945713	0.0552765659430591\\
0.0581957090457328	0.0603017595220347\\
0.0638682391286456	0.0653269531010104\\
0.0696501660913342	0.070352146679986\\
0.0757965808614203	0.0753773402589617\\
0.0818738306767344	0.0804025338379374\\
0.0881694890980071	0.0854271639912399\\
0.0943680450792721	0.0904523575702155\\
0.100696258747842	0.0954775511491912\\
0.10735640540922	0.100502744728167\\
0.114003361691351	0.105527938307142\\
0.120961019274902	0.110553131886118\\
0.127931606921627	0.115578325465094\\
0.135248041037197	0.120603519044069\\
0.142463270052558	0.125628149197372\\
0.149765461548716	0.130653342776348\\
0.157383221503977	0.135678536355323\\
0.165089923107106	0.140703729934299\\
0.17304863826095	0.145728923513275\\
0.1810503751336	0.15075411709225\\
0.189182878072486	0.155779310671226\\
0.197460642848605	0.160804504250202\\
0.20588035254408	0.165829697829177\\
0.214417025324274	0.17085432798248\\
0.223248541008771	0.175879521561455\\
0.232037711134363	0.180904715140431\\
0.241210125946196	0.185929908719407\\
0.25054029529301	0.190955102298382\\
0.260001627280414	0.195980295877358\\
0.269488150427527	0.201005489456334\\
0.279232071088893	0.206030683035309\\
0.289212858989359	0.211055313188612\\
0.299336386913399	0.216080506767587\\
0.309778343140015	0.221105700346563\\
0.320298473947532	0.226130893925539\\
0.331023368908977	0.231156087504514\\
0.342034927532203	0.23618128108349\\
0.353020828717521	0.241206474662466\\
0.364213453988485	0.246231668241441\\
0.375935586390834	0.251256298394744\\
0.387903234690693	0.25628149197372\\
0.399897813508877	0.261306685552695\\
0.411982700115927	0.266331879131671\\
0.424684044326789	0.271357072710647\\
0.437388261213526	0.276382266289622\\
0.450314139060856	0.281407459868598\\
0.463591959246997	0.286432653447574\\
0.47700513532082	0.291457847026549\\
0.490691447421548	0.296482477179852\\
0.504793684854836	0.301507670758827\\
0.518745791579164	0.306532864337803\\
0.533446073415423	0.311558057916779\\
0.548065771722207	0.316583251495754\\
0.563462315027539	0.32160844507473\\
0.579161595593258	0.326633638653706\\
0.595164186330225	0.331658832232681\\
0.61157208881278	0.336683462385984\\
0.628173943182757	0.341708655964959\\
0.645029957892835	0.346733849543935\\
0.662414304063143	0.351759043122911\\
0.679818997727737	0.356784236701886\\
0.69813842905954	0.361809430280862\\
0.716661202712294	0.366834623859838\\
0.735567403063648	0.371859817438813\\
0.755042979407038	0.376884447592116\\
0.775152781848001	0.381909641171092\\
0.795583604573332	0.386934834750067\\
0.816501032686119	0.391960028329043\\
0.837912090291913	0.396985221908018\\
0.859803160428291	0.402010415486994\\
0.882619639689179	0.40703560906597\\
0.905865644421771	0.412060802644945\\
0.929846285668614	0.417085432798248\\
0.954023754682406	0.422110626377224\\
0.978644047383723	0.427135819956199\\
1.00499058774383	0.432161013535175\\
1.03197250027092	0.437186207114151\\
1.05891527633756	0.442211400693126\\
1.08754231449396	0.447236594272102\\
1.11683463852862	0.452261787851078\\
1.14700470402927	0.457286981430053\\
1.17868004683462	0.462311611583356\\
1.21078716617276	0.467336805162331\\
1.24411289132597	0.472361998741307\\
1.27804908866625	0.477387192320283\\
1.313812301995	0.482412385899258\\
1.35066441441888	0.487437579478234\\
1.38946298868371	0.49246277305721\\
1.43013018795521	0.497487966636185\\
1.472301534933	0.502512596789488\\
1.51599742332281	0.507537790368463\\
1.56198415991603	0.512562983947439\\
1.60961043390445	0.517588177526415\\
1.65867842905493	0.52261337110539\\
1.71065564048347	0.527638564684366\\
1.76531944199543	0.532663758263342\\
1.82248563120529	0.537688951842317\\
1.8827550232179	0.54271358199562\\
1.94505978449832	0.547738775574596\\
2	0.552763969153571\\
2	0.557789162732547\\
2	0.562814356311523\\
2	0.567839549890498\\
2	0.572864743469474\\
2	0.577889937048449\\
2	0.582915130627425\\
2	0.587939760780728\\
2	0.592964954359703\\
2	0.597990147938679\\
2	0.603015341517655\\
2	0.60804053509663\\
2	0.613065728675606\\
2	0.618090922254582\\
2	0.623116115833557\\
2	0.62814074598686\\
2	0.633165939565835\\
2	0.638191133144811\\
2	0.643216326723787\\
2	0.648241520302762\\
2	0.653266713881738\\
2	0.658291907460714\\
2	0.663317101039689\\
2	0.668341731192992\\
2	0.673366924771968\\
2	0.678392118350943\\
2	0.683417311929919\\
2	0.688442505508895\\
2	0.69346769908787\\
2	0.698492892666846\\
2	0.703518086245821\\
2	0.708542716399124\\
2	0.7135679099781\\
2	0.718593103557075\\
2	0.723618297136051\\
2	0.728643490715027\\
2	0.733668684294002\\
2	0.738693877872978\\
2	0.743719071451954\\
2	0.748744265030929\\
2	0.753768895184232\\
2	0.758794088763207\\
2	0.763819282342183\\
2	0.768844475921159\\
2	0.773869669500134\\
2	0.77889486307911\\
2	0.783920056658086\\
2	0.788945250237061\\
2	0.793969880390364\\
2	0.79899507396934\\
2	0.804020267548315\\
2	0.809045461127291\\
2	0.814070654706266\\
2	0.819095848285242\\
2	0.824121041864218\\
2	0.829146235443193\\
2	0.834170865596496\\
2	0.839196059175472\\
2	0.844221252754447\\
2	0.849246446333423\\
2	0.854271639912399\\
2	0.859296833491374\\
2	0.86432202707035\\
2	0.869347220649326\\
2	0.874372414228301\\
2	0.879397044381604\\
2	0.884422237960579\\
2	0.889447431539555\\
2	0.894472625118531\\
2	0.899497818697506\\
2	0.904523012276482\\
2	0.909548205855458\\
2	0.914573399434433\\
2	0.919598029587736\\
2	0.924623223166711\\
2	0.929648416745687\\
2	0.934673610324663\\
2	0.939698803903638\\
2	0.944723997482614\\
2	0.94974919106159\\
2	0.954774384640565\\
2	0.959799014793868\\
2	0.964824208372844\\
2	0.969849401951819\\
2	0.974874595530795\\
2	0.97989978910977\\
2	0.984924982688746\\
2	0.989950176267722\\
2	0.994975369846698\\
2	1\\
};
\addlegendentry{Zoomout \cite{melzi2019zoomout}}

\end{axis}

%\begin{axis}[%
%width=12.635in,
%at={(0in,0in)},
%scale only axis,
%xmin=0,
%xmax=1,
%ymin=0,
%ymax=1,
%axis line style={draw=none},
%ticks=none,
%axis x line*=bottom,
%axis y line*=left,
%legend style={legend cell align=left, align=left, draw=white!15!black}
%]
%\end{axis}
\end{tikzpicture}%

==> figures/curve_recovery_gt.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%

\pgfplotsset{scaled x ticks=false}

\begin{tikzpicture}

\begin{axis}[%
width=0.8\linewidth,
height=0.4\linewidth,
at={(0.8in,0.609in)},
scale only axis,
xmin=0,
xmax=0.04,
ymin=0,
ymax=100,
xmajorgrids,
ymajorgrids,
every x tick label/.append style={font=\color{black}, font=\footnotesize},
every y tick label/.append style={font=\color{black}, font=\footnotesize},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
%legend style={at={(0.64,0.02)},anchor=south west,legend cell align=left,align=left,draw=white!15!black,font=\tiny},
x label style={at={(axis description cs:0.5,0.02)},anchor=north},
legend style={at={(0.7,0.02)},anchor=south west,legend cell align=left,align=left,draw=white!15!black,font=\tiny},
xlabel={\footnotesize Geodesic error in percentage of diameter},
ylabel={\footnotesize \% Correspondences},
x tick label style={/pgf/number format/fixed},
title=Ground-Truth FM Recovery on TOSCA,
]

\addplot [color=mycolor1,dashed,line width=1.5pt]
  table[row sep=crcr]{%
  0	5.82222222222222\\
  0.001	6.2125\\
  0.002	7.86666666666667\\
  0.003	10.5083333333333\\
  0.004	13.7027777777778\\
  0.005	17.0958333333333\\
  0.006	20.8319444444444\\
  0.007	24.4069444444444\\
  0.008	27.9166666666667\\
  0.009	31.2833333333333\\
  0.01	34.4083333333333\\
  0.011	37.4027777777778\\
  0.012	40.2055555555556\\
  0.013	42.8847222222222\\
  0.014	45.4305555555556\\
  0.015	47.8430555555556\\
  0.016	50.0541666666667\\
  0.017	52.2472222222222\\
  0.018	54.1625\\
  0.019	56.0041666666667\\
  0.02	57.7583333333333\\
  0.021	59.4458333333333\\
  0.022	60.9736111111111\\
  0.023	62.4972222222222\\
  0.024	63.9888888888889\\
  0.025	65.425\\
  0.026	66.8916666666667\\
  0.027	68.2763888888889\\
  0.028	69.625\\
  0.029	70.8291666666667\\
  0.03	72.0388888888889\\
  0.031	73.2\\
  0.032	74.3083333333333\\
  0.033	75.4708333333333\\
  0.034	76.5736111111111\\
  0.035	77.5569444444444\\
  0.036	78.5444444444445\\
  0.037	79.5208333333333\\
  0.038	80.3777777777778\\
  0.039	81.2708333333333\\
  0.04	82.1555555555556\\
  0.041	82.9791666666667\\
  0.042	83.7694444444444\\
  0.043	84.5444444444445\\
  0.044	85.3166666666667\\
  0.045	86.1083333333333\\
  0.046	86.8347222222222\\
  0.047	87.4791666666667\\
  0.048	88.1944444444444\\
  0.049	88.8291666666667\\
  0.05	89.4138888888889\\
  0.051	90.0125\\
  0.052	90.6097222222222\\
  0.053	91.1638888888889\\
  0.054	91.7055555555555\\
  0.055	92.2277777777778\\
  0.056	92.7097222222222\\
  0.057	93.1541666666667\\
  0.058	93.5916666666667\\
  0.059	94.0152777777778\\
  0.06	94.4055555555556\\
  0.061	94.8111111111111\\
  0.062	95.1361111111111\\
  0.063	95.4652777777778\\
  0.064	95.7611111111111\\
  0.065	96.0263888888889\\
  0.066	96.2861111111111\\
  0.067	96.5388888888889\\
  0.068	96.775\\
  0.069	97.0027777777778\\
  0.07	97.1972222222222\\
  0.071	97.3861111111111\\
  0.072	97.5597222222222\\
  0.073	97.7402777777778\\
  0.074	97.9180555555556\\
  0.075	98.1\\
  0.076	98.2513888888889\\
  0.077	98.4027777777778\\
  0.078	98.5347222222222\\
  0.079	98.6541666666667\\
  0.08	98.7555555555556\\
  0.081	98.8777777777778\\
  0.082	98.9680555555556\\
  0.083	99.0916666666667\\
  0.084	99.2055555555555\\
  0.085	99.2736111111111\\
  0.086	99.3652777777778\\
  0.087	99.4375\\
  0.088	99.4972222222222\\
  0.089	99.5277777777778\\
  0.09	99.5791666666667\\
  0.091	99.625\\
  0.092	99.6513888888889\\
  0.093	99.6916666666667\\
  0.094	99.7347222222222\\
  0.095	99.7625\\
  0.096	99.7888888888889\\
  0.097	99.8111111111111\\
  0.098	99.8444444444444\\
  0.099	99.8555555555556\\
  0.1	99.8666666666667\\
  0.101	99.8930555555555\\
  0.102	99.9013888888889\\
  0.103	99.9083333333333\\
  0.104	99.9194444444445\\
  0.105	99.925\\
  0.106	99.9277777777778\\
  0.107	99.9291666666667\\
  0.108	99.9333333333333\\
  0.109	99.9388888888889\\
  0.11	99.9402777777778\\
  0.111	99.9416666666667\\
  0.112	99.9444444444444\\
  0.113	99.9472222222222\\
  0.114	99.9486111111111\\
  0.115	99.95\\
  0.116	99.9541666666667\\
  0.117	99.9583333333333\\
  0.118	99.9611111111111\\
  0.119	99.9611111111111\\
  0.12	99.9625\\
  0.121	99.9652777777778\\
  0.122	99.9652777777778\\
  0.123	99.9666666666667\\
  0.124	99.9680555555556\\
  0.125	99.9694444444444\\
  0.126	99.975\\
  0.127	99.9763888888889\\
  0.128	99.9777777777778\\
  0.129	99.9805555555556\\
  0.13	99.9861111111111\\
  0.131	99.9930555555556\\
  0.132	99.9930555555556\\
  0.133	99.9972222222222\\
  0.134	99.9972222222222\\
  0.135	99.9972222222222\\
  0.136	99.9972222222222\\
  0.137	99.9986111111111\\
  0.138	100\\
  0.139	100\\
  0.14	100\\
  0.141	100\\
  0.142	100\\
  0.143	100\\
  0.144	100\\
  0.145	100\\
  0.146	100\\
  0.147	100\\
  0.148	100\\
  0.149	100\\
  0.15	100\\
  0.151	100\\
  0.152	100\\
  0.153	100\\
  0.154	100\\
  0.155	100\\
  0.156	100\\
  0.157	100\\
  0.158	100\\
  0.159	100\\
  0.16	100\\
  0.161	100\\
  0.162	100\\
  0.163	100\\
  0.164	100\\
  0.165	100\\
  0.166	100\\
  0.167	100\\
  0.168	100\\
  0.169	100\\
  0.17	100\\
  0.171	100\\
  0.172	100\\
  0.173	100\\
  0.174	100\\
  0.175	100\\
  0.176	100\\
  0.177	100\\
  0.178	100\\
  0.179	100\\
  0.18	100\\
  0.181	100\\
  0.182	100\\
  0.183	100\\
  0.184	100\\
  0.185	100\\
  0.186	100\\
  0.187	100\\
  0.188	100\\
  0.189	100\\
  0.19	100\\
  0.191	100\\
  0.192	100\\
  0.193	100\\
  0.194	100\\
  0.195	100\\
  0.196	100\\
  0.197	100\\
  0.198	100\\
  0.199	100\\
  0.2	100\\
  0.201	100\\
  0.202	100\\
  0.203	100\\
  0.204	100\\
  0.205	100\\
  0.206	100\\
  0.207	100\\
  0.208	100\\
  0.209	100\\
  0.21	100\\
  0.211	100\\
  0.212	100\\
  0.213	100\\
  0.214	100\\
  0.215	100\\
  0.216	100\\
  0.217	100\\
  0.218	100\\
  0.219	100\\
  0.22	100\\
  0.221	100\\
  0.222	100\\
  0.223	100\\
  0.224	100\\
  0.225	100\\
  0.226	100\\
  0.227	100\\
  0.228	100\\
  0.229	100\\
  0.23	100\\
  0.231	100\\
  0.232	100\\
  0.233	100\\
  0.234	100\\
  0.235	100\\
  0.236	100\\
  0.237	100\\
  0.238	100\\
  0.239	100\\
  0.24	100\\
  0.241	100\\
  0.242	100\\
  0.243	100\\
  0.244	100\\
  0.245	100\\
  0.246	100\\
  0.247	100\\
  0.248	100\\
  0.249	100\\
  0.25	100\\
};
\addlegendentry{FM 20}

\addplot [color=mycolor2,dashed,line width=1.5pt]
  table[row sep=crcr]{%
  0	16.8541666666667\\
  0.001	22.2402777777778\\
  0.002	30.2861111111111\\
  0.003	37.1180555555556\\
  0.004	43.2402777777778\\
  0.005	48.9680555555556\\
  0.006	53.9847222222222\\
  0.007	58.3319444444444\\
  0.008	62.2486111111111\\
  0.009	65.6680555555556\\
  0.01	68.6708333333333\\
  0.011	71.3027777777778\\
  0.012	73.625\\
  0.013	75.7527777777778\\
  0.014	77.5555555555556\\
  0.015	79.075\\
  0.016	80.4166666666667\\
  0.017	81.6638888888889\\
  0.018	82.7388888888889\\
  0.019	83.7513888888889\\
  0.02	84.7763888888889\\
  0.021	85.6875\\
  0.022	86.5069444444444\\
  0.023	87.3125\\
  0.024	88.0263888888889\\
  0.025	88.7555555555556\\
  0.026	89.475\\
  0.027	90.1722222222222\\
  0.028	90.7791666666667\\
  0.029	91.4263888888889\\
  0.03	92.0694444444444\\
  0.031	92.5958333333333\\
  0.032	93.1166666666667\\
  0.033	93.6125\\
  0.034	94.0583333333333\\
  0.035	94.4666666666667\\
  0.036	94.9402777777778\\
  0.037	95.3416666666667\\
  0.038	95.7472222222222\\
  0.039	96.0805555555555\\
  0.04	96.3875\\
  0.041	96.7180555555556\\
  0.042	97.0361111111111\\
  0.043	97.3055555555556\\
  0.044	97.5694444444444\\
  0.045	97.8263888888889\\
  0.046	98.0777777777778\\
  0.047	98.2791666666667\\
  0.048	98.4888888888889\\
  0.049	98.6763888888889\\
  0.05	98.8305555555555\\
  0.051	98.9791666666667\\
  0.052	99.125\\
  0.053	99.2347222222222\\
  0.054	99.3416666666667\\
  0.055	99.4638888888889\\
  0.056	99.5722222222222\\
  0.057	99.6555555555556\\
  0.058	99.7222222222222\\
  0.059	99.7736111111111\\
  0.06	99.8263888888889\\
  0.061	99.8680555555556\\
  0.062	99.8958333333333\\
  0.063	99.9291666666667\\
  0.064	99.9416666666667\\
  0.065	99.9486111111111\\
  0.066	99.9583333333333\\
  0.067	99.9694444444444\\
  0.068	99.9722222222222\\
  0.069	99.9763888888889\\
  0.07	99.9847222222222\\
  0.071	99.9861111111111\\
  0.072	99.9916666666667\\
  0.073	99.9916666666667\\
  0.074	99.9916666666667\\
  0.075	99.9944444444444\\
  0.076	99.9972222222222\\
  0.077	99.9986111111111\\
  0.078	99.9986111111111\\
  0.079	99.9986111111111\\
  0.08	100\\
  0.081	100\\
  0.082	100\\
  0.083	100\\
  0.084	100\\
  0.085	100\\
  0.086	100\\
  0.087	100\\
  0.088	100\\
  0.089	100\\
  0.09	100\\
  0.091	100\\
  0.092	100\\
  0.093	100\\
  0.094	100\\
  0.095	100\\
  0.096	100\\
  0.097	100\\
  0.098	100\\
  0.099	100\\
  0.1	100\\
  0.101	100\\
  0.102	100\\
  0.103	100\\
  0.104	100\\
  0.105	100\\
  0.106	100\\
  0.107	100\\
  0.108	100\\
  0.109	100\\
  0.11	100\\
  0.111	100\\
  0.112	100\\
  0.113	100\\
  0.114	100\\
  0.115	100\\
  0.116	100\\
  0.117	100\\
  0.118	100\\
  0.119	100\\
  0.12	100\\
  0.121	100\\
  0.122	100\\
  0.123	100\\
  0.124	100\\
  0.125	100\\
  0.126	100\\
  0.127	100\\
  0.128	100\\
  0.129	100\\
  0.13	100\\
  0.131	100\\
  0.132	100\\
  0.133	100\\
  0.134	100\\
  0.135	100\\
  0.136	100\\
  0.137	100\\
  0.138	100\\
  0.139	100\\
  0.14	100\\
  0.141	100\\
  0.142	100\\
  0.143	100\\
  0.144	100\\
  0.145	100\\
  0.146	100\\
  0.147	100\\
  0.148	100\\
  0.149	100\\
  0.15	100\\
  0.151	100\\
  0.152	100\\
  0.153	100\\
  0.154	100\\
  0.155	100\\
  0.156	100\\
  0.157	100\\
  0.158	100\\
  0.159	100\\
  0.16	100\\
  0.161	100\\
  0.162	100\\
  0.163	100\\
  0.164	100\\
  0.165	100\\
  0.166	100\\
  0.167	100\\
  0.168	100\\
  0.169	100\\
  0.17	100\\
  0.171	100\\
  0.172	100\\
  0.173	100\\
  0.174	100\\
  0.175	100\\
  0.176	100\\
  0.177	100\\
  0.178	100\\
  0.179	100\\
  0.18	100\\
  0.181	100\\
  0.182	100\\
  0.183	100\\
  0.184	100\\
  0.185	100\\
  0.186	100\\
  0.187	100\\
  0.188	100\\
  0.189	100\\
  0.19	100\\
  0.191	100\\
  0.192	100\\
  0.193	100\\
  0.194	100\\
  0.195	100\\
  0.196	100\\
  0.197	100\\
  0.198	100\\
  0.199	100\\
  0.2	100\\
  0.201	100\\
  0.202	100\\
  0.203	100\\
  0.204	100\\
  0.205	100\\
  0.206	100\\
  0.207	100\\
  0.208	100\\
  0.209	100\\
  0.21	100\\
  0.211	100\\
  0.212	100\\
  0.213	100\\
  0.214	100\\
  0.215	100\\
  0.216	100\\
  0.217	100\\
  0.218	100\\
  0.219	100\\
  0.22	100\\
  0.221	100\\
  0.222	100\\
  0.223	100\\
  0.224	100\\
  0.225	100\\
  0.226	100\\
  0.227	100\\
  0.228	100\\
  0.229	100\\
  0.23	100\\
  0.231	100\\
  0.232	100\\
  0.233	100\\
  0.234	100\\
  0.235	100\\
  0.236	100\\
  0.237	100\\
  0.238	100\\
  0.239	100\\
  0.24	100\\
  0.241	100\\
  0.242	100\\
  0.243	100\\
  0.244	100\\
  0.245	100\\
  0.246	100\\
  0.247	100\\
  0.248	100\\
  0.249	100\\
  0.25	100\\
};
\addlegendentry{FM 50}

\addplot [color=mycolor3,dashed,line width=1.5pt]
  table[row sep=crcr]{%
  0	27.3555555555556\\
  0.001	33.5736111111111\\
  0.002	42.9166666666667\\
  0.003	51.4375\\
  0.004	58.8958333333333\\
  0.005	65.2694444444444\\
  0.006	70.4138888888889\\
  0.007	74.6722222222222\\
  0.008	78.0680555555556\\
  0.009	80.8652777777778\\
  0.01	83.0791666666667\\
  0.011	85.0125\\
  0.012	86.5791666666667\\
  0.013	87.9208333333333\\
  0.014	88.9888888888889\\
  0.015	89.9458333333333\\
  0.016	90.6958333333333\\
  0.017	91.3611111111111\\
  0.018	91.9916666666667\\
  0.019	92.5347222222222\\
  0.02	93.0013888888889\\
  0.021	93.4597222222222\\
  0.022	93.9597222222222\\
  0.023	94.3888888888889\\
  0.024	94.7541666666667\\
  0.025	95.1305555555556\\
  0.026	95.4319444444444\\
  0.027	95.7486111111111\\
  0.028	96.0277777777778\\
  0.029	96.2986111111111\\
  0.03	96.5611111111111\\
  0.031	96.8625\\
  0.032	97.1180555555556\\
  0.033	97.3333333333333\\
  0.034	97.5527777777778\\
  0.035	97.7486111111111\\
  0.036	97.925\\
  0.037	98.1319444444444\\
  0.038	98.3111111111111\\
  0.039	98.4916666666667\\
  0.04	98.6583333333333\\
  0.041	98.7902777777778\\
  0.042	98.9166666666667\\
  0.043	99.0305555555556\\
  0.044	99.1333333333333\\
  0.045	99.2458333333333\\
  0.046	99.3263888888889\\
  0.047	99.4277777777778\\
  0.048	99.5097222222222\\
  0.049	99.5888888888889\\
  0.05	99.6638888888889\\
  0.051	99.7138888888889\\
  0.052	99.7791666666667\\
  0.053	99.8152777777778\\
  0.054	99.8513888888889\\
  0.055	99.8777777777778\\
  0.056	99.9125\\
  0.057	99.9291666666667\\
  0.058	99.95\\
  0.059	99.9680555555556\\
  0.06	99.9847222222222\\
  0.061	99.9930555555556\\
  0.062	99.9972222222222\\
  0.063	99.9986111111111\\
  0.064	100\\
  0.065	100\\
  0.066	100\\
  0.067	100\\
  0.068	100\\
  0.069	100\\
  0.07	100\\
  0.071	100\\
  0.072	100\\
  0.073	100\\
  0.074	100\\
  0.075	100\\
  0.076	100\\
  0.077	100\\
  0.078	100\\
  0.079	100\\
  0.08	100\\
  0.081	100\\
  0.082	100\\
  0.083	100\\
  0.084	100\\
  0.085	100\\
  0.086	100\\
  0.087	100\\
  0.088	100\\
  0.089	100\\
  0.09	100\\
  0.091	100\\
  0.092	100\\
  0.093	100\\
  0.094	100\\
  0.095	100\\
  0.096	100\\
  0.097	100\\
  0.098	100\\
  0.099	100\\
  0.1	100\\
  0.101	100\\
  0.102	100\\
  0.103	100\\
  0.104	100\\
  0.105	100\\
  0.106	100\\
  0.107	100\\
  0.108	100\\
  0.109	100\\
  0.11	100\\
  0.111	100\\
  0.112	100\\
  0.113	100\\
  0.114	100\\
  0.115	100\\
  0.116	100\\
  0.117	100\\
  0.118	100\\
  0.119	100\\
  0.12	100\\
  0.121	100\\
  0.122	100\\
  0.123	100\\
  0.124	100\\
  0.125	100\\
  0.126	100\\
  0.127	100\\
  0.128	100\\
  0.129	100\\
  0.13	100\\
  0.131	100\\
  0.132	100\\
  0.133	100\\
  0.134	100\\
  0.135	100\\
  0.136	100\\
  0.137	100\\
  0.138	100\\
  0.139	100\\
  0.14	100\\
  0.141	100\\
  0.142	100\\
  0.143	100\\
  0.144	100\\
  0.145	100\\
  0.146	100\\
  0.147	100\\
  0.148	100\\
  0.149	100\\
  0.15	100\\
  0.151	100\\
  0.152	100\\
  0.153	100\\
  0.154	100\\
  0.155	100\\
  0.156	100\\
  0.157	100\\
  0.158	100\\
  0.159	100\\
  0.16	100\\
  0.161	100\\
  0.162	100\\
  0.163	100\\
  0.164	100\\
  0.165	100\\
  0.166	100\\
  0.167	100\\
  0.168	100\\
  0.169	100\\
  0.17	100\\
  0.171	100\\
  0.172	100\\
  0.173	100\\
  0.174	100\\
  0.175	100\\
  0.176	100\\
  0.177	100\\
  0.178	100\\
  0.179	100\\
  0.18	100\\
  0.181	100\\
  0.182	100\\
  0.183	100\\
  0.184	100\\
  0.185	100\\
  0.186	100\\
  0.187	100\\
  0.188	100\\
  0.189	100\\
  0.19	100\\
  0.191	100\\
  0.192	100\\
  0.193	100\\
  0.194	100\\
  0.195	100\\
  0.196	100\\
  0.197	100\\
  0.198	100\\
  0.199	100\\
  0.2	100\\
  0.201	100\\
  0.202	100\\
  0.203	100\\
  0.204	100\\
  0.205	100\\
  0.206	100\\
  0.207	100\\
  0.208	100\\
  0.209	100\\
  0.21	100\\
  0.211	100\\
  0.212	100\\
  0.213	100\\
  0.214	100\\
  0.215	100\\
  0.216	100\\
  0.217	100\\
  0.218	100\\
  0.219	100\\
  0.22	100\\
  0.221	100\\
  0.222	100\\
  0.223	100\\
  0.224	100\\
  0.225	100\\
  0.226	100\\
  0.227	100\\
  0.228	100\\
  0.229	100\\
  0.23	100\\
  0.231	100\\
  0.232	100\\
  0.233	100\\
  0.234	100\\
  0.235	100\\
  0.236	100\\
  0.237	100\\
  0.238	100\\
  0.239	100\\
  0.24	100\\
  0.241	100\\
  0.242	100\\
  0.243	100\\
  0.244	100\\
  0.245	100\\
  0.246	100\\
  0.247	100\\
  0.248	100\\
  0.249	100\\
  0.25	100\\
};
\addlegendentry{FM 100}

\addplot [color=mycolor1,solid,line width=1.5pt]
  table[row sep=crcr]{%
  0	37.3263888888889\\
  0.001	46.0277777777778\\
  0.002	56.7680555555556\\
  0.003	64.6611111111111\\
  0.004	71.0944444444444\\
  0.005	76.0958333333333\\
  0.006	80.1263888888889\\
  0.007	83.3597222222222\\
  0.008	85.9097222222222\\
  0.009	87.9027777777778\\
  0.01	89.3430555555556\\
  0.011	90.5694444444444\\
  0.012	91.5569444444444\\
  0.013	92.3902777777778\\
  0.014	93.0416666666667\\
  0.015	93.6041666666667\\
  0.016	94.0166666666667\\
  0.017	94.3111111111111\\
  0.018	94.6291666666667\\
  0.019	94.8972222222222\\
  0.02	95.1375\\
  0.021	95.3430555555556\\
  0.022	95.5166666666667\\
  0.023	95.6833333333333\\
  0.024	95.8347222222222\\
  0.025	96.0069444444444\\
  0.026	96.1486111111111\\
  0.027	96.2736111111111\\
  0.028	96.3888888888889\\
  0.029	96.5013888888889\\
  0.03	96.6083333333333\\
  0.031	96.6902777777778\\
  0.032	96.7888888888889\\
  0.033	96.8652777777778\\
  0.034	96.9638888888889\\
  0.035	97.0416666666667\\
  0.036	97.1333333333333\\
  0.037	97.2152777777778\\
  0.038	97.2833333333333\\
  0.039	97.3625\\
  0.04	97.4569444444444\\
  0.041	97.5263888888889\\
  0.042	97.6111111111111\\
  0.043	97.6611111111111\\
  0.044	97.7291666666667\\
  0.045	97.8\\
  0.046	97.8402777777778\\
  0.047	97.8958333333333\\
  0.048	97.9583333333333\\
  0.049	98.0097222222222\\
  0.05	98.0541666666667\\
  0.051	98.1097222222222\\
  0.052	98.15\\
  0.053	98.1958333333333\\
  0.054	98.2402777777778\\
  0.055	98.2694444444444\\
  0.056	98.3111111111111\\
  0.057	98.3555555555556\\
  0.058	98.4069444444444\\
  0.059	98.4597222222222\\
  0.06	98.4875\\
  0.061	98.5333333333333\\
  0.062	98.5736111111111\\
  0.063	98.6277777777778\\
  0.064	98.6694444444445\\
  0.065	98.7277777777778\\
  0.066	98.8013888888889\\
  0.067	98.8680555555556\\
  0.068	98.9319444444444\\
  0.069	98.9986111111111\\
  0.07	99.0791666666667\\
  0.071	99.1194444444444\\
  0.072	99.1666666666667\\
  0.073	99.2194444444444\\
  0.074	99.2916666666667\\
  0.075	99.3388888888889\\
  0.076	99.3888888888889\\
  0.077	99.4402777777778\\
  0.078	99.4972222222222\\
  0.079	99.5333333333333\\
  0.08	99.5736111111111\\
  0.081	99.6180555555556\\
  0.082	99.6569444444444\\
  0.083	99.7055555555555\\
  0.084	99.7430555555556\\
  0.085	99.7861111111111\\
  0.086	99.8208333333333\\
  0.087	99.8472222222222\\
  0.088	99.8680555555556\\
  0.089	99.8930555555555\\
  0.09	99.9152777777778\\
  0.091	99.9388888888889\\
  0.092	99.9486111111111\\
  0.093	99.9541666666667\\
  0.094	99.9625\\
  0.095	99.9652777777778\\
  0.096	99.9680555555556\\
  0.097	99.9708333333333\\
  0.098	99.975\\
  0.099	99.9763888888889\\
  0.1	99.9791666666667\\
  0.101	99.9819444444445\\
  0.102	99.9833333333333\\
  0.103	99.9861111111111\\
  0.104	99.9861111111111\\
  0.105	99.9861111111111\\
  0.106	99.9875\\
  0.107	99.9888888888889\\
  0.108	99.9888888888889\\
  0.109	99.9888888888889\\
  0.11	99.9888888888889\\
  0.111	99.9888888888889\\
  0.112	99.9888888888889\\
  0.113	99.9888888888889\\
  0.114	99.9916666666667\\
  0.115	99.9916666666667\\
  0.116	99.9916666666667\\
  0.117	99.9916666666667\\
  0.118	99.9916666666667\\
  0.119	99.9930555555556\\
  0.12	99.9944444444444\\
  0.121	99.9944444444444\\
  0.122	99.9944444444444\\
  0.123	99.9944444444444\\
  0.124	99.9944444444444\\
  0.125	99.9944444444444\\
  0.126	99.9944444444444\\
  0.127	99.9944444444444\\
  0.128	99.9944444444444\\
  0.129	99.9944444444444\\
  0.13	99.9958333333333\\
  0.131	99.9958333333333\\
  0.132	99.9958333333333\\
  0.133	99.9958333333333\\
  0.134	99.9958333333333\\
  0.135	99.9958333333333\\
  0.136	99.9958333333333\\
  0.137	99.9958333333333\\
  0.138	99.9958333333333\\
  0.139	99.9958333333333\\
  0.14	99.9958333333333\\
  0.141	99.9972222222222\\
  0.142	99.9972222222222\\
  0.143	99.9972222222222\\
  0.144	99.9972222222222\\
  0.145	99.9972222222222\\
  0.146	99.9972222222222\\
  0.147	99.9972222222222\\
  0.148	99.9972222222222\\
  0.149	99.9972222222222\\
  0.15	99.9972222222222\\
  0.151	99.9986111111111\\
  0.152	99.9986111111111\\
  0.153	99.9986111111111\\
  0.154	99.9986111111111\\
  0.155	99.9986111111111\\
  0.156	99.9986111111111\\
  0.157	99.9986111111111\\
  0.158	99.9986111111111\\
  0.159	99.9986111111111\\
  0.16	99.9986111111111\\
  0.161	99.9986111111111\\
  0.162	99.9986111111111\\
  0.163	99.9986111111111\\
  0.164	99.9986111111111\\
  0.165	99.9986111111111\\
  0.166	100\\
  0.167	100\\
  0.168	100\\
  0.169	100\\
  0.17	100\\
  0.171	100\\
  0.172	100\\
  0.173	100\\
  0.174	100\\
  0.175	100\\
  0.176	100\\
  0.177	100\\
  0.178	100\\
  0.179	100\\
  0.18	100\\
  0.181	100\\
  0.182	100\\
  0.183	100\\
  0.184	100\\
  0.185	100\\
  0.186	100\\
  0.187	100\\
  0.188	100\\
  0.189	100\\
  0.19	100\\
  0.191	100\\
  0.192	100\\
  0.193	100\\
  0.194	100\\
  0.195	100\\
  0.196	100\\
  0.197	100\\
  0.198	100\\
  0.199	100\\
  0.2	100\\
  0.201	100\\
  0.202	100\\
  0.203	100\\
  0.204	100\\
  0.205	100\\
  0.206	100\\
  0.207	100\\
  0.208	100\\
  0.209	100\\
  0.21	100\\
  0.211	100\\
  0.212	100\\
  0.213	100\\
  0.214	100\\
  0.215	100\\
  0.216	100\\
  0.217	100\\
  0.218	100\\
  0.219	100\\
  0.22	100\\
  0.221	100\\
  0.222	100\\
  0.223	100\\
  0.224	100\\
  0.225	100\\
  0.226	100\\
  0.227	100\\
  0.228	100\\
  0.229	100\\
  0.23	100\\
  0.231	100\\
  0.232	100\\
  0.233	100\\
  0.234	100\\
  0.235	100\\
  0.236	100\\
  0.237	100\\
  0.238	100\\
  0.239	100\\
  0.24	100\\
  0.241	100\\
  0.242	100\\
  0.243	100\\
  0.244	100\\
  0.245	100\\
  0.246	100\\
  0.247	100\\
  0.248	100\\
  0.249	100\\
  0.25	100\\
};
\addlegendentry{Ours 20}

\addplot [color=mycolor2,solid,line width=1.5pt]
  table[row sep=crcr]{%
  0	39.4611111111111\\
  0.001	48.8805555555556\\
  0.002	60.4930555555556\\
  0.003	68.4583333333333\\
  0.004	75.0833333333333\\
  0.005	80.1791666666667\\
  0.006	84.1680555555556\\
  0.007	87.2611111111111\\
  0.008	89.6625\\
  0.009	91.4569444444444\\
  0.01	92.8194444444444\\
  0.011	93.9027777777778\\
  0.012	94.7888888888889\\
  0.013	95.4597222222222\\
  0.014	95.9680555555556\\
  0.015	96.3972222222222\\
  0.016	96.7138888888889\\
  0.017	97.0319444444444\\
  0.018	97.2638888888889\\
  0.019	97.4777777777778\\
  0.02	97.6652777777778\\
  0.021	97.8722222222222\\
  0.022	98.0305555555556\\
  0.023	98.1319444444444\\
  0.024	98.2638888888889\\
  0.025	98.3736111111111\\
  0.026	98.4875\\
  0.027	98.6055555555556\\
  0.028	98.7027777777778\\
  0.029	98.7819444444444\\
  0.03	98.8652777777778\\
  0.031	98.9333333333333\\
  0.032	98.9944444444444\\
  0.033	99.0680555555556\\
  0.034	99.1319444444444\\
  0.035	99.1902777777778\\
  0.036	99.2388888888889\\
  0.037	99.2805555555556\\
  0.038	99.3166666666667\\
  0.039	99.3555555555556\\
  0.04	99.4013888888889\\
  0.041	99.4541666666667\\
  0.042	99.4888888888889\\
  0.043	99.5291666666667\\
  0.044	99.5722222222222\\
  0.045	99.6069444444445\\
  0.046	99.6333333333333\\
  0.047	99.65\\
  0.048	99.6708333333333\\
  0.049	99.6875\\
  0.05	99.7125\\
  0.051	99.7388888888889\\
  0.052	99.7527777777778\\
  0.053	99.7652777777778\\
  0.054	99.7777777777778\\
  0.055	99.7875\\
  0.056	99.8013888888889\\
  0.057	99.8166666666667\\
  0.058	99.8222222222222\\
  0.059	99.8277777777778\\
  0.06	99.8291666666667\\
  0.061	99.8402777777778\\
  0.062	99.8444444444444\\
  0.063	99.8555555555556\\
  0.064	99.8583333333333\\
  0.065	99.8611111111111\\
  0.066	99.8666666666667\\
  0.067	99.8722222222222\\
  0.068	99.8763888888889\\
  0.069	99.8777777777778\\
  0.07	99.8819444444444\\
  0.071	99.8833333333333\\
  0.072	99.8847222222222\\
  0.073	99.8847222222222\\
  0.074	99.8847222222222\\
  0.075	99.8875\\
  0.076	99.8875\\
  0.077	99.8875\\
  0.078	99.8902777777778\\
  0.079	99.8958333333333\\
  0.08	99.8958333333333\\
  0.081	99.8972222222222\\
  0.082	99.8972222222222\\
  0.083	99.9013888888889\\
  0.084	99.9013888888889\\
  0.085	99.9027777777778\\
  0.086	99.9027777777778\\
  0.087	99.9055555555556\\
  0.088	99.9083333333333\\
  0.089	99.9111111111111\\
  0.09	99.9125\\
  0.091	99.9125\\
  0.092	99.9152777777778\\
  0.093	99.9194444444445\\
  0.094	99.9194444444445\\
  0.095	99.9208333333333\\
  0.096	99.9208333333333\\
  0.097	99.9208333333333\\
  0.098	99.9222222222222\\
  0.099	99.9236111111111\\
  0.1	99.9236111111111\\
  0.101	99.9236111111111\\
  0.102	99.9236111111111\\
  0.103	99.925\\
  0.104	99.9263888888889\\
  0.105	99.9263888888889\\
  0.106	99.9263888888889\\
  0.107	99.9263888888889\\
  0.108	99.9263888888889\\
  0.109	99.9263888888889\\
  0.11	99.9263888888889\\
  0.111	99.9277777777778\\
  0.112	99.9277777777778\\
  0.113	99.9277777777778\\
  0.114	99.9333333333333\\
  0.115	99.9347222222222\\
  0.116	99.9347222222222\\
  0.117	99.9347222222222\\
  0.118	99.9347222222222\\
  0.119	99.9361111111111\\
  0.12	99.9361111111111\\
  0.121	99.9375\\
  0.122	99.9388888888889\\
  0.123	99.9388888888889\\
  0.124	99.9388888888889\\
  0.125	99.9388888888889\\
  0.126	99.9388888888889\\
  0.127	99.9416666666667\\
  0.128	99.9416666666667\\
  0.129	99.9430555555556\\
  0.13	99.9430555555556\\
  0.131	99.9444444444444\\
  0.132	99.9444444444444\\
  0.133	99.9444444444444\\
  0.134	99.9444444444444\\
  0.135	99.9444444444444\\
  0.136	99.9444444444444\\
  0.137	99.9458333333333\\
  0.138	99.9472222222222\\
  0.139	99.9472222222222\\
  0.14	99.9472222222222\\
  0.141	99.9472222222222\\
  0.142	99.9472222222222\\
  0.143	99.9486111111111\\
  0.144	99.95\\
  0.145	99.95\\
  0.146	99.95\\
  0.147	99.95\\
  0.148	99.95\\
  0.149	99.95\\
  0.15	99.95\\
  0.151	99.95\\
  0.152	99.95\\
  0.153	99.95\\
  0.154	99.95\\
  0.155	99.95\\
  0.156	99.95\\
  0.157	99.9513888888889\\
  0.158	99.9513888888889\\
  0.159	99.9527777777778\\
  0.16	99.9527777777778\\
  0.161	99.9541666666667\\
  0.162	99.9569444444444\\
  0.163	99.9583333333333\\
  0.164	99.9583333333333\\
  0.165	99.9583333333333\\
  0.166	99.9597222222222\\
  0.167	99.9597222222222\\
  0.168	99.9597222222222\\
  0.169	99.9597222222222\\
  0.17	99.9611111111111\\
  0.171	99.9625\\
  0.172	99.9638888888889\\
  0.173	99.9638888888889\\
  0.174	99.9666666666667\\
  0.175	99.9694444444444\\
  0.176	99.9736111111111\\
  0.177	99.9777777777778\\
  0.178	99.9791666666667\\
  0.179	99.9791666666667\\
  0.18	99.9819444444445\\
  0.181	99.9833333333333\\
  0.182	99.9847222222222\\
  0.183	99.9847222222222\\
  0.184	99.9875\\
  0.185	99.9888888888889\\
  0.186	99.9972222222222\\
  0.187	99.9972222222222\\
  0.188	99.9986111111111\\
  0.189	100\\
  0.19	100\\
  0.191	100\\
  0.192	100\\
  0.193	100\\
  0.194	100\\
  0.195	100\\
  0.196	100\\
  0.197	100\\
  0.198	100\\
  0.199	100\\
  0.2	100\\
  0.201	100\\
  0.202	100\\
  0.203	100\\
  0.204	100\\
  0.205	100\\
  0.206	100\\
  0.207	100\\
  0.208	100\\
  0.209	100\\
  0.21	100\\
  0.211	100\\
  0.212	100\\
  0.213	100\\
  0.214	100\\
  0.215	100\\
  0.216	100\\
  0.217	100\\
  0.218	100\\
  0.219	100\\
  0.22	100\\
  0.221	100\\
  0.222	100\\
  0.223	100\\
  0.224	100\\
  0.225	100\\
  0.226	100\\
  0.227	100\\
  0.228	100\\
  0.229	100\\
  0.23	100\\
  0.231	100\\
  0.232	100\\
  0.233	100\\
  0.234	100\\
  0.235	100\\
  0.236	100\\
  0.237	100\\
  0.238	100\\
  0.239	100\\
  0.24	100\\
  0.241	100\\
  0.242	100\\
  0.243	100\\
  0.244	100\\
  0.245	100\\
  0.246	100\\
  0.247	100\\
  0.248	100\\
  0.249	100\\
  0.25	100\\
};
\addlegendentry{Ours 50}

\addplot [color=mycolor3,solid,line width=1.5pt]
  table[row sep=crcr]{%
  0	42.2736111111111\\
  0.001	52.2097222222222\\
  0.002	63.9527777777778\\
  0.003	72.1513888888889\\
  0.004	78.4347222222222\\
  0.005	83.2819444444444\\
  0.006	86.9583333333333\\
  0.007	89.6694444444445\\
  0.008	91.7458333333333\\
  0.009	93.2611111111111\\
  0.01	94.3388888888889\\
  0.011	95.2\\
  0.012	95.8680555555556\\
  0.013	96.3736111111111\\
  0.014	96.7694444444444\\
  0.015	97.1305555555556\\
  0.016	97.3972222222222\\
  0.017	97.6388888888889\\
  0.018	97.8097222222222\\
  0.019	97.9694444444444\\
  0.02	98.1166666666667\\
  0.021	98.2708333333333\\
  0.022	98.3722222222222\\
  0.023	98.4611111111111\\
  0.024	98.5736111111111\\
  0.025	98.6916666666667\\
  0.026	98.7736111111111\\
  0.027	98.8680555555556\\
  0.028	98.9319444444444\\
  0.029	98.9791666666667\\
  0.03	99.0347222222222\\
  0.031	99.0875\\
  0.032	99.1513888888889\\
  0.033	99.2069444444444\\
  0.034	99.2666666666667\\
  0.035	99.3208333333333\\
  0.036	99.3805555555556\\
  0.037	99.4069444444444\\
  0.038	99.4402777777778\\
  0.039	99.4791666666667\\
  0.04	99.5138888888889\\
  0.041	99.5361111111111\\
  0.042	99.5736111111111\\
  0.043	99.5944444444444\\
  0.044	99.6291666666667\\
  0.045	99.6486111111111\\
  0.046	99.6611111111111\\
  0.047	99.6847222222222\\
  0.048	99.7\\
  0.049	99.7194444444444\\
  0.05	99.7361111111111\\
  0.051	99.7541666666667\\
  0.052	99.7736111111111\\
  0.053	99.7819444444444\\
  0.054	99.7902777777778\\
  0.055	99.8041666666667\\
  0.056	99.8111111111111\\
  0.057	99.8194444444444\\
  0.058	99.8263888888889\\
  0.059	99.8291666666667\\
  0.06	99.8333333333333\\
  0.061	99.8388888888889\\
  0.062	99.8472222222222\\
  0.063	99.8541666666667\\
  0.064	99.8611111111111\\
  0.065	99.8625\\
  0.066	99.8652777777778\\
  0.067	99.8694444444444\\
  0.068	99.8722222222222\\
  0.069	99.8777777777778\\
  0.07	99.8833333333333\\
  0.071	99.8847222222222\\
  0.072	99.8888888888889\\
  0.073	99.8930555555555\\
  0.074	99.8958333333333\\
  0.075	99.8972222222222\\
  0.076	99.9013888888889\\
  0.077	99.9041666666667\\
  0.078	99.9041666666667\\
  0.079	99.9069444444444\\
  0.08	99.9097222222222\\
  0.081	99.9097222222222\\
  0.082	99.9111111111111\\
  0.083	99.9111111111111\\
  0.084	99.9111111111111\\
  0.085	99.9125\\
  0.086	99.9138888888889\\
  0.087	99.9138888888889\\
  0.088	99.9138888888889\\
  0.089	99.9166666666667\\
  0.09	99.9194444444445\\
  0.091	99.9208333333333\\
  0.092	99.9222222222222\\
  0.093	99.9236111111111\\
  0.094	99.925\\
  0.095	99.925\\
  0.096	99.925\\
  0.097	99.925\\
  0.098	99.925\\
  0.099	99.925\\
  0.1	99.925\\
  0.101	99.925\\
  0.102	99.925\\
  0.103	99.9263888888889\\
  0.104	99.9263888888889\\
  0.105	99.9263888888889\\
  0.106	99.9263888888889\\
  0.107	99.9277777777778\\
  0.108	99.9291666666667\\
  0.109	99.9291666666667\\
  0.11	99.9291666666667\\
  0.111	99.9291666666667\\
  0.112	99.9291666666667\\
  0.113	99.9291666666667\\
  0.114	99.9305555555556\\
  0.115	99.9319444444444\\
  0.116	99.9319444444444\\
  0.117	99.9319444444444\\
  0.118	99.9333333333333\\
  0.119	99.9333333333333\\
  0.12	99.9333333333333\\
  0.121	99.9333333333333\\
  0.122	99.9375\\
  0.123	99.9375\\
  0.124	99.9375\\
  0.125	99.9416666666667\\
  0.126	99.9430555555556\\
  0.127	99.9430555555556\\
  0.128	99.9430555555556\\
  0.129	99.9430555555556\\
  0.13	99.9444444444444\\
  0.131	99.9444444444444\\
  0.132	99.9444444444444\\
  0.133	99.9444444444444\\
  0.134	99.9444444444444\\
  0.135	99.9444444444444\\
  0.136	99.9444444444444\\
  0.137	99.9472222222222\\
  0.138	99.9486111111111\\
  0.139	99.9486111111111\\
  0.14	99.9486111111111\\
  0.141	99.95\\
  0.142	99.95\\
  0.143	99.9513888888889\\
  0.144	99.9527777777778\\
  0.145	99.9527777777778\\
  0.146	99.9527777777778\\
  0.147	99.9555555555555\\
  0.148	99.9555555555555\\
  0.149	99.9555555555555\\
  0.15	99.9569444444444\\
  0.151	99.9569444444444\\
  0.152	99.9569444444444\\
  0.153	99.9569444444444\\
  0.154	99.9569444444444\\
  0.155	99.9583333333333\\
  0.156	99.9597222222222\\
  0.157	99.9597222222222\\
  0.158	99.9597222222222\\
  0.159	99.9597222222222\\
  0.16	99.9597222222222\\
  0.161	99.9597222222222\\
  0.162	99.9597222222222\\
  0.163	99.9611111111111\\
  0.164	99.9611111111111\\
  0.165	99.9611111111111\\
  0.166	99.9611111111111\\
  0.167	99.9638888888889\\
  0.168	99.9666666666667\\
  0.169	99.9666666666667\\
  0.17	99.9666666666667\\
  0.171	99.9680555555556\\
  0.172	99.9680555555556\\
  0.173	99.9708333333333\\
  0.174	99.9708333333333\\
  0.175	99.9708333333333\\
  0.176	99.9708333333333\\
  0.177	99.9708333333333\\
  0.178	99.9708333333333\\
  0.179	99.9708333333333\\
  0.18	99.9708333333333\\
  0.181	99.9708333333333\\
  0.182	99.9708333333333\\
  0.183	99.9708333333333\\
  0.184	99.9722222222222\\
  0.185	99.9722222222222\\
  0.186	99.9736111111111\\
  0.187	99.9736111111111\\
  0.188	99.9736111111111\\
  0.189	99.975\\
  0.19	99.9777777777778\\
  0.191	99.9805555555556\\
  0.192	99.9805555555556\\
  0.193	99.9833333333333\\
  0.194	99.9847222222222\\
  0.195	99.9847222222222\\
  0.196	99.9875\\
  0.197	99.9888888888889\\
  0.198	99.9888888888889\\
  0.199	99.9902777777778\\
  0.2	99.9902777777778\\
  0.201	99.9902777777778\\
  0.202	99.9916666666667\\
  0.203	99.9916666666667\\
  0.204	99.9916666666667\\
  0.205	99.9916666666667\\
  0.206	99.9916666666667\\
  0.207	99.9916666666667\\
  0.208	99.9930555555556\\
  0.209	99.9930555555556\\
  0.21	99.9930555555556\\
  0.211	99.9930555555556\\
  0.212	99.9930555555556\\
  0.213	99.9930555555556\\
  0.214	99.9944444444444\\
  0.215	99.9944444444444\\
  0.216	99.9944444444444\\
  0.217	99.9944444444444\\
  0.218	99.9944444444444\\
  0.219	99.9944444444444\\
  0.22	99.9944444444444\\
  0.221	99.9944444444444\\
  0.222	99.9958333333333\\
  0.223	99.9958333333333\\
  0.224	99.9958333333333\\
  0.225	99.9958333333333\\
  0.226	99.9958333333333\\
  0.227	99.9958333333333\\
  0.228	99.9958333333333\\
  0.229	99.9958333333333\\
  0.23	99.9958333333333\\
  0.231	99.9958333333333\\
  0.232	99.9958333333333\\
  0.233	99.9958333333333\\
  0.234	99.9958333333333\\
  0.235	99.9958333333333\\
  0.236	99.9958333333333\\
  0.237	99.9958333333333\\
  0.238	99.9958333333333\\
  0.239	99.9958333333333\\
  0.24	99.9958333333333\\
  0.241	99.9958333333333\\
  0.242	99.9958333333333\\
  0.243	99.9958333333333\\
  0.244	99.9958333333333\\
  0.245	99.9958333333333\\
  0.246	99.9972222222222\\
  0.247	99.9972222222222\\
  0.248	99.9972222222222\\
  0.249	99.9972222222222\\
  0.25	99.9972222222222\\
};
\addlegendentry{Ours 100}

\end{axis}
\end{tikzpicture}%


==> figures/curve_scape.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,1.00000,1.00000}%
\definecolor{mycolor2}{rgb}{0.91000,0.41000,0.17000}%
\definecolor{mycolor3}{rgb}{1.00000,0.84314,0.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.18\linewidth,
height=0.18\linewidth,
at={(0,0)},
scale only axis,
xmin=0,
xmax=0.1,
xlabel style={font=\color{white!15!black}},
xlabel={Relative geodesic error},
every x tick label/.append style={font=\color{black}, font=\footnotesize},
every y tick label/.append style={font=\color{black}, font=\footnotesize},
x tick label style={/pgf/number format/fixed},
ymin=0,
ymax=1,
ylabel style={font=\color{white!15!black}},
%ylabel={\% Correspondences},
axis background/.style={fill=white},
title style={font=\bfseries},
title={SCAPE},
xmajorgrids,
ymajorgrids
]

\addplot [color=blue, line width=2.0pt]
  table[row sep=crcr]{%
0	0\\
0	0.00502823983436386\\
0	0.0100564796687277\\
0	0.0150847195030916\\
0	0.0201129593374555\\
0	0.0251271144664009\\
0	0.0301553543007648\\
0	0.0351835941351287\\
0	0.0402118339694925\\
0	0.0452400738038564\\
0	0.0502542289328019\\
0	0.0552824687671657\\
0	0.0603107086015296\\
0	0.0653389484358935\\
0.00246078931165245	0.0703531035648389\\
0.00321544796964408	0.0753813433992028\\
0.00356668809841241	0.0804095832335667\\
0.00388870538295035	0.0854378230679305\\
0.00412386715315813	0.0904660629022944\\
0.00432105828727712	0.0954802180312399\\
0.00448250745418172	0.100508457865604\\
0.00463365410549867	0.105536697699968\\
0.00479007794182088	0.110564937534331\\
0.00491773515843845	0.115579092663277\\
0.00505128193183506	0.120607332497641\\
0.00517871869902929	0.125635572332005\\
0.00529759560975811	0.130663812166369\\
0.00541035244827271	0.135692052000732\\
0.00551689603300282	0.140706207129678\\
0.00562379944059836	0.145734446964042\\
0.00573195812793884	0.150762686798406\\
0.00582617752438012	0.155790926632769\\
0.00592719844269546	0.160805081761715\\
0.00603570113009391	0.165833321596079\\
0.00613618142232177	0.170861561430443\\
0.00623809469212751	0.175889801264807\\
0.00634351671695026	0.18091804109917\\
0.00643655800058295	0.185932196228116\\
0.00653799150305161	0.19096043606248\\
0.00663485285104433	0.195988675896844\\
0.00673076523381786	0.201016915731207\\
0.00683554826600609	0.206031070860153\\
0.00692468799332381	0.211059310694517\\
0.00701297079060169	0.216087550528881\\
0.00709919589369016	0.221115790363245\\
0.00720419448202987	0.226144030197608\\
0.00729853146358662	0.231158185326554\\
0.00739599303239833	0.236186425160918\\
0.00749435701598021	0.241214664995282\\
0.0075942697356131	0.246242904829645\\
0.00768886258891723	0.251257059958591\\
0.00778228905965416	0.256285299792955\\
0.0078807910690683	0.261313539627319\\
0.00798485183987567	0.266341779461683\\
0.00808735181545032	0.271370019296046\\
0.00819447471162215	0.276384174424992\\
0.00829512783901383	0.281412414259356\\
0.00838796856546219	0.28644065409372\\
0.00848376721247489	0.291468893928084\\
0.00858434229169948	0.296483049057029\\
0.008703565580618	0.301511288891393\\
0.00881254723228503	0.306539528725757\\
0.00892218311986507	0.311567768560121\\
0.0090365860096572	0.316596008394484\\
0.00914274642240911	0.32161016352343\\
0.00925527748236898	0.326638403357794\\
0.00936803808027537	0.331666643192158\\
0.00948402804202233	0.336694883026522\\
0.00959561665475995	0.341709038155467\\
0.00971282703024546	0.346737277989831\\
0.00982753754816799	0.351765517824195\\
0.00994838026687649	0.356793757658559\\
0.0100695166907445	0.361821997492922\\
0.0101945499376022	0.366836152621868\\
0.0103188840822361	0.371864392456232\\
0.0104324635548294	0.376892632290596\\
0.0105507230226818	0.38192087212496\\
0.0106717306180495	0.386935027253905\\
0.0107944806783091	0.391963267088269\\
0.0109093369568365	0.396991506922633\\
0.0110407913680759	0.402019746756997\\
0.0111650621436095	0.40704798659136\\
0.011282072247286	0.412062141720306\\
0.0114090482172946	0.41709038155467\\
0.0115365450213918	0.422118621389034\\
0.0116658899849186	0.427146861223398\\
0.0118096550723639	0.432161016352343\\
0.011954566304608	0.437189256186707\\
0.0120857508772166	0.442217496021071\\
0.012200126240984	0.447245735855435\\
0.012340781914269	0.452273975689798\\
0.0124693608799393	0.457288130818744\\
0.0126100781280131	0.462316370653108\\
0.0127469323803646	0.467344610487472\\
0.0128882455962925	0.472372850321836\\
0.0130390481328805	0.477387005450781\\
0.0131554791602181	0.482415245285145\\
0.0132975907366055	0.487443485119509\\
0.0134445346942412	0.492471724953873\\
0.0135805609087756	0.497499964788236\\
0.013727052976998	0.502514119917182\\
0.0138814819646495	0.507542359751546\\
0.0140306062283022	0.51257059958591\\
0.0141862621146516	0.517598839420274\\
0.0143466462854179	0.522627079254637\\
0.0145083199300702	0.527641234383583\\
0.0146729596352501	0.532669474217947\\
0.0148343682085324	0.537697714052311\\
0.0150036975043207	0.542725953886674\\
0.0151709604821638	0.54774010901562\\
0.0153464197780719	0.552768348849984\\
0.0155111278985835	0.557796588684348\\
0.0157087264218646	0.562824828518712\\
0.015901825041998	0.567853068353075\\
0.0160827628920136	0.572867223482021\\
0.0162691220944308	0.577895463316385\\
0.0164824616424596	0.582923703150749\\
0.01669355757849	0.587951942985112\\
0.0169054415394602	0.592966098114058\\
0.0171256990379941	0.597994337948422\\
0.0173353587022988	0.603022577782786\\
0.0175632332137334	0.60805081761715\\
0.0177819911578609	0.613079057451513\\
0.0180172743420865	0.618093212580459\\
0.0182467022465962	0.623121452414823\\
0.0184806293454146	0.628149692249187\\
0.0187375573451293	0.63317793208355\\
0.0189999040980569	0.638192087212496\\
0.0192699446020687	0.64322032704686\\
0.019536877836796	0.648248566881224\\
0.0198202530222983	0.653276806715588\\
0.0200846265084425	0.658305046549951\\
0.0204086022932131	0.663319201678897\\
0.0207284680309578	0.668347441513261\\
0.02107561084275	0.673375681347625\\
0.0214210621062039	0.678403921181988\\
0.0217853339122383	0.683418076310934\\
0.0221177703508742	0.688446316145298\\
0.022474194597166	0.693474555979662\\
0.0228146971627411	0.698502795814026\\
0.0231815930198799	0.703531035648389\\
0.0235697451897969	0.708545190777335\\
0.0239595286728506	0.713573430611699\\
0.0243795870209122	0.718601670446063\\
0.024832509961166	0.723629910280426\\
0.0252764081150025	0.728644065409372\\
0.0257696027505727	0.733672305243736\\
0.0262834441045471	0.7387005450781\\
0.0268463780002419	0.743728784912464\\
0.027499147107007	0.748757024746827\\
0.0281015600853169	0.753771179875773\\
0.0287480789706855	0.758799419710137\\
0.0293974978122328	0.763827659544501\\
0.0301573011258883	0.768855899378864\\
0.0309560683744972	0.77387005450781\\
0.0317015870270016	0.778898294342174\\
0.0324329706745266	0.783926534176538\\
0.033345819399708	0.788954774010902\\
0.0342304119224992	0.793983013845265\\
0.0352389723209354	0.798997168974211\\
0.0362768613079104	0.804025408808575\\
0.0374485046735272	0.809053648642939\\
0.0386738473890684	0.814081888477302\\
0.0401105868115102	0.819096043606248\\
0.0416513088350252	0.824124283440612\\
0.0431844500359189	0.829152523274976\\
0.0448673794436025	0.83418076310934\\
0.0467892187003953	0.839209002943703\\
0.048844743743257	0.844223158072649\\
0.0509053417237759	0.849251397907013\\
0.0531619479634305	0.854279637741377\\
0.0560668359701053	0.85930787757574\\
0.0597177559736186	0.864322032704686\\
0.0640209688999538	0.86935027253905\\
0.0687103447831162	0.874378512373414\\
0.0749273615372661	0.879406752207778\\
0.0813479290827706	0.884434992042141\\
0.0878740526760736	0.889449147171087\\
0.0949634907014995	0.894477387005451\\
0.103598662256432	0.899505626839815\\
0.113780295165124	0.904533866674178\\
0.127865322482752	0.909548021803124\\
0.14823725731342	0.914576261637488\\
0.17950427058054	0.919604501471852\\
0.194095740909895	0.924632741306216\\
0.202488947358989	0.929660981140579\\
0.210831967222994	0.934675136269525\\
0.220596120575424	0.939703376103889\\
0.229860575424707	0.944731615938253\\
0.243079263661069	0.949759855772617\\
0.279686210069042	0.954774010901562\\
0.330657125177442	0.959802250735926\\
0.375841242254254	0.96483049057029\\
0.421676506239244	0.969858730404654\\
0.473792103387806	0.974886970239017\\
0.546169107914485	0.979901125367963\\
0.602693886479245	0.984929365202327\\
0.642702579192144	0.989957605036691\\
0.680415558059239	0.994985844871055\\
0.894445214571482	1\\
};

\addplot [color=mycolor1, line width=2.0pt]
  table[row sep=crcr]{%
0	0\\
0	0.00507077963236848\\
0	0.0100711317698429\\
0	0.0151419114022114\\
0	0.0201422635396859\\
0	0.0251426156771604\\
0	0.0302133953095288\\
0	0.0352137474470033\\
0	0.0402140995844778\\
0	0.0452848792168463\\
0	0.0502852313543207\\
0	0.0552855834917952\\
0	0.0603563631241637\\
0	0.0653567152616381\\
0	0.0703570673991126\\
0	0.0754278470314811\\
0	0.0804281991689556\\
0	0.08542855130643\\
0	0.0904993309387985\\
0	0.095499683076273\\
0	0.100570462708641\\
0	0.105570814846116\\
0.00253314212597733	0.11057116698359\\
0.00307144231310373	0.115641946615959\\
0.00340133280876387	0.120642298753433\\
0.00364787377135958	0.125642650890908\\
0.00384388560669031	0.130713430523276\\
0.00402641724007299	0.135713782660751\\
0.00414180633329485	0.140714134798225\\
0.0042967638743782	0.145784914430594\\
0.00441425379648349	0.150785266568068\\
0.00453063745370509	0.155785618705543\\
0.00465695203424181	0.160856398337911\\
0.00476856250140398	0.165856750475386\\
0.00488538859022292	0.17085710261286\\
0.00499381551426597	0.175927882245229\\
0.00509132629320175	0.180928234382703\\
0.00516850004596802	0.185999014015071\\
0.00525363534721227	0.190999366152546\\
0.00534200020215862	0.19599971829002\\
0.00544624304348634	0.201070497922389\\
0.00553535660997717	0.206070850059863\\
0.00560753907555416	0.211071202197338\\
0.00571872305474329	0.216141981829706\\
0.00580147528805724	0.221142333967181\\
0.0058966103116625	0.226142686104655\\
0.00597857642754643	0.231213465737024\\
0.00603559186483708	0.236213817874498\\
0.00611466030325572	0.241214170011973\\
0.00620829035169507	0.246284949644341\\
0.0062918440737323	0.251285301781816\\
0.00636169621297692	0.25628565391929\\
0.00645155504490653	0.261356433551659\\
0.00654405928668706	0.266356785689133\\
0.00665565826361079	0.271357137826608\\
0.00673445441224031	0.276427917458976\\
0.00682937946947996	0.28142826959645\\
0.00693391124192328	0.286499049228819\\
0.00702581981215589	0.291499401366293\\
0.00711712309392237	0.296499753503768\\
0.00719090191339568	0.301570533136136\\
0.00727351024164416	0.306570885273611\\
0.00738866189881256	0.311571237411085\\
0.00747655030274638	0.316642017043454\\
0.00755395982072063	0.321642369180928\\
0.00763607465805839	0.326642721318403\\
0.00775123040130142	0.331713500950771\\
0.00783784876184533	0.336713853088246\\
0.00795031393206817	0.34171420522572\\
0.00805336634458627	0.346784984858089\\
0.00814089219801582	0.351785336995563\\
0.00823245405375768	0.356785689133038\\
0.00837538840291723	0.361856468765406\\
0.00848487588107928	0.36685682090288\\
0.00858228402909478	0.371927600535249\\
0.00869096516724663	0.376927952672723\\
0.00882072880734259	0.381928304810198\\
0.00893249496140049	0.386999084442566\\
0.00902319503542844	0.391999436580041\\
0.00914152963234	0.396999788717515\\
0.00923629106870624	0.402070568349884\\
0.00933585646904733	0.407070920487358\\
0.00947037651777733	0.412071272624833\\
0.00959876781220912	0.417142052257201\\
0.00971924443586517	0.422142404394676\\
0.00984820629028511	0.42714275653215\\
0.00996246898598044	0.432213536164519\\
0.0100780090429929	0.437213888301993\\
0.0102114029953102	0.442214240439468\\
0.0103362542416394	0.447285020071836\\
0.0104587700651186	0.452285372209311\\
0.0105809944663875	0.457356151841679\\
0.0107029319186804	0.462356503979153\\
0.0108178071097287	0.467356856116628\\
0.0109783017903434	0.472427635748996\\
0.0110836700259031	0.477427987886471\\
0.0112251475248307	0.482428340023945\\
0.0113866631730234	0.487499119656314\\
0.0115079983028556	0.492499471793788\\
0.0116551806856724	0.497499823931263\\
0.011816047459168	0.502570603563631\\
0.0119508520357658	0.507570955701106\\
0.0120781845170064	0.51257130783858\\
0.0122435980744024	0.517642087470949\\
0.0123802130177955	0.522642439608423\\
0.0125537930788676	0.527642791745898\\
0.0126849262295547	0.532713571378266\\
0.0128450453939595	0.537713923515741\\
0.0129998103408425	0.542714275653215\\
0.0131656412907595	0.547785055285584\\
0.0133166772063588	0.552785407423058\\
0.0135151841555727	0.557856187055426\\
0.0136488564233153	0.562856539192901\\
0.0138424977141221	0.567856891330375\\
0.0140706153501331	0.572927670962744\\
0.0142584412118675	0.577928023100218\\
0.0144521724596629	0.582928375237693\\
0.0146400983176268	0.587999154870061\\
0.0148582727473939	0.592999507007536\\
0.0150834971696262	0.59799985914501\\
0.0152779676147537	0.603070638777379\\
0.0154746714705188	0.608070990914853\\
0.0156720457642143	0.613071343052328\\
0.0158902128454304	0.618142122684696\\
0.0161252134270362	0.623142474822171\\
0.0163249991733853	0.628142826959645\\
0.0164949643515659	0.633213606592014\\
0.0167343648219298	0.638213958729488\\
0.0169630075282919	0.643284738361857\\
0.0172195580557941	0.648285090499331\\
0.0174827150426954	0.653285442636805\\
0.0177418510880497	0.658356222269174\\
0.0179607101262799	0.663356574406648\\
0.0182470421324901	0.668356926544123\\
0.0186059508094995	0.673427706176491\\
0.0188976611010981	0.678428058313966\\
0.0191439970162554	0.68342841045144\\
0.0194539689503548	0.688499190083809\\
0.0197980716758495	0.693499542221283\\
0.0201052984257146	0.698499894358758\\
0.0204640287204078	0.703570673991126\\
0.0207670110456948	0.708571026128601\\
0.0211271264056319	0.713571378266075\\
0.021585806753406	0.718642157898444\\
0.0219767487632558	0.723642510035918\\
0.0224408702987294	0.728713289668287\\
0.0228006882993451	0.733713641805761\\
0.0232607958991184	0.738713993943235\\
0.0236660669627781	0.743784773575604\\
0.0241485920497391	0.748785125713078\\
0.0246213850883928	0.753785477850553\\
0.0250599849386724	0.758856257482921\\
0.0255218110744287	0.763856609620396\\
0.0260470779443026	0.76885696175787\\
0.026606863191603	0.773927741390239\\
0.0272687079316373	0.778928093527713\\
0.0279018107536746	0.783928445665188\\
0.0286918813232336	0.788999225297556\\
0.0293992895548192	0.793999577435031\\
0.0300366249031802	0.798999929572505\\
0.0306537451428606	0.804070709204874\\
0.0313542218201084	0.809071061342348\\
0.0321088594015848	0.814071413479822\\
0.0331374979107237	0.819142193112191\\
0.0339407888617918	0.824142545249665\\
0.0347837096299849	0.829213324882034\\
0.035624745451186	0.834213677019508\\
0.036534034135629	0.839214029156983\\
0.0377272428203295	0.844284808789351\\
0.0390195675239035	0.849285160926826\\
0.04024059810314	0.8542855130643\\
0.0415050242481395	0.859356292696669\\
0.0428308760580831	0.864356644834143\\
0.0442977012217341	0.869356996971618\\
0.0461718435917369	0.874427776603986\\
0.0476013385482482	0.879428128741461\\
0.0493778790065301	0.884428480878935\\
0.0512540245580142	0.889499260511304\\
0.053454905898036	0.894499612648778\\
0.0560818198216468	0.899499964786253\\
0.0584974573670969	0.904570744418621\\
0.0613866628303115	0.909571096556095\\
0.0647726781050622	0.914641876188464\\
0.0689770169530205	0.919642228325938\\
0.0739285606857252	0.924642580463413\\
0.0814529673488007	0.929713360095781\\
0.0895765258657653	0.934713712233256\\
0.100772545219836	0.93971406437073\\
0.118016456311878	0.944784844003099\\
0.133451732921558	0.949785196140573\\
0.161877011876475	0.954785548278048\\
0.194910891464568	0.959856327910416\\
0.228527318096775	0.964856680047891\\
0.294321390303986	0.969857032185365\\
0.355387541694006	0.974927811817734\\
0.409584166407033	0.979928163955208\\
0.465526310442827	0.984928516092683\\
0.560374160269083	0.989999295725051\\
0.68433077856361	0.994999647862525\\
0.927599490697603	1\\
};

\addplot [color=green, line width=2.0pt]
  table[row sep=crcr]{%
0	0.30975\\
0.001	0.311166666666667\\
0.002	0.325083333333333\\
0.003	0.36025\\
0.004	0.413583333333333\\
0.005	0.470333333333333\\
0.006	0.516333333333333\\
0.007	0.551333333333333\\
0.008	0.576083333333333\\
0.009	0.604\\
0.01	0.6225\\
0.011	0.642916666666667\\
0.012	0.659833333333333\\
0.013	0.6725\\
0.014	0.682833333333333\\
0.015	0.6955\\
0.016	0.706583333333333\\
0.017	0.7175\\
0.018	0.726833333333333\\
0.019	0.736833333333333\\
0.02	0.745\\
0.021	0.753583333333333\\
0.022	0.761666666666666\\
0.023	0.769416666666667\\
0.024	0.77675\\
0.025	0.783166666666666\\
0.026	0.789583333333333\\
0.027	0.796166666666667\\
0.028	0.80375\\
0.029	0.810416666666667\\
0.03	0.816416666666667\\
0.031	0.822\\
0.032	0.829833333333333\\
0.033	0.838333333333333\\
0.034	0.846333333333333\\
0.035	0.853166666666667\\
0.036	0.859833333333333\\
0.037	0.866666666666667\\
0.038	0.872166666666667\\
0.039	0.87875\\
0.04	0.886333333333333\\
0.041	0.890916666666667\\
0.042	0.898333333333333\\
0.043	0.9055\\
0.044	0.912583333333333\\
0.045	0.918166666666667\\
0.046	0.924666666666667\\
0.047	0.930333333333333\\
0.048	0.937416666666667\\
0.049	0.9435\\
0.05	0.949583333333333\\
0.051	0.9545\\
0.052	0.960416666666667\\
0.053	0.966416666666667\\
0.054	0.971666666666667\\
0.055	0.9765\\
0.056	0.980166666666667\\
0.057	0.983166666666667\\
0.058	0.986\\
0.059	0.988166666666667\\
0.06	0.98975\\
0.061	0.991\\
0.062	0.993\\
0.063	0.994416666666667\\
0.064	0.996\\
0.065	0.996916666666667\\
0.066	0.998\\
0.067	0.999083333333333\\
0.068	0.9995\\
0.069	1\\
};

\addplot [color=mycolor2, line width=2.0pt]
  table[row sep=crcr]{%
0.000210260723296888	0.13782991202346\\
0.00273338940285955	0.140762463343109\\
0.00420521446593776	0.158357771260997\\
0.00504625735912532	0.180351906158358\\
0.00609756097560976	0.206744868035191\\
0.00693860386879731	0.233137829912023\\
0.00777964676198486	0.258064516129032\\
0.00862068965517241	0.284457478005865\\
0.00904121110176619	0.306451612903226\\
0.00967199327165686	0.331378299120235\\
0.0103027754415475	0.353372434017595\\
0.0107232968881413	0.372434017595308\\
0.011354079058032	0.395894428152493\\
0.0119848612279226	0.417888563049853\\
0.0128259041211102	0.441348973607038\\
0.0136669470142977	0.458944281524927\\
0.0149285113540791	0.482404692082111\\
0.0159798149705635	0.514662756598241\\
0.0170311185870479	0.533724340175953\\
0.0185029436501262	0.555718475073314\\
0.0197645079899075	0.582111436950147\\
0.0208158116063919	0.607038123167155\\
0.022497897392767	0.633431085043988\\
0.024390243902439	0.656891495601173\\
0.0256518082422204	0.67741935483871\\
0.0277544154751892	0.697947214076246\\
0.0294365012615643	0.718475073313783\\
0.0317493692178301	0.737536656891496\\
0.033851976450799	0.756598240469208\\
0.0359545836837679	0.777126099706745\\
0.0382674516400336	0.791788856304985\\
0.0401597981497056	0.803519061583578\\
0.043313708999159	0.818181818181818\\
0.0462573591253154	0.831378299120235\\
0.0492010092514718	0.844574780058651\\
0.052565180824222	0.856304985337243\\
0.0557190916736754	0.865102639296188\\
0.0590832632464256	0.875366568914956\\
0.0632884777123633	0.8841642228739\\
0.0674936921783011	0.89149560117302\\
0.0710681244743482	0.897360703812317\\
0.0765349032800673	0.903225806451613\\
0.0805298570227082	0.910557184750733\\
0.0841042893187553	0.912023460410557\\
0.088309503784693	0.917888563049853\\
0.0927249789739277	0.92375366568915\\
0.0952481076534903	0.926686217008798\\
0.0984020185029437	0.928152492668622\\
0.103027754415475	0.932551319648094\\
0.107022708158116	0.934017595307918\\
0.110597140454163	0.936950146627566\\
0.115222876366695	0.941348973607038\\
0.118797308662742	0.941348973607038\\
0.123212783851976	0.94574780058651\\
0.126787216148024	0.947214076246334\\
0.130992430613961	0.948680351906158\\
0.135618166526493	0.950146627565982\\
0.13919259882254	0.953079178885631\\
0.144028595458368	0.954545454545455\\
0.148023549201009	0.954545454545455\\
0.151597981497056	0.954545454545455\\
0.156433978132885	0.957478005865103\\
0.160218671152229	0.957478005865103\\
0.164634146341463	0.958944281524927\\
0.169680403700589	0.958944281524927\\
0.174095878889823	0.960410557184751\\
0.178511354079058	0.961876832844575\\
0.182926829268293	0.963343108504399\\
0.187552565180824	0.963343108504399\\
0.191757779646762	0.964809384164223\\
0.197224558452481	0.966275659824047\\
0.20206055508831	0.966275659824047\\
0.205845248107653	0.966275659824047\\
0.210050462573591	0.967741935483871\\
0.214255677039529	0.967741935483871\\
0.219091673675357	0.967741935483871\\
0.223717409587889	0.967741935483871\\
0.228132884777124	0.969208211143695\\
0.232127838519765	0.970674486803519\\
0.236543313708999	0.970674486803519\\
0.24053826745164	0.972140762463343\\
0.244112699747687	0.972140762463343\\
0.247476871320437	0.972140762463343\\
0.25	0.972140762463343\\
};

\addplot [color=mycolor3, line width=2.0pt]
  table[row sep=crcr]{%
0	0.00198063\\
0.0025	0.00891285\\
0.005	0.0230661\\
0.0075	0.044523\\
0.01	0.0717017\\
0.0125	0.105579\\
0.015	0.1435\\
0.0175	0.183071\\
0.02	0.225435\\
0.0225	0.269614\\
0.025	0.314219\\
0.0275	0.357408\\
0.03	0.401051\\
0.0325	0.442864\\
0.035	0.48095\\
0.0375	0.516863\\
0.04	0.55107\\
0.0425	0.583517\\
0.045	0.614065\\
0.0475	0.642372\\
0.05	0.66867\\
0.0525	0.692699\\
0.055	0.7145\\
0.0575	0.734691\\
0.06	0.753617\\
0.0625	0.770975\\
0.065	0.785239\\
0.0675	0.798471\\
0.07	0.810726\\
0.0725	0.820808\\
0.075	0.83111\\
0.0775	0.84016\\
0.08	0.84844\\
0.0825	0.85562\\
0.085	0.862387\\
0.0875	0.868522\\
0.09	0.874147\\
0.0925	0.878631\\
0.095	0.883156\\
0.0975	0.886925\\
0.1	0.890584\\
0.1025	0.8935\\
0.105	0.896443\\
0.1075	0.898616\\
0.11	0.900762\\
0.1125	0.902578\\
0.115	0.904256\\
0.1175	0.905356\\
0.12	0.906511\\
0.1225	0.907268\\
0.125	0.908231\\
0.1275	0.908863\\
0.13	0.909537\\
0.1325	0.910101\\
0.135	0.910665\\
0.1375	0.911229\\
0.14	0.911752\\
0.1425	0.912178\\
0.145	0.912577\\
0.1475	0.912962\\
0.15	0.913485\\
0.1525	0.913829\\
0.155	0.914338\\
0.1575	0.91475\\
0.16	0.915149\\
0.1625	0.915617\\
0.165	0.915851\\
0.1675	0.916236\\
0.17	0.916552\\
0.1725	0.916868\\
0.175	0.917102\\
0.1775	0.917432\\
0.18	0.917817\\
0.1825	0.91812\\
0.185	0.918588\\
0.1875	0.918932\\
0.19	0.919275\\
0.1925	0.919564\\
0.195	0.919853\\
0.1975	0.920183\\
0.2	0.920431\\
0.2025	0.920706\\
0.205	0.921146\\
0.2075	0.921421\\
0.21	0.921627\\
0.2125	0.92193\\
0.215	0.92226\\
0.2175	0.922521\\
0.22	0.922728\\
0.2225	0.922852\\
0.225	0.923113\\
0.2275	0.923319\\
0.23	0.923539\\
0.2325	0.923814\\
0.235	0.923952\\
0.2375	0.924158\\
0.24	0.924392\\
0.2425	0.924543\\
0.245	0.924805\\
0.2475	0.925025\\
};

\addplot [color=red, line width=2.0pt]
  table[row sep=crcr]{%
0	0\\
0	0.00507077963236848\\
0	0.0100711317698429\\
0	0.0151419114022114\\
0	0.0201422635396859\\
0	0.0251426156771604\\
0	0.0302133953095288\\
0	0.0352137474470033\\
0	0.0402140995844778\\
0	0.0452848792168463\\
0	0.0502852313543207\\
0	0.0552855834917952\\
0	0.0603563631241637\\
0	0.0653567152616381\\
0	0.0703570673991126\\
0	0.0754278470314811\\
0	0.0804281991689556\\
0	0.08542855130643\\
0	0.0904993309387985\\
0	0.095499683076273\\
0	0.100570462708641\\
0	0.105570814846116\\
0	0.11057116698359\\
0	0.115641946615959\\
0	0.120642298753433\\
0	0.125642650890908\\
0	0.130713430523276\\
0	0.135713782660751\\
0	0.140714134798225\\
0	0.145784914430594\\
0	0.150785266568068\\
0	0.155785618705543\\
0	0.160856398337911\\
0	0.165856750475386\\
0	0.17085710261286\\
0	0.175927882245229\\
0	0.180928234382703\\
0	0.185999014015071\\
0	0.190999366152546\\
0	0.19599971829002\\
0	0.201070497922389\\
0	0.206070850059863\\
0	0.211071202197338\\
0	0.216141981829706\\
0	0.221142333967181\\
0	0.226142686104655\\
0	0.231213465737024\\
0	0.236213817874498\\
0	0.241214170011973\\
0	0.246284949644341\\
0	0.251285301781816\\
0	0.25628565391929\\
0	0.261356433551659\\
0	0.266356785689133\\
0	0.271357137826608\\
0	0.276427917458976\\
0	0.28142826959645\\
0	0.286499049228819\\
0	0.291499401366293\\
0	0.296499753503768\\
0	0.301570533136136\\
0	0.306570885273611\\
0.00200608953785969	0.311571237411085\\
0.00241108909354326	0.316642017043454\\
0.00270437369574142	0.321642369180928\\
0.00292872996966721	0.326642721318403\\
0.00310840919156002	0.331713500950771\\
0.00327809497085294	0.336713853088246\\
0.00346504096747256	0.34171420522572\\
0.00359832823564924	0.346784984858089\\
0.00370629611727054	0.351785336995563\\
0.00382194732617591	0.356785689133038\\
0.00393624313363827	0.361856468765406\\
0.00404561253707746	0.36685682090288\\
0.0041664502626552	0.371927600535249\\
0.00425664112406345	0.376927952672723\\
0.00434474986385312	0.381928304810198\\
0.0044250680752411	0.386999084442566\\
0.00452732961104077	0.391999436580041\\
0.00460959715256545	0.396999788717515\\
0.00471050096368811	0.402070568349884\\
0.00479317309546186	0.407070920487358\\
0.00486744345804081	0.412071272624833\\
0.0049422149133985	0.417142052257201\\
0.00501579232823438	0.422142404394676\\
0.00510055222682774	0.42714275653215\\
0.00517069925504138	0.432213536164519\\
0.00524589428517953	0.437213888301993\\
0.00530970463474109	0.442214240439468\\
0.00537768272934552	0.447285020071836\\
0.00544149120788111	0.452285372209311\\
0.00550302814493663	0.457356151841679\\
0.00557113077730754	0.462356503979153\\
0.00563736402674931	0.467356856116628\\
0.0057085773654248	0.472427635748996\\
0.00576583814319398	0.477427987886471\\
0.00584848803690166	0.482428340023945\\
0.00591872226890902	0.487499119656314\\
0.00598650002101588	0.492499471793788\\
0.00604779293571024	0.497499823931263\\
0.0061153317570588	0.502570603563631\\
0.00618709738847438	0.507570955701106\\
0.00626744165893131	0.51257130783858\\
0.00631660690672202	0.517642087470949\\
0.00638186901195083	0.522642439608423\\
0.00644335106464575	0.527642791745898\\
0.00651143478709857	0.532713571378266\\
0.00656981442900583	0.537713923515741\\
0.0066298293979365	0.542714275653215\\
0.00667742872173103	0.547785055285584\\
0.00673227074065332	0.552785407423058\\
0.00679559752477567	0.557856187055426\\
0.00686062246856918	0.562856539192901\\
0.00691988433919169	0.567856891330375\\
0.00698302602614114	0.572927670962744\\
0.00705745100334679	0.577928023100218\\
0.0071370122728811	0.582928375237693\\
0.00722472759644451	0.587999154870061\\
0.00729840206212255	0.592999507007536\\
0.00736553529209054	0.59799985914501\\
0.00743092075071114	0.603070638777379\\
0.00750179312794913	0.608070990914853\\
0.00756900159632769	0.613071343052328\\
0.00762635576345098	0.618142122684696\\
0.00769947055935219	0.623142474822171\\
0.00778413827268808	0.628142826959645\\
0.007866689279833	0.633213606592014\\
0.00794859333197656	0.638213958729488\\
0.008037547142863	0.643284738361857\\
0.00811970212780504	0.648285090499331\\
0.0081950285085867	0.653285442636805\\
0.00827101285056874	0.658356222269174\\
0.00835100481200081	0.663356574406648\\
0.00843535783031259	0.668356926544123\\
0.00852366089065446	0.673427706176491\\
0.00860663727767799	0.678428058313966\\
0.00869599099217775	0.68342841045144\\
0.0087939206644357	0.688499190083809\\
0.00890371456933399	0.693499542221283\\
0.00900517217020155	0.698499894358758\\
0.00909856265149305	0.703570673991126\\
0.0092227730687015	0.708571026128601\\
0.0093210249479187	0.713571378266075\\
0.00942001086325694	0.718642157898444\\
0.00950989386464503	0.723642510035918\\
0.00963143044009792	0.728713289668287\\
0.00973497592171183	0.733713641805761\\
0.00984539898191737	0.738713993943235\\
0.00997645207980621	0.743784773575604\\
0.0100960749362022	0.748785125713078\\
0.0102321815920169	0.753785477850553\\
0.0103516605880529	0.758856257482921\\
0.0104950712513667	0.763856609620396\\
0.0106427719610886	0.76885696175787\\
0.0107648193231213	0.773927741390239\\
0.0108959020288514	0.778928093527713\\
0.0110174787526074	0.783928445665188\\
0.0111666019655976	0.788999225297556\\
0.011334716884958	0.793999577435031\\
0.0114824145066229	0.798999929572505\\
0.0116230651732315	0.804070709204874\\
0.0117838448252635	0.809071061342348\\
0.0119593392377293	0.814071413479822\\
0.0121193715214781	0.819142193112191\\
0.0123202172879223	0.824142545249665\\
0.0125136262565852	0.829213324882034\\
0.0126630423534093	0.834213677019508\\
0.0129004056583477	0.839214029156983\\
0.013096166449718	0.844284808789351\\
0.0133192039371941	0.849285160926826\\
0.0134962859711958	0.8542855130643\\
0.0137717775651233	0.859356292696669\\
0.0139784120684028	0.864356644834143\\
0.0141678758512708	0.869356996971618\\
0.0144723048519188	0.874427776603986\\
0.0147720357367932	0.879428128741461\\
0.0150333234288875	0.884428480878935\\
0.0153049310231163	0.889499260511304\\
0.0156758031103799	0.894499612648778\\
0.0159727762384006	0.899499964786253\\
0.0163347386799996	0.904570744418621\\
0.0166867481072937	0.909571096556095\\
0.0170536344404805	0.914641876188464\\
0.0174900110709725	0.919642228325938\\
0.0179848978290161	0.924642580463413\\
0.0185681826893765	0.929713360095781\\
0.0193660742139133	0.934713712233256\\
0.0200853492332318	0.93971406437073\\
0.0209549801174974	0.944784844003099\\
0.0219168828579865	0.949785196140573\\
0.0231430559138646	0.954785548278048\\
0.0244675703829844	0.959856327910416\\
0.0262632457435425	0.964856680047891\\
0.0282364117223046	0.969857032185365\\
0.0305610908399674	0.974927811817734\\
0.0340252740441992	0.979928163955208\\
0.039017683482495	0.984928516092683\\
0.0511914706108103	0.989999295725051\\
0.145522736819623	0.994999647862525\\
0.633441329928316	1\\
};

\end{axis}
\end{tikzpicture}%


==> figures/curve_shrecconn.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,1.00000,1.00000}%
\definecolor{mycolor2}{rgb}{0.91000,0.41000,0.17000}%
\definecolor{mycolor3}{rgb}{1.00000,0.84314,0.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.18\linewidth,
height=0.18\linewidth,
at={(0,0)},
scale only axis,
xmin=0,
xmax=0.25,
xlabel style={font=\color{white!15!black}},
xlabel={Relative geodesic error},
every x tick label/.append style={font=\color{black}, font=\footnotesize},
every y tick label/.append style={font=\color{black}, font=\footnotesize},
x tick label style={/pgf/number format/fixed},
ymin=0,
ymax=1,
ylabel style={font=\color{white!15!black}},
%ylabel={\% Correspondences},
axis background/.style={fill=white},
title style={font=\bfseries},
title={SHRECCONN},
xmajorgrids,
ymajorgrids
]

\addplot [color=blue, line width=2.0pt]
  table[row sep=crcr]{%
0	0.0203513686839707\\
0.001	0.0206517703446181\\
0.002	0.0227593073885307\\
0.003	0.0284287980558274\\
0.004	0.0385415330610592\\
0.005	0.0530840112059945\\
0.006	0.0722638134134405\\
0.007	0.0939588888513855\\
0.008	0.117085091301853\\
0.009	0.141378134809464\\
0.01	0.166219664495224\\
0.011	0.191583015492625\\
0.012	0.216873460019577\\
0.013	0.242262125763662\\
0.014	0.26708374118203\\
0.015	0.291917845208762\\
0.016	0.315583758058528\\
0.017	0.338777128970196\\
0.018	0.361312653998042\\
0.019	0.382777534006143\\
0.02	0.403798224592433\\
0.021	0.423695615485875\\
0.022	0.442690451277551\\
0.023	0.460966010733453\\
0.024	0.478370742903433\\
0.025	0.495454821615418\\
0.026	0.511581665372801\\
0.027	0.527006446822156\\
0.028	0.541290377020961\\
0.029	0.555126742498397\\
0.03	0.568196577446249\\
0.031	0.580664596482939\\
0.032	0.592557464474972\\
0.033	0.603858979984473\\
0.034	0.614864144192797\\
0.035	0.625158470314241\\
0.036	0.635058223917373\\
0.037	0.644627873223749\\
0.038	0.653720255172646\\
0.039	0.662372160529247\\
0.04	0.670795895635737\\
0.041	0.678738313025282\\
0.042	0.686395855132143\\
0.043	0.693595706618963\\
0.044	0.700324703817463\\
0.045	0.706835319134573\\
0.046	0.713075910487055\\
0.047	0.719146386741823\\
0.048	0.725127080028353\\
0.049	0.730541735579033\\
0.05	0.735589496067776\\
0.051	0.740571775745098\\
0.052	0.745206737097918\\
0.053	0.749461639720525\\
0.054	0.753656124481049\\
0.055	0.75770412124076\\
0.056	0.761659297262631\\
0.057	0.765331285651602\\
0.058	0.768715023458331\\
0.059	0.772025517264657\\
0.06	0.775160157964019\\
0.061	0.77807236642252\\
0.062	0.780976136632126\\
0.063	0.783699665845345\\
0.064	0.786358389307051\\
0.065	0.788689033651737\\
0.066	0.790893441792959\\
0.067	0.793126539980423\\
0.068	0.795248590812434\\
0.069	0.797190400648057\\
0.07	0.799076518040976\\
0.071	0.80080602153441\\
0.072	0.80244877982921\\
0.073	0.803936611874304\\
0.074	0.805426131569177\\
0.075	0.806839031964087\\
0.076	0.808211091234347\\
0.077	0.809583825564519\\
0.078	0.81095183447531\\
0.079	0.812211158740338\\
0.08	0.813562291153339\\
0.081	0.814851655584434\\
0.082	0.816059337766227\\
0.083	0.817261956998684\\
0.084	0.818482127788841\\
0.085	0.819679346542005\\
0.086	0.820851588078442\\
0.087	0.822141965099403\\
0.088	0.823296992608094\\
0.089	0.824366287508016\\
0.09	0.825507138758565\\
0.091	0.826635838930705\\
0.092	0.827779727950855\\
0.093	0.828885813615958\\
0.094	0.829908529381982\\
0.095	0.830971411212746\\
0.096	0.832044081412226\\
0.097	0.833134978229318\\
0.098	0.834166469774193\\
0.099	0.835188848010261\\
0.1	0.836212913896108\\
0.101	0.837283221385898\\
0.102	0.838259358018024\\
0.103	0.839338778816621\\
0.104	0.840354406453573\\
0.105	0.841452391399737\\
0.106	0.842429878151686\\
0.107	0.843424578931381\\
0.108	0.844444256927802\\
0.109	0.845484186721571\\
0.11	0.846496439058967\\
0.111	0.847544132041719\\
0.112	0.848436561244811\\
0.113	0.849389408309988\\
0.114	0.850328079117022\\
0.115	0.851284301481757\\
0.116	0.852304992068047\\
0.117	0.853256151483445\\
0.118	0.854185708981671\\
0.119	0.855069362405914\\
0.12	0.856006683093124\\
0.121	0.856831943835015\\
0.122	0.857653154217437\\
0.123	0.858432848415297\\
0.124	0.859215580382758\\
0.125	0.860101934046646\\
0.126	0.860852263138353\\
0.127	0.861645458534445\\
0.128	0.862410976474162\\
0.129	0.863215985418706\\
0.13	0.863921423026294\\
0.131	0.864674789887602\\
0.132	0.865368076416782\\
0.133	0.866064738245519\\
0.134	0.866703682451817\\
0.135	0.867385830492456\\
0.136	0.86799945995207\\
0.137	0.868590474904648\\
0.138	0.869174064198198\\
0.139	0.869809633104938\\
0.14	0.870332804536403\\
0.141	0.870868802106186\\
0.142	0.871390960947784\\
0.143	0.871895230701724\\
0.144	0.872337394943802\\
0.145	0.872771120936983\\
0.146	0.873236237216053\\
0.147	0.873618321126\\
0.148	0.874023694602896\\
0.149	0.874421642420765\\
0.15	0.874828366017484\\
0.151	0.875211462517298\\
0.152	0.875583758058528\\
0.153	0.876006008033213\\
0.154	0.876369865325548\\
0.155	0.876740810746954\\
0.156	0.877119519357343\\
0.157	0.877497890437777\\
0.158	0.877868160799271\\
0.159	0.878247881999527\\
0.16	0.878614439531508\\
0.161	0.879027238667431\\
0.162	0.879375232051844\\
0.163	0.879786343537989\\
0.164	0.880158976609174\\
0.165	0.880505619873763\\
0.166	0.8809045802815\\
0.167	0.88128160124211\\
0.168	0.881656934552941\\
0.169	0.882038343402977\\
0.17	0.882449792419078\\
0.171	0.882843014817565\\
0.172	0.883229149086981\\
0.173	0.883627434434806\\
0.174	0.884011543524487\\
0.175	0.884395315084213\\
0.176	0.884752421777433\\
0.177	0.885138218516893\\
0.178	0.885521990076619\\
0.179	0.885876059000237\\
0.18	0.886247341951598\\
0.181	0.886615924663314\\
0.182	0.886958517568434\\
0.183	0.887332163229486\\
0.184	0.887699058291423\\
0.185	0.888123670975799\\
0.186	0.888507442535525\\
0.187	0.888893239274986\\
0.188	0.889267897525906\\
0.189	0.889633104938063\\
0.19	0.889968609714112\\
0.191	0.890353056333749\\
0.192	0.890735140243696\\
0.193	0.891097647416208\\
0.194	0.891500320653458\\
0.195	0.891876666554156\\
0.196	0.892269213892733\\
0.197	0.89265602322206\\
0.198	0.892985452458906\\
0.199	0.893387788166199\\
0.2	0.893778310325041\\
0.201	0.894190096871097\\
0.202	0.894631923583217\\
0.203	0.895019407972457\\
0.204	0.895434232288116\\
0.205	0.895841293414791\\
0.206	0.896227765214163\\
0.207	0.896610186654065\\
0.208	0.896993958213791\\
0.209	0.897388193202146\\
0.21	0.897762176393155\\
0.211	0.898158099031289\\
0.212	0.898542545650926\\
0.213	0.898939818408883\\
0.214	0.899398184088837\\
0.215	0.89979748202653\\
0.216	0.900225807540419\\
0.217	0.900639956796165\\
0.218	0.901037904614034\\
0.219	0.901459817058764\\
0.22	0.901891517872211\\
0.221	0.902311405137206\\
0.222	0.902752894319371\\
0.223	0.903160292976002\\
0.224	0.903556553144091\\
0.225	0.903935936814392\\
0.226	0.904327471563101\\
0.227	0.904710230532959\\
0.228	0.905112566240253\\
0.229	0.905526715496\\
0.23	0.905934451682587\\
0.231	0.906340500219394\\
0.232	0.906708745401154\\
0.233	0.907108718398757\\
0.234	0.907500253147466\\
0.235	0.907907314274141\\
0.236	0.908284335234751\\
0.237	0.908655618186114\\
0.238	0.9090633543727\\
0.239	0.909428561784859\\
0.24	0.909812333344584\\
0.241	0.910158639079218\\
0.242	0.910505957403719\\
0.243	0.910828298511492\\
0.244	0.911190468154048\\
0.245	0.911515847031424\\
0.246	0.911888480102609\\
0.247	0.912232760657509\\
0.248	0.912551726465723\\
0.249	0.912867316974381\\
0.25	0.913194721031491\\
0.251	0.913504911060857\\
0.252	0.913808688021061\\
0.253	0.914096601073345\\
0.254	0.914383501535761\\
0.255	0.914658588449724\\
0.256	0.91493671313329\\
0.257	0.915226651365308\\
0.258	0.915511189118034\\
0.259	0.915765011644783\\
0.26	0.915993181894893\\
0.261	0.916238903702704\\
0.262	0.916505214837816\\
0.263	0.916783339521382\\
0.264	0.917033786748574\\
0.265	0.917264657238329\\
0.266	0.917497890437776\\
0.267	0.917725385627974\\
0.268	0.917929928781179\\
0.269	0.918159449151112\\
0.27	0.918385256691531\\
0.271	0.918634353798899\\
0.272	0.918865561818612\\
0.273	0.919092044418942\\
0.274	0.919321227258919\\
0.275	0.919545347149559\\
0.276	0.919745164883383\\
0.277	0.919945320147163\\
0.278	0.920138049751916\\
0.279	0.920324028757552\\
0.28	0.920531272150403\\
0.281	0.920716913626084\\
0.282	0.920934620447565\\
0.283	0.921112836264219\\
0.284	0.921293414790562\\
0.285	0.921497620413811\\
0.286	0.921656259493029\\
0.287	0.92183717554933\\
0.288	0.922021129375232\\
0.289	0.922180443514362\\
0.29	0.922351233671988\\
0.291	0.922538562797448\\
0.292	0.922709352955074\\
0.293	0.922856516015797\\
0.294	0.923039794781787\\
0.295	0.923197421271137\\
0.296	0.923359435649913\\
0.297	0.923516724609309\\
0.298	0.923667600499545\\
0.299	0.923828264758497\\
0.3	0.923988253957538\\
0.301	0.924147230566713\\
0.302	0.924316670604516\\
0.303	0.924453370236608\\
0.304	0.924601883417153\\
0.305	0.924762885206062\\
0.306	0.924905997907314\\
0.307	0.925046072838964\\
0.308	0.925179059641543\\
0.309	0.925308333614608\\
0.31	0.925467985283694\\
0.311	0.925605022445742\\
0.312	0.925739021838187\\
0.313	0.925880446889661\\
0.314	0.926013771222196\\
0.315	0.926135282006278\\
0.316	0.926285482836602\\
0.317	0.926416781989402\\
0.318	0.92657778377831\\
0.319	0.926719208829784\\
0.32	0.926847470212981\\
0.321	0.926970668646843\\
0.322	0.927096229790394\\
0.323	0.927233604482397\\
0.324	0.927375029533871\\
0.325	0.927494515138218\\
0.326	0.927629527120532\\
0.327	0.927781078070679\\
0.328	0.927910352043744\\
0.329	0.928057852634421\\
0.33	0.928182401188105\\
0.331	0.928322813649711\\
0.332	0.928456813042157\\
0.333	0.928594862794073\\
0.334	0.928709285449084\\
0.335	0.928833496472812\\
0.336	0.928975596584197\\
0.337	0.929112971276201\\
0.338	0.929239545009619\\
0.339	0.929408309987512\\
0.34	0.929519357342964\\
0.341	0.929668883113376\\
0.342	0.929793769197016\\
0.343	0.929970634893847\\
0.344	0.930082357309211\\
0.345	0.930227157660242\\
0.346	0.930356769163264\\
0.347	0.930496506564958\\
0.348	0.930636581496608\\
0.349	0.930779019137948\\
0.35	0.930916731359908\\
0.351	0.931049043102575\\
0.352	0.931178654605596\\
0.353	0.93132885543592\\
0.354	0.931464542478145\\
0.355	0.931597866810679\\
0.356	0.931738279272285\\
0.357	0.931866203125527\\
0.358	0.932013028656293\\
0.359	0.932152090998077\\
0.36	0.932284065210787\\
0.361	0.932402875755223\\
0.362	0.932533162318155\\
0.363	0.932674924899585\\
0.364	0.932792722854153\\
0.365	0.932915246228102\\
0.366	0.93300671684612\\
0.367	0.933119789381307\\
0.368	0.933255138893576\\
0.369	0.933376649677659\\
0.37	0.933524825328248\\
0.371	0.93365916225065\\
0.372	0.933805987781416\\
0.373	0.933947412832889\\
0.374	0.934098963783036\\
0.375	0.934243764134067\\
0.376	0.934405103452932\\
0.377	0.934530327066526\\
0.378	0.934683228136497\\
0.379	0.934827015897661\\
0.38	0.934990717926216\\
0.381	0.935131467917778\\
0.382	0.935288419347217\\
0.383	0.935444020656834\\
0.384	0.935576669929456\\
0.385	0.935697843183583\\
0.386	0.935831505046073\\
0.387	0.935941877341614\\
0.388	0.936062713065784\\
0.389	0.936214939075843\\
0.39	0.936341175279307\\
0.391	0.936466061362946\\
0.392	0.936614237013536\\
0.393	0.93673473520775\\
0.394	0.936884260978162\\
0.395	0.937004084112465\\
0.396	0.937112431228271\\
0.397	0.937242042731292\\
0.398	0.937385155432545\\
0.399	0.937486751949235\\
0.4	0.93764167819894\\
0.401	0.937761501333244\\
0.402	0.937889762716441\\
0.403	0.938018024099639\\
0.404	0.938156748911466\\
0.405	0.938272859216256\\
0.406	0.938396732710028\\
0.407	0.938534782461944\\
0.408	0.938669119384346\\
0.409	0.938810881965775\\
0.41	0.93892091673136\\
0.411	0.939024538427785\\
0.412	0.939161913119789\\
0.413	0.939271947885375\\
0.414	0.939378607351403\\
0.415	0.939507206264555\\
0.416	0.939650318965809\\
0.417	0.939786343537989\\
0.418	0.939919330340568\\
0.419	0.940042191244473\\
0.42	0.940155263779661\\
0.421	0.940258210416174\\
0.422	0.94040334829716\\
0.423	0.94051945860195\\
0.424	0.940610929219968\\
0.425	0.940727714584669\\
0.426	0.940856651027778\\
0.427	0.940977149221993\\
0.428	0.941078745738684\\
0.429	0.941211732541263\\
0.43	0.941343031694063\\
0.431	0.941480068856111\\
0.432	0.941607317649442\\
0.433	0.941727140783744\\
0.434	0.941847638977959\\
0.435	0.941959361393323\\
0.436	0.942095048435549\\
0.437	0.942243899146049\\
0.438	0.942327944105039\\
0.439	0.942444391939785\\
0.44	0.942572990852938\\
0.441	0.942702939885915\\
0.442	0.942837951868228\\
0.443	0.942940560974786\\
0.444	0.943059033989266\\
0.445	0.943170418874675\\
0.446	0.943285854119553\\
0.447	0.943384075336687\\
0.448	0.943503223411078\\
0.449	0.943612245586796\\
0.45	0.943728355891585\\
0.451	0.943848516555844\\
0.452	0.943938637054038\\
0.453	0.944058797718298\\
0.454	0.944159044115165\\
0.455	0.944322408613764\\
0.456	0.944429068079793\\
0.457	0.944549228744052\\
0.458	0.944654875620212\\
0.459	0.944774698754514\\
0.46	0.944888783879569\\
0.461	0.945015695142944\\
0.462	0.945110541060519\\
0.463	0.945220238296149\\
0.464	0.945317109393459\\
0.465	0.945436257467851\\
0.466	0.945520977486752\\
0.467	0.945610085395079\\
0.468	0.945728558409559\\
0.469	0.94582610456678\\
0.47	0.945921963074223\\
0.471	0.946037735849057\\
0.472	0.946149458264421\\
0.473	0.946268268808857\\
0.474	0.946368515205724\\
0.475	0.946460660883653\\
0.476	0.946560232220609\\
0.477	0.946675329935532\\
0.478	0.94675869983461\\
0.479	0.946854220812097\\
0.48	0.946974043946399\\
0.481	0.947070577513754\\
0.482	0.947173186620312\\
0.483	0.947304823303068\\
0.484	0.947406082289803\\
0.485	0.947525905424107\\
0.486	0.947632564890134\\
0.487	0.947758126033685\\
0.488	0.94786984844905\\
0.489	0.947967394606272\\
0.49	0.948082154791238\\
0.491	0.948185101427752\\
0.492	0.948290410773956\\
0.493	0.948396057650117\\
0.494	0.948495966517028\\
0.495	0.948604313632835\\
0.496	0.948705235089614\\
0.497	0.948802106186924\\
0.498	0.948918554021669\\
0.499	0.949008336989908\\
0.5	0.949105883147129\\
};

%\addplot [color=mycolor1, line width=2.0pt]
%  table[row sep=crcr]{%
%0	0\\
%1	0\\
%};

\addplot [color=mycolor2, line width=2.0pt]
  table[row sep=crcr]{%
0	0.00745299895365714\\
0.001	0.0075154419954771\\
0.002	0.00808215479123773\\
0.003	0.00989840348330914\\
0.004	0.0132477132345496\\
0.005	0.0182536200087758\\
0.006	0.0249309751240423\\
0.007	0.0323681101697776\\
0.008	0.0405684004455395\\
0.009	0.049209167313599\\
0.01	0.0578320450940021\\
0.011	0.0668825733283829\\
0.012	0.0763556890674047\\
0.013	0.0858294798663381\\
0.014	0.0954183683801938\\
0.015	0.105037297060114\\
0.016	0.114620110034766\\
0.017	0.124204610659196\\
0.018	0.133705403854592\\
0.019	0.142929422486246\\
0.02	0.152290140749992\\
0.021	0.1616603098525\\
0.022	0.170770580889054\\
0.023	0.179726600735815\\
0.024	0.188800418537145\\
0.025	0.197587335876059\\
0.026	0.206410368920242\\
0.027	0.215060924157019\\
0.028	0.223543727005772\\
0.029	0.231707564046309\\
0.03	0.239762378911128\\
0.031	0.24776892699227\\
0.032	0.255739021838188\\
0.033	0.263197083741182\\
0.034	0.270920106659466\\
0.035	0.2786839707024\\
0.036	0.286146420494819\\
0.037	0.293566341512809\\
0.038	0.300818510142775\\
0.039	0.307827994734533\\
0.04	0.314526614237013\\
0.041	0.32133121814561\\
0.042	0.328148310662571\\
0.043	0.334722719141324\\
0.044	0.341205657002059\\
0.045	0.347603199783981\\
0.046	0.353965639450501\\
0.047	0.360004387889425\\
0.048	0.365936139332366\\
0.049	0.371834812839639\\
0.05	0.377306510952847\\
0.051	0.382732980051979\\
0.052	0.387927566071489\\
0.053	0.393065447058427\\
0.054	0.398218179363419\\
0.055	0.403157592736355\\
0.056	0.407965706956492\\
0.057	0.412623620346305\\
0.058	0.417053701015965\\
0.059	0.421614068248557\\
0.06	0.42584770648395\\
0.061	0.430045566544031\\
0.062	0.434136429608128\\
0.063	0.438018361629595\\
0.064	0.441884092213184\\
0.065	0.445822054207311\\
0.066	0.449423498835521\\
0.067	0.45282985114929\\
0.068	0.456289533196072\\
0.069	0.459499105545617\\
0.07	0.462596955479799\\
0.071	0.465578020049279\\
0.072	0.468593850204206\\
0.073	0.471558713335808\\
0.074	0.474234988355217\\
0.075	0.476988895264455\\
0.076	0.479634455057886\\
0.077	0.482097411145239\\
0.078	0.484603233536976\\
0.079	0.487018260370608\\
0.08	0.489354305194586\\
0.081	0.491519559860937\\
0.082	0.493561278563472\\
0.083	0.495593546427246\\
0.084	0.497515779525433\\
0.085	0.499391433489722\\
0.086	0.501221858439937\\
0.087	0.502931110136025\\
0.088	0.504749046477875\\
0.089	0.50642893306781\\
0.09	0.508179025888547\\
0.091	0.509816046174098\\
0.092	0.511275863232862\\
0.093	0.512802173692916\\
0.094	0.514223174806764\\
0.095	0.515700543423229\\
0.096	0.517020960610254\\
0.097	0.518370067843521\\
0.098	0.519695210449927\\
0.099	0.520978161811861\\
0.1	0.522249637155298\\
0.101	0.523466770175853\\
0.102	0.524703479933844\\
0.103	0.525866608161474\\
0.104	0.527080028352516\\
0.105	0.528234718331251\\
0.106	0.529405947277821\\
0.107	0.53059472778209\\
0.108	0.531754143180207\\
0.109	0.532919971647483\\
0.11	0.534060147838121\\
0.111	0.53510007763189\\
0.112	0.536167009822122\\
0.113	0.537294697404395\\
0.114	0.538321801059844\\
0.115	0.539343504236001\\
0.116	0.540358794342998\\
0.117	0.541316704357512\\
0.118	0.5422847402707\\
0.119	0.543293279778581\\
0.12	0.544284267728761\\
0.121	0.545263104600533\\
0.122	0.54621595166571\\
0.123	0.547168123670975\\
0.124	0.548202652985453\\
0.125	0.549212542613157\\
0.126	0.550158639079219\\
0.127	0.551128025112229\\
0.128	0.552065683329396\\
0.129	0.553057683869444\\
0.13	0.553996017146522\\
0.131	0.554993418165862\\
0.132	0.555906774226213\\
0.133	0.556837681844264\\
0.134	0.557753063084349\\
0.135	0.558666756674655\\
0.136	0.559576062375537\\
0.137	0.560418874675127\\
0.138	0.56121915820029\\
0.139	0.562077159347892\\
0.14	0.562911870928545\\
0.141	0.563664900259898\\
0.142	0.564367975157795\\
0.143	0.565148681945523\\
0.144	0.565824416917002\\
0.145	0.566555506801229\\
0.146	0.567224153643636\\
0.147	0.567938029500118\\
0.148	0.56861275188173\\
0.149	0.569299287811793\\
0.15	0.569975360313228\\
0.151	0.570666284132716\\
0.152	0.571334930975124\\
0.153	0.572016066425896\\
0.154	0.572659060991663\\
0.155	0.573267289971985\\
0.156	0.573938637054038\\
0.157	0.574562054882371\\
0.158	0.575169608802781\\
0.159	0.575851756843419\\
0.16	0.576477874911398\\
0.161	0.577124244776724\\
0.162	0.577754413204172\\
0.163	0.578359604414892\\
0.164	0.578975934114153\\
0.165	0.579603402301954\\
0.166	0.580251459817059\\
0.167	0.580886016133932\\
0.168	0.581564113815102\\
0.169	0.582140614979579\\
0.17	0.582798123333446\\
0.171	0.583407027373679\\
0.172	0.584042596280419\\
0.173	0.584670739528133\\
0.174	0.585242852803186\\
0.175	0.585872346170723\\
0.176	0.586524116515341\\
0.177	0.587140108684646\\
0.178	0.587829682384312\\
0.179	0.588404158369055\\
0.18	0.589009349579775\\
0.181	0.589642555776825\\
0.182	0.590281162453168\\
0.183	0.590899179802207\\
0.184	0.591532048469302\\
0.185	0.592146015458872\\
0.186	0.592749856549769\\
0.187	0.593396226415094\\
0.188	0.594005467985284\\
0.189	0.594618084855031\\
0.19	0.595188172950349\\
0.191	0.595805515239477\\
0.192	0.596375940864752\\
0.193	0.596966955817329\\
0.194	0.597536368852736\\
0.195	0.598080129611503\\
0.196	0.598704222499747\\
0.197	0.599244945488912\\
0.198	0.599809970634894\\
0.199	0.600337867485739\\
0.2	0.600865089276674\\
0.201	0.60138893576805\\
0.202	0.601935734296418\\
0.203	0.60247443210585\\
0.204	0.602994228237756\\
0.205	0.603507611300503\\
0.206	0.604067573497148\\
0.207	0.604639011712289\\
0.208	0.605167921153002\\
0.209	0.605685017045263\\
0.21	0.606183548789955\\
0.211	0.606729672258413\\
0.212	0.607300097883687\\
0.213	0.607828332264488\\
0.214	0.608368380193742\\
0.215	0.608905390353394\\
0.216	0.609383670300739\\
0.217	0.609865663077598\\
0.218	0.610385121679549\\
0.219	0.610869814696054\\
0.22	0.611361933371587\\
0.221	0.611808147973132\\
0.222	0.612287102980389\\
0.223	0.612750869139636\\
0.224	0.613239274985654\\
0.225	0.613706753974415\\
0.226	0.614226212576366\\
0.227	0.614687616025922\\
0.228	0.615160157964019\\
0.229	0.615648226280082\\
0.23	0.616089715462247\\
0.231	0.616609174064198\\
0.232	0.617056063725655\\
0.233	0.617504641036892\\
0.234	0.617962331656935\\
0.235	0.618454450332467\\
0.236	0.618877037837107\\
0.237	0.619322914908697\\
0.238	0.619803557565734\\
0.239	0.620269011374759\\
0.24	0.62074931650184\\
0.241	0.621246498126709\\
0.242	0.621674148580686\\
0.243	0.622101461504708\\
0.244	0.622572653322982\\
0.245	0.623039794781787\\
0.246	0.623501873291254\\
0.247	0.623908934417929\\
0.248	0.624378438586424\\
0.249	0.624785499713099\\
0.25	0.625256691531373\\
0.251	0.625726195699868\\
0.252	0.626168022411989\\
0.253	0.626607486414419\\
0.254	0.627079015762649\\
0.255	0.627550545110878\\
0.256	0.628033212947649\\
0.257	0.628422722516623\\
0.258	0.628903365173659\\
0.259	0.629382995240827\\
0.26	0.629841360920781\\
0.261	0.630325041347419\\
0.262	0.630833698990785\\
0.263	0.631303878219192\\
0.264	0.631791271475343\\
0.265	0.6322206095791\\
0.266	0.632671212070071\\
0.267	0.633210584939413\\
0.268	0.633697978195565\\
0.269	0.63414824315658\\
0.27	0.634589732338745\\
0.271	0.635055186147771\\
0.272	0.635486886961218\\
0.273	0.63594457758126\\
0.274	0.636413406689844\\
0.275	0.636918351503696\\
0.276	0.637433759746177\\
0.277	0.637917440172815\\
0.278	0.638401795659364\\
0.279	0.638854760860026\\
0.28	0.639286124143517\\
0.281	0.639721875316434\\
0.282	0.64016167684882\\
0.283	0.640590002362709\\
0.284	0.641042630033415\\
0.285	0.641476693556553\\
0.286	0.641936071826374\\
0.287	0.642387686907212\\
0.288	0.642855165895973\\
0.289	0.643345934451683\\
0.29	0.643785735984069\\
0.291	0.644255577682519\\
0.292	0.644730819860262\\
0.293	0.645200661558713\\
0.294	0.645653289229419\\
0.295	0.646063388125696\\
0.296	0.646516015796402\\
0.297	0.646930502582104\\
0.298	0.647412832888919\\
0.299	0.647873561278563\\
0.3	0.648295136193337\\
0.301	0.648702197320012\\
0.302	0.64911938434536\\
0.303	0.649516319573362\\
0.304	0.649939919667871\\
0.305	0.650364532352246\\
0.306	0.650799945995207\\
0.307	0.651232321868566\\
0.308	0.651646808654268\\
0.309	0.652044756472137\\
0.31	0.652505147331826\\
0.311	0.652890944071286\\
0.312	0.653300030377696\\
0.313	0.653722280352381\\
0.314	0.654093225773788\\
0.315	0.6544908360617\\
0.316	0.654934687953556\\
0.317	0.655345124379789\\
0.318	0.655694467884025\\
0.319	0.656073851554325\\
0.32	0.656443109325953\\
0.321	0.656837006784352\\
0.322	0.657219765754211\\
0.323	0.657625814291018\\
0.324	0.657980895804502\\
0.325	0.658362979714449\\
0.326	0.658747426334087\\
0.327	0.659119046815404\\
0.328	0.65954129679009\\
0.329	0.659897053363486\\
0.33	0.660265973605157\\
0.331	0.660649745164883\\
0.332	0.660999426199075\\
0.333	0.661365308671144\\
0.334	0.661717689944982\\
0.335	0.662076821817936\\
0.336	0.662433928511155\\
0.337	0.662844027407433\\
0.338	0.66321159752928\\
0.339	0.663620008775778\\
0.34	0.663972052519661\\
0.341	0.664363249738414\\
0.342	0.6647534343673\\
0.343	0.665122017079016\\
0.344	0.665527390555912\\
0.345	0.665887197488777\\
0.346	0.666261855739697\\
0.347	0.666607823944375\\
0.348	0.667008134471934\\
0.349	0.667399669220643\\
0.35	0.667835082863604\\
0.351	0.668216829243595\\
0.352	0.66861747730111\\
0.353	0.668969521044992\\
0.354	0.669348567185337\\
0.355	0.669727613325682\\
0.356	0.67011847301448\\
0.357	0.670518446012084\\
0.358	0.670879265534816\\
0.359	0.671275525702906\\
0.36	0.671721402774497\\
0.361	0.672120025652277\\
0.362	0.672502447092179\\
0.363	0.672865629324603\\
0.364	0.673234212036318\\
0.365	0.67364869882202\\
0.366	0.674016268943869\\
0.367	0.674403753333108\\
0.368	0.674791575252303\\
0.369	0.675194248489554\\
0.37	0.675573294629898\\
0.371	0.675949640530597\\
0.372	0.676331386910588\\
0.373	0.676715833530225\\
0.374	0.677104668039288\\
0.375	0.677470888041314\\
0.376	0.677852634421305\\
0.377	0.678271509096432\\
0.378	0.678654605596247\\
0.379	0.679100482667836\\
0.38	0.679529820771593\\
0.381	0.679927431059506\\
0.382	0.680321328517906\\
0.383	0.680776993958213\\
0.384	0.681191818273872\\
0.385	0.681636007695683\\
0.386	0.682061970499882\\
0.387	0.682490633543727\\
0.388	0.682885881121949\\
0.389	0.683230161676849\\
0.39	0.683690890066493\\
0.391	0.684123603469808\\
0.392	0.68452762682688\\
0.393	0.684967765889222\\
0.394	0.685393391163465\\
0.395	0.685852094373375\\
0.396	0.686291558375806\\
0.397	0.686726972018766\\
0.398	0.687165085901373\\
0.399	0.68760961285314\\
0.4	0.688048401795659\\
0.401	0.688478752489283\\
0.402	0.688896614574544\\
0.403	0.689326290208256\\
0.404	0.689768116920377\\
0.405	0.690157288959395\\
0.406	0.690565025145982\\
0.407	0.690986937590711\\
0.408	0.691405812265839\\
0.409	0.69179633442468\\
0.41	0.692227697708172\\
0.411	0.692667161710602\\
0.412	0.693076585546966\\
0.413	0.693514699429574\\
0.414	0.693909947007797\\
0.415	0.694295406217301\\
0.416	0.694720018901677\\
0.417	0.695189860600128\\
0.418	0.695606710095521\\
0.419	0.696046511627907\\
0.42	0.696470111722415\\
0.421	0.696887973807675\\
0.422	0.697329800519796\\
0.423	0.697789516319573\\
0.424	0.698321125999932\\
0.425	0.698809531845951\\
0.426	0.699222330981874\\
0.427	0.699693522800148\\
0.428	0.700132649272622\\
0.429	0.700622742768421\\
0.43	0.701060856651027\\
0.431	0.701492557464475\\
0.432	0.701954298443987\\
0.433	0.702362372160529\\
0.434	0.702872042393762\\
0.435	0.703381712626995\\
0.436	0.7038488540858\\
0.437	0.704317683194383\\
0.438	0.704806089040402\\
0.439	0.705243190333142\\
0.44	0.705637425321497\\
0.441	0.706096803591319\\
0.442	0.70660343605495\\
0.443	0.707032436628751\\
0.444	0.707491477368616\\
0.445	0.70797549532521\\
0.446	0.708383569041753\\
0.447	0.708839572012016\\
0.448	0.709317514429405\\
0.449	0.709715462247274\\
0.45	0.710195767374354\\
0.451	0.710624430418199\\
0.452	0.711091571877004\\
0.453	0.711530360819523\\
0.454	0.711987713909609\\
0.455	0.712441354170182\\
0.456	0.712873730043541\\
0.457	0.713305768386944\\
0.458	0.71373915685017\\
0.459	0.714228575286057\\
0.46	0.714685590846187\\
0.461	0.715104465521314\\
0.462	0.715546967293347\\
0.463	0.716005332973302\\
0.464	0.716460998413609\\
0.465	0.716959192628346\\
0.466	0.717480338880076\\
0.467	0.717996084652513\\
0.468	0.718492928747426\\
0.469	0.719028588787254\\
0.47	0.719518682283053\\
0.471	0.720017214027745\\
0.472	0.720477267357478\\
0.473	0.720985587470888\\
0.474	0.721453741519559\\
0.475	0.7219900766193\\
0.476	0.722521686299659\\
0.477	0.723026293583555\\
0.478	0.723578492591218\\
0.479	0.724123603469808\\
0.48	0.724649137610963\\
0.481	0.725185810240659\\
0.482	0.725710331791947\\
0.483	0.726211901306241\\
0.484	0.726768488203328\\
0.485	0.72729030951497\\
0.486	0.72788503729706\\
0.487	0.728423735106491\\
0.488	0.729024538427785\\
0.489	0.729581800384784\\
0.49	0.730131636682756\\
0.491	0.730706450197455\\
0.492	0.731292739730651\\
0.493	0.731854389577075\\
0.494	0.732403213285179\\
0.495	0.733026968643467\\
0.496	0.733587268370068\\
0.497	0.73411381510109\\
0.498	0.734707192763357\\
0.499	0.735309008674519\\
0.5	0.735842306004658\\
};

\addplot [color=mycolor3, line width=2.0pt]
  table[row sep=crcr]{%
0	0.0108066965943228\\
0.001	0.0108931042630034\\
0.002	0.0116306072163905\\
0.003	0.0138863199108921\\
0.004	0.018360954534715\\
0.005	0.0252887568771728\\
0.006	0.0344857731123637\\
0.007	0.0452155128767678\\
0.008	0.0573642285752861\\
0.009	0.0705633374962028\\
0.01	0.0848415296857596\\
0.011	0.0994943801262362\\
0.012	0.114767273095487\\
0.013	0.130555911837175\\
0.014	0.146806629088332\\
0.015	0.164013231174267\\
0.016	0.181233671988389\\
0.017	0.198810881965775\\
0.018	0.216504539777905\\
0.019	0.234097951193169\\
0.02	0.251659972322544\\
0.021	0.269580112735005\\
0.022	0.28779221655922\\
0.023	0.305775137543457\\
0.024	0.323322982414689\\
0.025	0.340652445404529\\
0.026	0.357767239342491\\
0.027	0.37482229047828\\
0.028	0.391915820029027\\
0.029	0.408160124211024\\
0.03	0.424282917608938\\
0.031	0.440080332129477\\
0.032	0.455564518851048\\
0.033	0.47086373915685\\
0.034	0.485354912748506\\
0.035	0.499899753603132\\
0.036	0.514315658014649\\
0.037	0.528143247713235\\
0.038	0.542001552637796\\
0.039	0.555245890572789\\
0.04	0.568264758497317\\
0.041	0.580929895028183\\
0.042	0.592938873325008\\
0.043	0.604901947547845\\
0.044	0.6166763425254\\
0.045	0.62833260201843\\
0.046	0.639398184088837\\
0.047	0.650021939447126\\
0.048	0.660147163060721\\
0.049	0.670149188240455\\
0.05	0.679971309953758\\
0.051	0.68931312653998\\
0.052	0.698072703952476\\
0.053	0.706528841934722\\
0.054	0.714778074054072\\
0.055	0.722693489047153\\
0.056	0.730267661254936\\
0.057	0.737527593073885\\
0.058	0.74432038343403\\
0.059	0.750780369257772\\
0.06	0.7570061092922\\
0.061	0.763003679076518\\
0.062	0.768825395753874\\
0.063	0.7744908360617\\
0.064	0.779766091740642\\
0.065	0.784707867823269\\
0.066	0.789621628919567\\
0.067	0.79433962264151\\
0.068	0.79867519492355\\
0.069	0.802947311573902\\
0.07	0.806865359300637\\
0.071	0.81069564923887\\
0.072	0.814495899011037\\
0.073	0.817955918587774\\
0.074	0.821130725351875\\
0.075	0.824229587875923\\
0.076	0.82713808350491\\
0.077	0.829874776386404\\
0.078	0.832566915313735\\
0.079	0.834976541668073\\
0.08	0.837323724980591\\
0.081	0.839749890302764\\
0.082	0.841938772066021\\
0.083	0.843998042326256\\
0.084	0.845965166908563\\
0.085	0.847894488135823\\
0.086	0.849685759611165\\
0.087	0.851309278698484\\
0.088	0.853020218044352\\
0.089	0.854557666992946\\
0.09	0.855990144125292\\
0.091	0.857428359266885\\
0.092	0.858753501873291\\
0.093	0.860086745198637\\
0.094	0.861355520302427\\
0.095	0.862585141931347\\
0.096	0.863642623282816\\
0.097	0.864646774901273\\
0.098	0.865701893543052\\
0.099	0.8666763425254\\
0.1	0.867496540317953\\
0.101	0.868353191345732\\
0.102	0.869138961082796\\
0.103	0.869924393289905\\
0.104	0.870673372261789\\
0.105	0.871338981334595\\
0.106	0.872055219900767\\
0.107	0.872740405711007\\
0.108	0.873398926654741\\
0.109	0.874110777331488\\
0.11	0.874795288081817\\
0.111	0.875506463698653\\
0.112	0.876171735241503\\
0.113	0.876752624295406\\
0.114	0.877318999561211\\
0.115	0.877893138015999\\
0.116	0.878527694332872\\
0.117	0.879128160124211\\
0.118	0.879774867519492\\
0.119	0.880362169642556\\
0.12	0.880918419009687\\
0.121	0.8815144969116\\
0.122	0.882125763661525\\
0.123	0.882705302595605\\
0.124	0.883254801363621\\
0.125	0.883837378067303\\
0.126	0.884286967968408\\
0.127	0.884794613021906\\
0.128	0.885298207715935\\
0.129	0.885779525432882\\
0.13	0.886257805380227\\
0.131	0.886748236405981\\
0.132	0.887211665035272\\
0.133	0.887688594862794\\
0.134	0.888118608026463\\
0.135	0.888591825024471\\
0.136	0.88902420089783\\
0.137	0.889467377729774\\
0.138	0.88988152698552\\
0.139	0.890226820130286\\
0.14	0.890632193607182\\
0.141	0.890933945387653\\
0.142	0.891297465150032\\
0.143	0.891605292469706\\
0.144	0.891867890775306\\
0.145	0.892171667735511\\
0.146	0.892449792419077\\
0.147	0.892767745637425\\
0.148	0.893043845141256\\
0.149	0.89331893205522\\
0.15	0.893638235393391\\
0.151	0.893978128058865\\
0.152	0.894239376244642\\
0.153	0.894501637020286\\
0.154	0.894744996118406\\
0.155	0.894989030276437\\
0.156	0.895234414554292\\
0.157	0.895489587200864\\
0.158	0.895755560806021\\
0.159	0.896018159111621\\
0.16	0.896264893509299\\
0.161	0.896554156681406\\
0.162	0.89683633172444\\
0.163	0.897129982785973\\
0.164	0.897444223174806\\
0.165	0.897693995342087\\
0.166	0.897999122422115\\
0.167	0.898292098423735\\
0.168	0.898601950923145\\
0.169	0.898955007256894\\
0.17	0.899279373544402\\
0.171	0.899583488034563\\
0.172	0.899950383096501\\
0.173	0.900281499983124\\
0.174	0.900640294326122\\
0.175	0.90097748675195\\
0.176	0.901297127620077\\
0.177	0.901581665372802\\
0.178	0.901900631181017\\
0.179	0.902224659938569\\
0.18	0.902529787018598\\
0.181	0.902822425490263\\
0.182	0.903113038782192\\
0.183	0.903392851115537\\
0.184	0.903722280352382\\
0.185	0.904031120261924\\
0.186	0.904368987747663\\
0.187	0.904680865426807\\
0.188	0.905001518884801\\
0.189	0.905304283255139\\
0.19	0.905642150740878\\
0.191	0.90594457758126\\
0.192	0.906281094947176\\
0.193	0.906637526580484\\
0.194	0.906975731596179\\
0.195	0.907288284335234\\
0.196	0.907611975562831\\
0.197	0.907976507915077\\
0.198	0.908333614608296\\
0.199	0.908668106794478\\
0.2	0.909012387349377\\
0.201	0.909357342964187\\
0.202	0.9096877847909\\
0.203	0.910062780571776\\
0.204	0.910427987983933\\
0.205	0.91076450534985\\
0.206	0.911109798494616\\
0.207	0.91148175650589\\
0.208	0.911810173152867\\
0.209	0.912156478887501\\
0.21	0.912502109562223\\
0.211	0.912860566375266\\
0.212	0.913241300165389\\
0.213	0.913593681439228\\
0.214	0.913929861275188\\
0.215	0.914267728760928\\
0.216	0.914606608836534\\
0.217	0.914943801262362\\
0.218	0.915293482296554\\
0.219	0.915628649542647\\
0.22	0.915964154318696\\
0.221	0.916284470246734\\
0.222	0.916619975022783\\
0.223	0.916913963614271\\
0.224	0.91718061227934\\
0.225	0.917482701589766\\
0.226	0.917776352651298\\
0.227	0.918089580450265\\
0.228	0.91837816856246\\
0.229	0.918676207513417\\
0.23	0.918955007256894\\
0.231	0.919239882539575\\
0.232	0.919507543794512\\
0.233	0.919800857326088\\
0.234	0.920065480811423\\
0.235	0.920335504776049\\
0.236	0.920595740371958\\
0.237	0.920852600668309\\
0.238	0.921080433388463\\
0.239	0.921325480136362\\
0.24	0.921586390792183\\
0.241	0.921823336821143\\
0.242	0.92204846930165\\
0.243	0.922281364971141\\
0.244	0.922507172511561\\
0.245	0.922744456070477\\
0.246	0.922973976440409\\
0.247	0.923203496810342\\
0.248	0.92342221622169\\
0.249	0.923636210213657\\
0.25	0.923849529145712\\
0.251	0.924039220980862\\
0.252	0.924256590272387\\
0.253	0.924460795895636\\
0.254	0.92466938940831\\
0.255	0.924872582441692\\
0.256	0.925078138184764\\
0.257	0.925297870185979\\
0.258	0.925495325210113\\
0.259	0.925685354575218\\
0.26	0.925883147129308\\
0.261	0.926079252033618\\
0.262	0.92626961892868\\
0.263	0.92647618726162\\
0.264	0.926679042765045\\
0.265	0.926871434839842\\
0.266	0.927052350896142\\
0.267	0.927233604482398\\
0.268	0.927409457589361\\
0.269	0.927583285516589\\
0.27	0.92774901272488\\
0.271	0.927920815472373\\
0.272	0.928105781888143\\
0.273	0.928296148783204\\
0.274	0.928483477908665\\
0.275	0.928661018665407\\
0.276	0.928836534242414\\
0.277	0.929025888547609\\
0.278	0.929214567792892\\
0.279	0.929387383130253\\
0.28	0.929563573767172\\
0.281	0.929734026394842\\
0.282	0.929941607317649\\
0.283	0.930116785364702\\
0.284	0.930303439430249\\
0.285	0.930477604887434\\
0.286	0.930659533533601\\
0.287	0.930836736760388\\
0.288	0.931012252337395\\
0.289	0.931189455564181\\
0.29	0.931361258311675\\
0.291	0.931513484321734\\
0.292	0.931689674958653\\
0.293	0.931859452526412\\
0.294	0.931999527458062\\
0.295	0.932160529246971\\
0.296	0.932328281634995\\
0.297	0.932488270834036\\
0.298	0.932640159314139\\
0.299	0.932798798393358\\
0.3	0.932947986633814\\
0.301	0.933089411685287\\
0.302	0.933224761197556\\
0.303	0.933364498599251\\
0.304	0.933496135282006\\
0.305	0.933634860093834\\
0.306	0.933776960205218\\
0.307	0.933911634657576\\
0.308	0.934058797718297\\
0.309	0.934193809700611\\
0.31	0.934322071083809\\
0.311	0.934451007526918\\
0.312	0.934600195767375\\
0.313	0.934722719141324\\
0.314	0.934868194552267\\
0.315	0.93500961960374\\
0.316	0.935119654369325\\
0.317	0.935248253282479\\
0.318	0.935371114186384\\
0.319	0.935510176528167\\
0.32	0.935633374962028\\
0.321	0.935750835386641\\
0.322	0.935865933101563\\
0.323	0.935994869544673\\
0.324	0.936104904310257\\
0.325	0.93621358895602\\
0.326	0.936319910892092\\
0.327	0.936430283187633\\
0.328	0.936530867114457\\
0.329	0.936641239409998\\
0.33	0.936737097917441\\
0.331	0.936841057143822\\
0.332	0.936944341310292\\
0.333	0.93705336348601\\
0.334	0.937169811320755\\
0.335	0.937278833496473\\
0.336	0.937392243561616\\
0.337	0.937492152428528\\
0.338	0.937618051102035\\
0.339	0.93772336044824\\
0.34	0.937845883822189\\
0.341	0.937957268707598\\
0.342	0.938066965943228\\
0.343	0.938199615215851\\
0.344	0.93833901508759\\
0.345	0.938459175751849\\
0.346	0.938568872987478\\
0.347	0.938650892766733\\
0.348	0.938760927532318\\
0.349	0.938871637357816\\
0.35	0.938986397542782\\
0.351	0.939110946096467\\
0.352	0.939231781820637\\
0.353	0.939334728457151\\
0.354	0.939425186485301\\
0.355	0.939546022209472\\
0.356	0.939649306375942\\
0.357	0.939776217639316\\
0.358	0.939882202045432\\
0.359	0.940002025179735\\
0.36	0.940111047355453\\
0.361	0.940198805143957\\
0.362	0.940289938232018\\
0.363	0.940412799135924\\
0.364	0.940526546731022\\
0.365	0.940640294326122\\
0.366	0.940747291322105\\
0.367	0.940889053903534\\
0.368	0.941005501738279\\
0.369	0.941127350052317\\
0.37	0.941249535896311\\
0.371	0.941358895601984\\
0.372	0.941441927971108\\
0.373	0.941566138994836\\
0.374	0.941657609612853\\
0.375	0.941764269078881\\
0.376	0.941833462719817\\
0.377	0.94193168393695\\
0.378	0.94203091774395\\
0.379	0.942148378168562\\
0.38	0.942240861376447\\
0.381	0.942352921321767\\
0.382	0.9424832078847\\
0.383	0.94257771627232\\
0.384	0.942691463867418\\
0.385	0.942787322374861\\
0.386	0.94291389610828\\
0.387	0.943042495021433\\
0.388	0.94315961791609\\
0.389	0.943281803760084\\
0.39	0.943389138286023\\
0.391	0.943515374489486\\
0.392	0.943632834914098\\
0.393	0.943755358288048\\
0.394	0.943897458399433\\
0.395	0.944038545920951\\
0.396	0.944163432004591\\
0.397	0.944305869645931\\
0.398	0.944427380430013\\
0.399	0.944538765315422\\
0.4	0.94468862861579\\
0.401	0.944792250312215\\
0.402	0.94489755965842\\
0.403	0.945014682553077\\
0.404	0.945097377392244\\
0.405	0.945187835420394\\
0.406	0.945287744287306\\
0.407	0.945406217301786\\
0.408	0.94550511357883\\
0.409	0.945616498464239\\
0.41	0.945699868363318\\
0.411	0.945788301211733\\
0.412	0.945877071590104\\
0.413	0.945969554797989\\
0.414	0.946068788604989\\
0.415	0.946161946872785\\
0.416	0.946268268808857\\
0.417	0.946383704053735\\
0.418	0.946454922874405\\
0.419	0.946553144091538\\
0.42	0.946644614709556\\
0.421	0.946736760387484\\
0.422	0.946839369494043\\
0.423	0.94691970162352\\
0.424	0.947000708812908\\
0.425	0.947077665642826\\
0.426	0.947180274749384\\
0.427	0.947266344888109\\
0.428	0.947365578695109\\
0.429	0.947465150032065\\
0.43	0.947549532521011\\
0.431	0.947628514530664\\
0.432	0.947743949775543\\
0.433	0.947827319674621\\
0.434	0.947927903601445\\
0.435	0.948015323859993\\
0.436	0.94808755527053\\
0.437	0.948192864616735\\
0.438	0.948286360414486\\
0.439	0.948373780673035\\
0.44	0.948467614000742\\
0.441	0.948563472508185\\
0.442	0.94865595571607\\
0.443	0.948742025854795\\
0.444	0.948854085800115\\
0.445	0.948924967090829\\
0.446	0.948995173321632\\
0.447	0.949083268640092\\
0.448	0.949168663718905\\
0.449	0.949264522226348\\
0.45	0.949347892125426\\
0.451	0.949427886724948\\
0.452	0.949500455665441\\
0.453	0.949577750025315\\
0.454	0.94965976980457\\
0.455	0.949754953252101\\
0.456	0.949819421473657\\
0.457	0.949895028183751\\
0.458	0.94995443345597\\
0.459	0.950029027576198\\
0.46	0.950109697235629\\
0.461	0.950190704425018\\
0.462	0.950275761973875\\
0.463	0.950352043743882\\
0.464	0.950429675633712\\
0.465	0.950510345293145\\
0.466	0.950587977182975\\
0.467	0.95065244540453\\
0.468	0.950717588685996\\
0.469	0.950808384244102\\
0.47	0.950890066493401\\
0.471	0.950955547304824\\
0.472	0.951036554494211\\
0.473	0.951106423195059\\
0.474	0.951168191176967\\
0.475	0.951232996928478\\
0.476	0.951298140209944\\
0.477	0.951350794883047\\
0.478	0.951427414183009\\
0.479	0.951487156985183\\
0.48	0.951556350626119\\
0.481	0.951622168967496\\
0.482	0.951685624599183\\
0.483	0.951751105410606\\
0.484	0.951817598811895\\
0.485	0.951882067033449\\
0.486	0.951940797245756\\
0.487	0.952012016066426\\
0.488	0.952073446518378\\
0.489	0.952145677928916\\
0.49	0.95220947109056\\
0.491	0.952272251662335\\
0.492	0.952342795423094\\
0.493	0.952412326593985\\
0.494	0.952475107165761\\
0.495	0.952536875147669\\
0.496	0.952605056198738\\
0.497	0.95266817430047\\
0.498	0.952741080770919\\
0.499	0.952789347554595\\
0.5	0.952858203665576\\
};

\addplot [color=red, line width=2.0pt]
  table[row sep=crcr]{%
0	0.0331822324231275\\
0.001	0.0334377425996557\\
0.002	0.0361808485503088\\
0.003	0.0441128025112229\\
0.004	0.0580740540722989\\
0.005	0.0787926553481621\\
0.006	0.105862557802005\\
0.007	0.135616498464239\\
0.008	0.167044250177203\\
0.009	0.198998886151146\\
0.01	0.2314793937962\\
0.011	0.26383366523779\\
0.012	0.296613561953624\\
0.013	0.328634016268944\\
0.014	0.35946771525973\\
0.015	0.390014176258143\\
0.016	0.419758328551659\\
0.017	0.448259695547979\\
0.018	0.475789988861511\\
0.019	0.502332669524421\\
0.02	0.52742633408715\\
0.021	0.551300840449591\\
0.022	0.573747595099065\\
0.023	0.595341749080231\\
0.024	0.615532791035204\\
0.025	0.634505687379755\\
0.026	0.652367097579911\\
0.027	0.669322914908698\\
0.028	0.685383940324703\\
0.029	0.70062679312789\\
0.03	0.714829716137307\\
0.031	0.728562797448274\\
0.032	0.741320754716982\\
0.033	0.753491747392582\\
0.034	0.764688291085834\\
0.035	0.775418705910149\\
0.036	0.785849731663685\\
0.037	0.795538191514496\\
0.038	0.80516015796402\\
0.039	0.813996354676478\\
0.04	0.822705302595605\\
0.041	0.830927532318494\\
0.042	0.838696459310764\\
0.043	0.846240253822527\\
0.044	0.853212272589192\\
0.045	0.860139062341784\\
0.046	0.866614574543491\\
0.047	0.872757282208796\\
0.048	0.878702534849968\\
0.049	0.884310595065313\\
0.05	0.889527795591859\\
0.051	0.89440037803355\\
0.052	0.899137610962973\\
0.053	0.903696965605698\\
0.054	0.908041651196544\\
0.055	0.912229047827995\\
0.056	0.916209876126506\\
0.057	0.919861950248086\\
0.058	0.9232068721099\\
0.059	0.926499814358525\\
0.06	0.929499105545617\\
0.061	0.932209471090559\\
0.062	0.934931312653998\\
0.063	0.937434434806089\\
0.064	0.939750565362676\\
0.065	0.941968812232085\\
0.066	0.943998042326255\\
0.067	0.946017821581665\\
0.068	0.947877611638032\\
0.069	0.949595976642926\\
0.07	0.951229959158875\\
0.071	0.952828501029466\\
0.072	0.954315995544605\\
0.073	0.9556083977453\\
0.074	0.956898437236304\\
0.075	0.958093293279778\\
0.076	0.95925068349816\\
0.077	0.960331454416579\\
0.078	0.961342694164107\\
0.079	0.962297903938974\\
0.08	0.963263239612515\\
0.081	0.964114152631046\\
0.082	0.964915448746076\\
0.083	0.965687379754954\\
0.084	0.96645222263476\\
0.085	0.967094879670571\\
0.086	0.967782765720458\\
0.087	0.968431498295474\\
0.088	0.969038039626017\\
0.089	0.969593951463192\\
0.09	0.970077294359875\\
0.091	0.970567387855672\\
0.092	0.971023390825936\\
0.093	0.97149053228474\\
0.094	0.971907381780133\\
0.095	0.972274614372025\\
0.096	0.972743443480609\\
0.097	0.973151854727107\\
0.098	0.973527188037939\\
0.099	0.973905559118372\\
0.1	0.974253552502784\\
0.101	0.974615384615384\\
0.102	0.974959665170284\\
0.103	0.975310358794343\\
0.104	0.975628987072603\\
0.105	0.975906774226213\\
0.106	0.976210888716374\\
0.107	0.976513315556756\\
0.108	0.97679481553988\\
0.109	0.97705100077632\\
0.11	0.977332838289399\\
0.111	0.977566409018802\\
0.112	0.977837445573295\\
0.113	0.978060215344112\\
0.114	0.978303911972188\\
0.115	0.978543558240794\\
0.116	0.978767340601479\\
0.117	0.978990110372296\\
0.118	0.979227393931211\\
0.119	0.979414723056672\\
0.12	0.979601039592264\\
0.121	0.979804232625646\\
0.122	0.979983798562123\\
0.123	0.980148513180545\\
0.124	0.980316265568569\\
0.125	0.980488743375975\\
0.126	0.980647719985149\\
0.127	0.980803321294766\\
0.128	0.980994700779695\\
0.129	0.981153677388868\\
0.13	0.981306240928883\\
0.131	0.981434164782125\\
0.132	0.981593478921255\\
0.133	0.981728490903568\\
0.134	0.981880379383671\\
0.135	0.982012016066426\\
0.136	0.982142977689271\\
0.137	0.982260100583928\\
0.138	0.982388361967125\\
0.139	0.982501772032269\\
0.14	0.982624632936173\\
0.141	0.982723529213218\\
0.142	0.982849427886725\\
0.143	0.982958112532487\\
0.144	0.983065447058427\\
0.145	0.983191345731934\\
0.146	0.983323995004557\\
0.147	0.983413102912885\\
0.148	0.983541364296081\\
0.149	0.983630134674453\\
0.15	0.983729706011409\\
0.151	0.983835015357613\\
0.152	0.983924798325852\\
0.153	0.984041583690553\\
0.154	0.984139129847774\\
0.155	0.984231613055659\\
0.156	0.984318358254295\\
0.157	0.984403078273197\\
0.158	0.984484085462585\\
0.159	0.984570493131265\\
0.16	0.984657913389813\\
0.161	0.984741958348804\\
0.162	0.984816552469032\\
0.163	0.984904647787491\\
0.164	0.984977554257941\\
0.165	0.985055523677727\\
0.166	0.985130792857866\\
0.167	0.985214162756945\\
0.168	0.985297870185979\\
0.169	0.985368076416782\\
0.17	0.98546190974449\\
0.171	0.985527728085868\\
0.172	0.985591183717555\\
0.173	0.985659702298579\\
0.174	0.98572282040031\\
0.175	0.985802814999831\\
0.176	0.985860195092315\\
0.177	0.985931076383029\\
0.178	0.985988456475512\\
0.179	0.986055287406758\\
0.18	0.986127856347251\\
0.181	0.98618793667938\\
0.182	0.986249704661289\\
0.183	0.98632328619165\\
0.184	0.986391129712762\\
0.185	0.986441084146218\\
0.186	0.986494076349276\\
0.187	0.986546055962467\\
0.188	0.986601073345259\\
0.189	0.986660141087522\\
0.19	0.986709420461066\\
0.191	0.986764100313903\\
0.192	0.986816754987005\\
0.193	0.986880548148648\\
0.194	0.986927127282546\\
0.195	0.986974719006312\\
0.196	0.98700847200189\\
0.197	0.987048300536673\\
0.198	0.987100955209775\\
0.199	0.987175886859959\\
0.2	0.98722145340399\\
0.201	0.98726701994802\\
0.202	0.987317649441388\\
0.203	0.987361865865595\\
0.204	0.987411820299051\\
0.205	0.987454686603436\\
0.206	0.987497890437776\\
0.207	0.987548519931144\\
0.208	0.987599149424511\\
0.209	0.987638302899382\\
0.21	0.987689269922705\\
0.211	0.987728085867621\\
0.212	0.987761838863199\\
0.213	0.987786816079927\\
0.214	0.987827994734532\\
0.215	0.987881661997502\\
0.216	0.987926553481621\\
0.217	0.987976170385122\\
0.218	0.988011273500523\\
0.219	0.988049751915482\\
0.22	0.988081479731326\\
0.221	0.988116245316772\\
0.222	0.98814358524319\\
0.223	0.988190501907044\\
0.224	0.988237081040942\\
0.225	0.988274546866034\\
0.226	0.988312012691126\\
0.227	0.988351841225908\\
0.228	0.988379856212238\\
0.229	0.98843014817565\\
0.23	0.9884709893003\\
0.231	0.988509130185304\\
0.232	0.988544908360617\\
0.233	0.988591487494515\\
0.234	0.988616127181287\\
0.235	0.988655280656158\\
0.236	0.988678907753063\\
0.237	0.988708610389172\\
0.238	0.988731562426165\\
0.239	0.988759914942451\\
0.24	0.988789280048604\\
0.241	0.988825058223917\\
0.242	0.988851723090424\\
0.243	0.988880413136665\\
0.244	0.988921254261315\\
0.245	0.988942181118574\\
0.246	0.988968845985081\\
0.247	0.988992473081986\\
0.248	0.989019475478449\\
0.249	0.989053566003983\\
0.25	0.989081243460357\\
0.251	0.989120734465184\\
0.252	0.989154487460762\\
0.253	0.989178789617578\\
0.254	0.98920747966382\\
0.255	0.989235832180106\\
0.256	0.989260134336922\\
0.257	0.989313464069936\\
0.258	0.98934755459547\\
0.259	0.98938198265096\\
0.26	0.989403922098086\\
0.261	0.989437000033753\\
0.262	0.989453876531542\\
0.263	0.989482566577784\\
0.264	0.989510581564114\\
0.265	0.989531170891417\\
0.266	0.989587538394032\\
0.267	0.98961420326054\\
0.268	0.98964221824687\\
0.269	0.989663145104128\\
0.27	0.989697235629662\\
0.271	0.989727950855638\\
0.272	0.989757653491748\\
0.273	0.989801194856044\\
0.274	0.989834947851622\\
0.275	0.989874776386404\\
0.276	0.98990717926216\\
0.277	0.989926418469639\\
0.278	0.989959496405306\\
0.279	0.989989536571371\\
0.28	0.990010463428629\\
0.281	0.99003037769602\\
0.282	0.990051642083235\\
0.283	0.990071556350626\\
0.284	0.990101596516691\\
0.285	0.990122185843993\\
0.286	0.990144462821076\\
0.287	0.990173152867317\\
0.288	0.99020251797347\\
0.289	0.990234920849226\\
0.29	0.99027306173423\\
0.291	0.990291625881798\\
0.292	0.990315590508658\\
0.293	0.990342592905121\\
0.294	0.990366895061937\\
0.295	0.990385796739461\\
0.296	0.990404360887029\\
0.297	0.990422249974686\\
0.298	0.990440476592298\\
0.299	0.990459040739866\\
0.3	0.990478279947346\\
0.301	0.990502582104162\\
0.302	0.990530934620448\\
0.303	0.990554899247308\\
0.304	0.990571100685186\\
0.305	0.990604516150809\\
0.306	0.990644682215547\\
0.307	0.990665609072805\\
0.308	0.99070206230803\\
0.309	0.99073412765383\\
0.31	0.990776993958214\\
0.311	0.990804333884632\\
0.312	0.990836061700476\\
0.313	0.99088297836433\\
0.314	0.990901204981942\\
0.315	0.990929219968272\\
0.316	0.990964323083674\\
0.317	0.990983899821109\\
0.318	0.991011914807439\\
0.319	0.991058156411382\\
0.32	0.991103722955413\\
0.321	0.991138488540858\\
0.322	0.991177979545685\\
0.323	0.991201269112634\\
0.324	0.991223546089715\\
0.325	0.991245485536842\\
0.326	0.991269787693658\\
0.327	0.991297802679988\\
0.328	0.99133290579539\\
0.329	0.991364971141189\\
0.33	0.99138488540858\\
0.331	0.991427076653054\\
0.332	0.991469267897526\\
0.333	0.991505721132751\\
0.334	0.991548587437135\\
0.335	0.991579640193068\\
0.336	0.991606980119486\\
0.337	0.991649171363959\\
0.338	0.99167313599082\\
0.339	0.99168832483883\\
0.34	0.991704188746752\\
0.341	0.991741654571844\\
0.342	0.991757856009721\\
0.343	0.991784183346273\\
0.344	0.991817598811895\\
0.345	0.991849326627738\\
0.346	0.991888817632565\\
0.347	0.991924933337834\\
0.348	0.991948222904783\\
0.349	0.991993789448814\\
0.35	0.992031255273906\\
0.351	0.992055557430722\\
0.352	0.992100786444797\\
0.353	0.992151078408209\\
0.354	0.992185843993655\\
0.355	0.992228710298039\\
0.356	0.992255712694502\\
0.357	0.992296553819152\\
0.358	0.992326931515173\\
0.359	0.992347183312519\\
0.36	0.992375198298849\\
0.361	0.992395112566241\\
0.362	0.99242954062173\\
0.363	0.992456543018193\\
0.364	0.992472406926115\\
0.365	0.992498059202755\\
0.366	0.992526749248996\\
0.367	0.992544300806697\\
0.368	0.992585479461302\\
0.369	0.992609444088163\\
0.37	0.992650285212813\\
0.371	0.992682350558612\\
0.372	0.992703952475783\\
0.373	0.992738043001317\\
0.374	0.992753569379283\\
0.375	0.992787659904817\\
0.376	0.992819050190705\\
0.377	0.992838289398184\\
0.378	0.992874405103453\\
0.379	0.992919634117528\\
0.38	0.99293549802545\\
0.381	0.992958112532487\\
0.382	0.992997266007358\\
0.383	0.9930259560536\\
0.384	0.993050595740372\\
0.385	0.993077260606879\\
0.386	0.993109325952678\\
0.387	0.993137003409053\\
0.388	0.993168393694941\\
0.389	0.993180544773349\\
0.39	0.993201134100652\\
0.391	0.993221385897999\\
0.392	0.993240625105479\\
0.393	0.993254801363621\\
0.394	0.993302055557431\\
0.395	0.993321969824822\\
0.396	0.993352347520843\\
0.397	0.993370236608499\\
0.398	0.993385762986465\\
0.399	0.993408377493503\\
0.4	0.993419853511999\\
0.401	0.993437067539744\\
0.402	0.993461707226517\\
0.403	0.993492084922537\\
0.404	0.993508961420326\\
0.405	0.993529213217674\\
0.406	0.993558240793871\\
0.407	0.993590981199582\\
0.408	0.99360549498768\\
0.409	0.993618658655956\\
0.41	0.993630809734364\\
0.411	0.993664225199987\\
0.412	0.993682114287643\\
0.413	0.993698315725521\\
0.414	0.993727005771762\\
0.415	0.993746920039154\\
0.416	0.993758733587606\\
0.417	0.99377527255544\\
0.418	0.993793836703008\\
0.419	0.993806662841328\\
0.42	0.993816451210045\\
0.421	0.993823539339117\\
0.422	0.993849866675668\\
0.423	0.993862692813988\\
0.424	0.993883957201202\\
0.425	0.993888345090627\\
0.426	0.993919060316604\\
0.427	0.993924798325852\\
0.428	0.993938637054039\\
0.429	0.993957201201607\\
0.43	0.993967327100281\\
0.431	0.993977115468998\\
0.432	0.993989941607318\\
0.433	0.994005467985284\\
0.434	0.99401626894387\\
0.435	0.994028082492322\\
0.436	0.994038208390995\\
0.437	0.994059810308165\\
0.438	0.994075336686131\\
0.439	0.994088500354407\\
0.44	0.994103351672461\\
0.441	0.994114490161002\\
0.442	0.994127653829278\\
0.443	0.994138454787863\\
0.444	0.99415465622574\\
0.445	0.994163094474635\\
0.446	0.994174908023087\\
0.447	0.994185033921761\\
0.448	0.994198197590037\\
0.449	0.994204948189152\\
0.45	0.994217774327472\\
0.451	0.994232288115571\\
0.452	0.99424916461336\\
0.453	0.99425794039221\\
0.454	0.994269416410707\\
0.455	0.994275829479867\\
0.456	0.994284942788673\\
0.457	0.994290343267965\\
0.458	0.994298106456948\\
0.459	0.994311270125224\\
0.46	0.994322746143721\\
0.461	0.994332872042394\\
0.462	0.994346710770581\\
0.463	0.994360887028724\\
0.464	0.994374050697\\
0.465	0.994381813885983\\
0.466	0.994391939784656\\
0.467	0.994411854052048\\
0.468	0.994427380430014\\
0.469	0.994464846255106\\
0.47	0.994475984743646\\
0.471	0.994493873831303\\
0.472	0.99451412562865\\
0.473	0.994531002126439\\
0.474	0.994542478144936\\
0.475	0.994553954163432\\
0.476	0.99456137982246\\
0.477	0.994581969149763\\
0.478	0.994593445168259\\
0.479	0.994603571066933\\
0.48	0.994626523103926\\
0.481	0.994654538090256\\
0.482	0.994672427177912\\
0.483	0.994685253316232\\
0.484	0.99470145475411\\
0.485	0.994722044081412\\
0.486	0.994747358828096\\
0.487	0.994754109427212\\
0.488	0.994777736524117\\
0.489	0.994797313261552\\
0.49	0.994809464339961\\
0.491	0.994823978128059\\
0.492	0.994845917575185\\
0.493	0.994852330644345\\
0.494	0.994872582441692\\
0.495	0.994882033280454\\
0.496	0.994890471529348\\
0.497	0.994901947547845\\
0.498	0.994917473925811\\
0.499	0.994934687953556\\
0.5	0.994943463732407\\
};

\end{axis}
\end{tikzpicture}%


==> figures/curve_topkids.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,1.00000,1.00000}%
\definecolor{mycolor2}{rgb}{0.91000,0.41000,0.17000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.18\linewidth,
height=0.18\linewidth,
at={(0,0)},
scale only axis,
xmin=0,
xmax=0.25,
xlabel style={font=\color{white!15!black}},
xlabel={Relative geodesic error},
every x tick label/.append style={font=\color{black}, font=\footnotesize},
every y tick label/.append style={font=\color{black}, font=\footnotesize},
x tick label style={/pgf/number format/fixed},
ymin=0,
ymax=1,
ylabel style={font=\color{white!15!black}},
%ylabel={\% Correspondences},
axis background/.style={fill=white},
title style={font=\bfseries},
title={TOPKIDS},
xmajorgrids,
ymajorgrids
]

\addplot [color=mycolor1, line width=2.0pt]
  table[row sep=crcr]{%
0	0\\
0	0.00504455654570102\\
0	0.0100668903753417\\
0	0.0150892242049823\\
0.000600417257331474	0.020111558034623\\
0.00110358246358106	0.0251338918642636\\
0.00141295342695854	0.0301562256939043\\
0.00165824611491152	0.035178559523545\\
0.00186018129856323	0.040223116069246\\
0.00205659706410635	0.0452454498988866\\
0.0022484330050913	0.0502677837285273\\
0.00241677251047499	0.055290117558168\\
0.00258216455546061	0.0603124513878086\\
0.00273808879388135	0.0653347852174493\\
0.00290463040706081	0.0703571190470899\\
0.003049564362325	0.0753794528767306\\
0.00318550471000649	0.0804240094224316\\
0.00337747208097702	0.0854463432520723\\
0.00355045017754878	0.0904686770817129\\
0.00374497800399233	0.0954910109113536\\
0.0039156348966647	0.100513344740994\\
0.00407718228260316	0.105535678570635\\
0.00427882913087154	0.110558012400276\\
0.00447620545889577	0.115580346229916\\
0.00472603365413084	0.120624902775617\\
0.00497492269260954	0.125647236605258\\
0.00518453974374472	0.130669570434899\\
0.00546394653940088	0.135691904264539\\
0.00568082909271784	0.14071423809418\\
0.00594571349480666	0.145736571923821\\
0.00621626186012636	0.150758905753461\\
0.00648587789130183	0.155781239583102\\
0.00682025393559164	0.160825796128803\\
0.00711623296072449	0.165848129958444\\
0.00743766902077419	0.170870463788084\\
0.00771759096782903	0.175892797617725\\
0.00799762491694405	0.180915131447365\\
0.00831528411880421	0.185937465277006\\
0.00865481596081442	0.190959799106647\\
0.00893500340961423	0.195982132936287\\
0.00921184299229588	0.201026689481988\\
0.00953432868737428	0.206049023311629\\
0.00988569143369196	0.21107135714127\\
0.0102006739238168	0.21609369097091\\
0.0105587624213516	0.221116024800551\\
0.0109249144855209	0.226138358630192\\
0.0113022984589888	0.231160692459832\\
0.011616286715493	0.236183026289473\\
0.0119870649443086	0.241227582835174\\
0.0123479019380817	0.246249916664815\\
0.0127423213005791	0.251272250494455\\
0.0131524477784571	0.256294584324096\\
0.0135536938180014	0.261316918153737\\
0.0139794976984939	0.266339251983377\\
0.0143825496306854	0.271361585813018\\
0.0148396852647559	0.276383919642659\\
0.0153029117890085	0.28142847618836\\
0.0157117661380041	0.286450810018\\
0.0162450971156865	0.291473143847641\\
0.0166928078207774	0.296495477677282\\
0.0172259514563803	0.301517811506922\\
0.0177236421472685	0.306540145336563\\
0.0182518648185808	0.311562479166204\\
0.0187263967679639	0.316584812995844\\
0.0192358235254312	0.321629369541545\\
0.0197392883605259	0.326651703371186\\
0.0203203318527601	0.331674037200827\\
0.0208070775300141	0.336696371030467\\
0.0213457441113424	0.341718704860108\\
0.0218651754285782	0.346741038689749\\
0.0224108772043058	0.351763372519389\\
0.0230091705789374	0.35678570634903\\
0.023567823832902	0.361830262894731\\
0.024073441923394	0.366852596724372\\
0.0246259255610774	0.371874930554012\\
0.0253199277544011	0.376897264383653\\
0.0258827381084259	0.381919598213294\\
0.0265044717511553	0.386941932042934\\
0.0270983258162717	0.391964265872575\\
0.0278001681990073	0.396986599702216\\
0.0284927645541656	0.402031156247917\\
0.0291537821274666	0.407053490077557\\
0.0298599865062588	0.412075823907198\\
0.0305898597478716	0.417098157736839\\
0.0312160551867231	0.422120491566479\\
0.0320260118959074	0.42714282539612\\
0.0328260948524309	0.432165159225761\\
0.0335597099741397	0.437187493055401\\
0.0342806863118088	0.442232049601102\\
0.0351710788981216	0.447254383430743\\
0.0360748692663703	0.452276717260384\\
0.0368928024397674	0.457299051090024\\
0.037735689193965	0.462321384919665\\
0.0385953375735131	0.467343718749306\\
0.0393254064042087	0.472366052578946\\
0.0401676303172645	0.477388386408587\\
0.0409123662522923	0.482432942954288\\
0.04170275958342	0.487455276783929\\
0.0425658375595237	0.492477610613569\\
0.0434598231086957	0.49749994444321\\
0.0444168513392432	0.50252227827285\\
0.0452353274427327	0.507544612102491\\
0.0461512082714074	0.512566945932132\\
0.0470971316784963	0.517589279761772\\
0.0480108915431677	0.522633836307474\\
0.0489375329447866	0.527656170137114\\
0.0500067174441905	0.532678503966755\\
0.0509300061037939	0.537700837796395\\
0.0520229214450296	0.542723171626036\\
0.0530618998681484	0.547745505455677\\
0.054344664997426	0.552767839285317\\
0.0555484726237029	0.557790173114958\\
0.0568902808655253	0.562834729660659\\
0.058453603365063	0.5678570634903\\
0.0600464267026552	0.57287939731994\\
0.0619821133780421	0.577901731149581\\
0.0636500033185139	0.582924064979222\\
0.0653599756438916	0.587946398808862\\
0.0670135847763107	0.592968732638503\\
0.0687804560633735	0.597991066468144\\
0.0707420266685148	0.603035623013845\\
0.072594181340973	0.608057956843485\\
0.0745147234168565	0.613080290673126\\
0.0761998591785774	0.618102624502767\\
0.078206787679303	0.623124958332407\\
0.0801350772368946	0.628147292162048\\
0.0820185524022415	0.633169625991689\\
0.0840445215220814	0.638191959821329\\
0.0860856550682454	0.64323651636703\\
0.0881428171790429	0.648258850196671\\
0.0903665737772187	0.653281184026312\\
0.0927305419282935	0.658303517855952\\
0.0952763668653075	0.663325851685593\\
0.0981660846195967	0.668348185515234\\
0.101029964958472	0.673370519344874\\
0.103394571076726	0.678392853174515\\
0.105681644634099	0.683437409720216\\
0.108012426225218	0.688459743549857\\
0.110299396240836	0.693482077379497\\
0.112987281634683	0.698504411209138\\
0.115698621307332	0.703526745038779\\
0.118394741115547	0.708549078868419\\
0.121089028118644	0.71357141269806\\
0.123344279746201	0.718593746527701\\
0.125526448212364	0.723638303073402\\
0.12792668460552	0.728660636903042\\
0.130644151414233	0.733682970732683\\
0.133200847512672	0.738705304562324\\
0.135674266407654	0.743727638391964\\
0.13839749529289	0.748749972221605\\
0.14146923852598	0.753772306051246\\
0.144643430945751	0.758794639880886\\
0.14943757709954	0.763839196426587\\
0.154725229622294	0.768861530256228\\
0.161944275261742	0.773883864085869\\
0.170765640921978	0.778906197915509\\
0.180559674685599	0.78392853174515\\
0.190268478778685	0.788950865574791\\
0.199826922818613	0.793973199404431\\
0.209288548150825	0.798995533234072\\
0.217495130777522	0.804040089779773\\
0.227153463610706	0.809062423609413\\
0.235583136583078	0.814084757439054\\
0.242377579349943	0.819107091268695\\
0.248999090127015	0.824129425098336\\
0.257024147895969	0.829151758927976\\
0.262944960888239	0.834174092757617\\
0.269086136260495	0.839196426587257\\
0.276461399625275	0.844240983132958\\
0.283931854549405	0.849263316962599\\
0.291039402895331	0.85428565079224\\
0.29932372246075	0.859307984621881\\
0.307293009203395	0.864330318451521\\
0.316124996126419	0.869352652281162\\
0.323805471191993	0.874374986110802\\
0.33248273762656	0.879397319940443\\
0.340353325858188	0.884441876486144\\
0.349008286231655	0.889464210315785\\
0.358888209691668	0.894486544145425\\
0.367483534051467	0.899508877975066\\
0.376943659083626	0.904531211804707\\
0.383642323878799	0.909553545634347\\
0.389453793679186	0.914575879463988\\
0.396062268446337	0.919598213293629\\
0.404311864377254	0.92464276983933\\
0.414405087291897	0.92966510366897\\
0.423475061155387	0.934687437498611\\
0.431522491042987	0.939709771328252\\
0.44303056757341	0.944732105157892\\
0.464284044061622	0.949754438987533\\
0.48349513943226	0.954776772817174\\
0.500625439848374	0.959799106646814\\
0.522342130188727	0.964843663192515\\
0.577582970206559	0.969865997022156\\
0.624120208204588	0.974888330851797\\
0.638526886138042	0.979910664681437\\
0.664799683160945	0.984932998511078\\
0.773610675467537	0.989955332340719\\
0.79559430323666	0.994977666170359\\
0.809472304000399	1\\
};

\addplot [color=green, line width=2.0pt]
  table[row sep=crcr]{%
0	0.312591531285357\\
0.01	0.454756338590483\\
0.02	0.62343542771077\\
0.03	0.715036978862531\\
0.04	0.766024171894662\\
0.05	0.796623105863754\\
0.06	0.816241010041431\\
0.07	0.829318910750074\\
0.08	0.838300034176848\\
0.09	0.844867969989308\\
0.1	0.850171715726564\\
0.11	0.854640619704382\\
0.12	0.858790169041412\\
0.13	0.862374738246235\\
0.14	0.865873349228953\\
0.15	0.86910540845052\\
0.16	0.872198401453331\\
0.17	0.875276471314084\\
0.18	0.878182207596991\\
0.19	0.881233875703617\\
0.2	0.884184086864735\\
0.21	0.887116965592408\\
0.22	0.890114058891813\\
0.23	0.892790980082497\\
0.24	0.895614571822996\\
0.25	0.898492599814893\\
};

\addplot [color=mycolor2, line width=2.0pt]
  table[row sep=crcr]{%
0	0.101253362704985\\
0.01	0.140455175839875\\
0.02	0.223635355525081\\
0.03	0.303815749580386\\
0.04	0.372965102353228\\
0.05	0.430612099627044\\
0.06	0.479731524933252\\
0.07	0.520428249453636\\
0.08	0.55392027532148\\
0.09	0.58149352327709\\
0.1	0.604236849518351\\
0.11	0.622639907968202\\
0.12	0.638372234208708\\
0.13	0.651922017414349\\
0.14	0.664134371879144\\
0.15	0.675242317566194\\
0.16	0.684530869483707\\
0.17	0.693341994958915\\
0.18	0.701356317891122\\
0.19	0.708964769162009\\
0.2	0.716249301381613\\
0.21	0.723274623421685\\
0.22	0.730321758973901\\
0.23	0.737372853135066\\
0.24	0.744914854752655\\
0.25	0.752754485097991\\
};

\addplot [color=red, line width=2.0pt]
  table[row sep=crcr]{%
0	0.150977777777778\\
0.001	0.187644444444444\\
0.002	0.280355555555556\\
0.003	0.367488888888889\\
0.004	0.444022222222222\\
0.005	0.508666666666667\\
0.006	0.565555555555556\\
0.007	0.616222222222222\\
0.008	0.661222222222222\\
0.009	0.698622222222222\\
0.01	0.729822222222222\\
0.011	0.756511111111111\\
0.012	0.780622222222222\\
0.013	0.800155555555556\\
0.014	0.817666666666667\\
0.015	0.833688888888889\\
0.016	0.8466\\
0.017	0.859288888888889\\
0.018	0.870155555555556\\
0.019	0.880355555555556\\
0.02	0.889466666666667\\
0.021	0.897244444444444\\
0.022	0.903666666666667\\
0.023	0.909622222222222\\
0.024	0.915\\
0.025	0.9202\\
0.026	0.924355555555556\\
0.027	0.9286\\
0.028	0.932555555555556\\
0.029	0.935933333333333\\
0.03	0.939444444444444\\
0.031	0.942644444444445\\
0.032	0.945511111111111\\
0.033	0.948333333333333\\
0.034	0.950911111111111\\
0.035	0.952844444444444\\
0.036	0.954311111111111\\
0.037	0.955955555555555\\
0.038	0.957377777777778\\
0.039	0.959044444444445\\
0.04	0.961088888888889\\
0.041	0.962244444444444\\
0.042	0.963444444444444\\
0.043	0.964422222222222\\
0.044	0.965422222222222\\
0.045	0.966355555555556\\
0.046	0.9674\\
0.047	0.968355555555556\\
0.048	0.969111111111111\\
0.049	0.97\\
0.05	0.970866666666667\\
0.051	0.971666666666667\\
0.052	0.972355555555555\\
0.053	0.973022222222222\\
0.054	0.973844444444444\\
0.055	0.974644444444444\\
0.056	0.975333333333333\\
0.057	0.975822222222222\\
0.058	0.976377777777778\\
0.059	0.976844444444444\\
0.06	0.977222222222222\\
0.061	0.977955555555556\\
0.062	0.978377777777778\\
0.063	0.978822222222222\\
0.064	0.979288888888889\\
0.065	0.979688888888889\\
0.066	0.98\\
0.067	0.980266666666667\\
0.068	0.980777777777778\\
0.069	0.9812\\
0.07	0.981644444444444\\
0.071	0.981866666666667\\
0.072	0.982155555555556\\
0.073	0.982333333333333\\
0.074	0.982577777777778\\
0.075	0.982733333333333\\
0.076	0.982888888888889\\
0.077	0.983044444444444\\
0.078	0.983288888888889\\
0.079	0.983355555555556\\
0.08	0.983577777777778\\
0.081	0.983888888888889\\
0.082	0.984\\
0.083	0.984088888888889\\
0.084	0.984155555555556\\
0.085	0.984311111111111\\
0.086	0.984533333333333\\
0.087	0.984644444444444\\
0.088	0.984844444444444\\
0.089	0.985\\
0.09	0.985133333333333\\
0.091	0.985244444444444\\
0.092	0.985333333333333\\
0.093	0.985466666666667\\
0.094	0.985511111111111\\
0.095	0.985555555555556\\
0.096	0.985644444444444\\
0.097	0.985688888888889\\
0.098	0.985755555555556\\
0.099	0.985888888888889\\
0.1	0.985933333333333\\
0.101	0.985933333333333\\
0.102	0.985955555555555\\
0.103	0.985955555555555\\
0.104	0.985977777777778\\
0.105	0.985977777777778\\
0.106	0.985977777777778\\
0.107	0.986066666666667\\
0.108	0.986088888888889\\
0.109	0.986133333333333\\
0.11	0.986177777777778\\
0.111	0.9862\\
0.112	0.986244444444444\\
0.113	0.986244444444444\\
0.114	0.986266666666667\\
0.115	0.986288888888889\\
0.116	0.986288888888889\\
0.117	0.986311111111111\\
0.118	0.986311111111111\\
0.119	0.986333333333333\\
0.12	0.986333333333333\\
0.121	0.986422222222222\\
0.122	0.986466666666667\\
0.123	0.986511111111111\\
0.124	0.986511111111111\\
0.125	0.986533333333333\\
0.126	0.986533333333333\\
0.127	0.986533333333333\\
0.128	0.986533333333333\\
0.129	0.986533333333333\\
0.13	0.986555555555556\\
0.131	0.9866\\
0.132	0.986644444444444\\
0.133	0.986666666666667\\
0.134	0.986711111111111\\
0.135	0.986711111111111\\
0.136	0.986711111111111\\
0.137	0.986711111111111\\
0.138	0.986711111111111\\
0.139	0.986777777777778\\
0.14	0.9868\\
0.141	0.9868\\
0.142	0.986822222222222\\
0.143	0.986844444444444\\
0.144	0.986866666666667\\
0.145	0.986888888888889\\
0.146	0.986955555555556\\
0.147	0.987\\
0.148	0.987022222222222\\
0.149	0.987066666666667\\
0.15	0.987066666666667\\
0.151	0.987066666666667\\
0.152	0.987066666666667\\
0.153	0.987111111111111\\
0.154	0.987111111111111\\
0.155	0.987111111111111\\
0.156	0.987111111111111\\
0.157	0.987111111111111\\
0.158	0.987111111111111\\
0.159	0.987133333333333\\
0.16	0.987177777777778\\
0.161	0.987177777777778\\
0.162	0.987222222222222\\
0.163	0.987222222222222\\
0.164	0.987244444444444\\
0.165	0.987244444444444\\
0.166	0.987244444444444\\
0.167	0.987266666666667\\
0.168	0.987288888888889\\
0.169	0.987288888888889\\
0.17	0.987288888888889\\
0.171	0.987288888888889\\
0.172	0.987288888888889\\
0.173	0.987333333333333\\
0.174	0.987355555555555\\
0.175	0.987377777777778\\
0.176	0.987444444444444\\
0.177	0.987466666666667\\
0.178	0.987488888888889\\
0.179	0.987555555555556\\
0.18	0.987555555555556\\
0.181	0.987577777777778\\
0.182	0.987577777777778\\
0.183	0.987666666666667\\
0.184	0.987711111111111\\
0.185	0.987755555555556\\
0.186	0.987755555555556\\
0.187	0.9878\\
0.188	0.987844444444444\\
0.189	0.987955555555556\\
0.19	0.988133333333333\\
0.191	0.988355555555556\\
0.192	0.988488888888889\\
0.193	0.9886\\
0.194	0.988755555555556\\
0.195	0.988844444444444\\
0.196	0.988933333333333\\
0.197	0.989\\
0.198	0.989\\
0.199	0.989044444444445\\
0.2	0.989111111111111\\
0.201	0.9892\\
0.202	0.989266666666667\\
0.203	0.989311111111111\\
0.204	0.989311111111111\\
0.205	0.989333333333333\\
0.206	0.989355555555556\\
0.207	0.989377777777778\\
0.208	0.989422222222222\\
0.209	0.989488888888889\\
0.21	0.989533333333333\\
0.211	0.989533333333333\\
0.212	0.989622222222222\\
0.213	0.989666666666667\\
0.214	0.989711111111111\\
0.215	0.989733333333333\\
0.216	0.989755555555556\\
0.217	0.9898\\
0.218	0.9898\\
0.219	0.9898\\
0.22	0.989844444444444\\
0.221	0.989866666666667\\
0.222	0.989911111111111\\
0.223	0.989911111111111\\
0.224	0.989955555555556\\
0.225	0.99\\
0.226	0.990044444444444\\
0.227	0.990088888888889\\
0.228	0.990155555555556\\
0.229	0.990244444444444\\
0.23	0.990288888888889\\
0.231	0.990377777777778\\
0.232	0.9904\\
0.233	0.990444444444445\\
0.234	0.990466666666667\\
0.235	0.990488888888889\\
0.236	0.990488888888889\\
0.237	0.990488888888889\\
0.238	0.990533333333333\\
0.239	0.990533333333333\\
0.24	0.990555555555556\\
0.241	0.990577777777778\\
0.242	0.9906\\
0.243	0.990644444444444\\
0.244	0.990688888888889\\
0.245	0.990733333333333\\
0.246	0.990733333333333\\
0.247	0.990733333333333\\
0.248	0.990755555555556\\
0.249	0.990755555555556\\
0.25	0.990755555555556\\
};


\end{axis}
\end{tikzpicture}%


==> figures/curve_tosca.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,1.00000,1.00000}%
\definecolor{mycolor2}{rgb}{0.91000,0.41000,0.17000}%
\definecolor{mycolor3}{rgb}{1.00000,0.84314,0.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.18\linewidth,
height=0.18\linewidth,
at={(0,0)},
scale only axis,
xmin=0,
xmax=0.1,
xlabel style={font=\color{white!15!black}},
xlabel={Relative geodesic error},
ymin=0,
ymax=1,
ylabel style={font=\color{white!15!black}},
ylabel={\% Correspondences},
every x tick label/.append style={font=\color{black}, font=\footnotesize},
every y tick label/.append style={font=\color{black}, font=\footnotesize},
x tick label style={/pgf/number format/fixed},
axis background/.style={fill=white},
title style={font=\bfseries},
title={TOSCA},
xmajorgrids,
ymajorgrids,
legend style={at={(0.34,0.02)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black,font=\tiny}
]

\addplot [color=blue, line width=2.0pt]
  table[row sep=crcr]{%
0	0\\
0	0.00502784760899457\\
0	0.0100556952179891\\
0	0.0150835428269837\\
0	0.0201113904359783\\
0	0.0251392380449728\\
0	0.0301531965721746\\
0	0.0351810441811692\\
0	0.0402088917901638\\
0	0.0452367393991583\\
0	0.0502645870081529\\
0	0.0552785455353547\\
0	0.0603063931443492\\
0	0.0653342407533438\\
0	0.0703620883623384\\
0	0.0753899359713329\\
0	0.0804038944985347\\
0	0.0854317421075293\\
0	0.0904595897165238\\
0	0.0954874373255184\\
0.000257131530147251	0.100515284934513\\
0.000407296426956153	0.105529243461715\\
0.000518325794254367	0.110557091070709\\
0.000635278123878182	0.115584938679704\\
0.00072114424170548	0.120612786288698\\
0.000801670493963633	0.125640633897693\\
0.000880216403044906	0.130654592424895\\
0.000964963459886286	0.135682440033889\\
0.00104864852864642	0.140710287642884\\
0.00112933424292103	0.145738135251879\\
0.00120588924159862	0.150765982860873\\
0.00128895421013746	0.155779941388075\\
0.00136919676144879	0.160807788997069\\
0.0014540316367113	0.165835636606064\\
0.00153722490390749	0.170863484215059\\
0.00161278691987809	0.175891331824053\\
0.00169252477106228	0.180905290351255\\
0.0017662268427893	0.185933137960249\\
0.00185655481384439	0.190960985569244\\
0.00194498120111045	0.195988833178239\\
0.00203749774994929	0.201016680787233\\
0.00212017935501049	0.206030639314435\\
0.00220549735095986	0.211058486923429\\
0.00228851865241022	0.216086334532424\\
0.00236839119144015	0.221114182141419\\
0.00245230623049831	0.226142029750413\\
0.00253305644424019	0.231155988277615\\
0.00261414282502786	0.23618383588661\\
0.00270594276780885	0.241211683495604\\
0.00280472454928588	0.246239531104599\\
0.00290142383898178	0.251267378713593\\
0.0029927543199381	0.256295226322588\\
0.00308652110575642	0.26130918484979\\
0.00317494327612971	0.266337032458784\\
0.00326249582508418	0.271364880067779\\
0.00335171424054114	0.276392727676773\\
0.00344958389816862	0.281420575285768\\
0.00353732068858351	0.28643453381297\\
0.00364433072935591	0.291462381421964\\
0.00374610191328627	0.296490229030959\\
0.00384660836151392	0.301518076639953\\
0.0039391428781895	0.306545924248948\\
0.00403380249592447	0.31155988277615\\
0.0041280412022353	0.316587730385144\\
0.00422205354139218	0.321615577994139\\
0.00432916359951812	0.326643425603133\\
0.00442704607597927	0.331671273212128\\
0.00453173541967968	0.33668523173933\\
0.00464007772897756	0.341713079348324\\
0.00475156454649358	0.346740926957319\\
0.00485180532503534	0.351768774566313\\
0.0049552761164641	0.356796622175308\\
0.00506917213653685	0.36181058070251\\
0.00518348670093341	0.366838428311504\\
0.00529823416413078	0.371866275920499\\
0.00540689700169881	0.376894123529493\\
0.00552217659982179	0.381921971138488\\
0.00563089369087022	0.38693592966569\\
0.00574675613809363	0.391963777274684\\
0.00586269502046722	0.396991624883679\\
0.00598481141597866	0.402019472492674\\
0.00609728210445221	0.407047320101668\\
0.00620875436408157	0.41206127862887\\
0.00632701773381605	0.417089126237864\\
0.00645199955117067	0.422116973846859\\
0.00657525120465624	0.427144821455854\\
0.00670346341872085	0.432172669064848\\
0.00683326227870864	0.43718662759205\\
0.00696883337750775	0.442214475201044\\
0.00710698495395714	0.447242322810039\\
0.00725125042569994	0.452270170419034\\
0.00738991655219672	0.457298018028028\\
0.00752529860715972	0.46231197655523\\
0.00767082620060962	0.467339824164224\\
0.00781018658353298	0.472367671773219\\
0.00794907742784676	0.477395519382214\\
0.00809143782587992	0.482423366991208\\
0.00822465587126736	0.48743732551841\\
0.00838422817631567	0.492465173127405\\
0.00853127013452885	0.497493020736399\\
0.00869439139639933	0.502520868345394\\
0.00884168450693294	0.507548715954388\\
0.00901656888713912	0.512576563563383\\
0.00918054854611639	0.517590522090585\\
0.00933171347031947	0.522618369699579\\
0.00950050665144086	0.527646217308574\\
0.00968148352778091	0.532674064917568\\
0.00983475840905105	0.537701912526563\\
0.0100021905880357	0.542715871053765\\
0.0101835825974635	0.547743718662759\\
0.010381837326065	0.552771566271754\\
0.0105872580911671	0.557799413880748\\
0.0107824523303727	0.562827261489743\\
0.0109745211431337	0.567841220016945\\
0.0111674217207258	0.572869067625939\\
0.0113669979758017	0.577896915234934\\
0.0115495059159947	0.582924762843928\\
0.0117520847430925	0.587952610452923\\
0.0119523028233697	0.592966568980125\\
0.012149160452431	0.597994416589119\\
0.0123644293979118	0.603022264198114\\
0.0125566438647028	0.608050111807108\\
0.012769675780794	0.613077959416103\\
0.0129847735316194	0.618091917943305\\
0.0131996652602999	0.623119765552299\\
0.0134366231768274	0.628147613161294\\
0.0136461240660289	0.633175460770289\\
0.0139064334935003	0.638203308379283\\
0.0141423564391346	0.643217266906485\\
0.0143897214011669	0.648245114515479\\
0.0146564083053912	0.653272962124474\\
0.0149181709595721	0.658300809733468\\
0.0151820996601321	0.663328657342463\\
0.0154347261845821	0.668342615869665\\
0.0157165955464892	0.673370463478659\\
0.0159964016557499	0.678398311087654\\
0.01633400042882	0.683426158696649\\
0.0166522013908734	0.688454006305643\\
0.0169468660156892	0.693467964832845\\
0.0172579234197309	0.698495812441839\\
0.0175980459009701	0.703523660050834\\
0.0179344627922446	0.708551507659829\\
0.0182805220950963	0.713579355268823\\
0.0186475532385592	0.718593313796025\\
0.0190299766094059	0.72362116140502\\
0.0194234833403564	0.728649009014014\\
0.0198348988334954	0.733676856623009\\
0.0202410364001045	0.738704704232003\\
0.0206858620034234	0.743718662759205\\
0.0211218456082221	0.7487465103682\\
0.021578798837665	0.753774357977194\\
0.0220565012971807	0.758802205586189\\
0.0225231175872462	0.763830053195183\\
0.0230382476157469	0.768857900804178\\
0.0235074884657143	0.77387185933138\\
0.02406275041421	0.778899706940374\\
0.0246947985046681	0.783927554549369\\
0.0253223724777234	0.788955402158363\\
0.0259182935042693	0.793983249767358\\
0.0265525135190524	0.79899720829456\\
0.0272258542078413	0.804025055903554\\
0.0279360659845883	0.809052903512549\\
0.0286781089848584	0.814080751121543\\
0.0294494478860647	0.819108598730538\\
0.0302389374234567	0.82412255725774\\
0.0310727288596119	0.829150404866734\\
0.0318805479278944	0.834178252475729\\
0.0327164061390561	0.839206100084723\\
0.0336393754323989	0.844233947693718\\
0.0345576277071173	0.84924790622092\\
0.0354811659494562	0.854275753829914\\
0.0365890223060552	0.859303601438909\\
0.0376644137752196	0.864331449047903\\
0.0387530967948992	0.869359296656898\\
0.0400238153430112	0.8743732551841\\
0.0412549940662743	0.879401102793094\\
0.0426396807251332	0.884428950402089\\
0.0439581991507599	0.889456798011083\\
0.0453688027415859	0.894484645620078\\
0.0471527823983274	0.89949860414728\\
0.0489220593612389	0.904526451756274\\
0.0509548180089862	0.909554299365269\\
0.0535284973490263	0.914582146974264\\
0.0565022761287715	0.919609994583258\\
0.0603161952690016	0.92462395311046\\
0.0656647695432615	0.929651800719454\\
0.0753860167625859	0.934679648328449\\
0.0897906658365281	0.939707495937444\\
0.105947023966573	0.944735343546438\\
0.141118303763939	0.94974930207364\\
0.183348931950423	0.954777149682634\\
0.274062281158704	0.959804997291629\\
0.334049826122441	0.964832844900624\\
0.372705364368043	0.969860692509618\\
0.397973958302976	0.97487465103682\\
0.453551929259964	0.979902498645815\\
0.602770429009736	0.984930346254809\\
0.734797499754583	0.989958193863804\\
0.885518206255568	0.994986041472798\\
1.01774052113879	1\\
};
\addlegendentry{BCICP \cite{ren2018orientation}}

\addplot [color=mycolor1, line width=2.0pt]
  table[row sep=crcr]{%
0	0\\
0	0.00506979651364678\\
0	0.0100701437599833\\
0	0.0151399402736301\\
0	0.0201402875199667\\
0	0.0251406347663032\\
0	0.03021043127995\\
0	0.0352107785262865\\
0	0.0402111257726231\\
0	0.0452809222862699\\
0	0.0502812695326064\\
0	0.055281616778943\\
0	0.0603514132925898\\
0	0.0653517605389263\\
0	0.0703521077852629\\
0	0.0754219042989096\\
0	0.0804222515452462\\
0	0.085492048058893\\
0	0.0904923953052295\\
0	0.0954927425515661\\
0	0.100562539065213\\
0	0.105562886311549\\
0	0.110563233557886\\
0	0.115633030071533\\
0	0.120633377317869\\
0	0.125633724564206\\
0	0.130703521077853\\
0	0.135703868324189\\
0	0.140704215570526\\
0	0.145774012084173\\
0	0.150774359330509\\
0	0.155844155844156\\
0	0.160844503090492\\
0	0.165844850336829\\
0	0.170914646850476\\
0	0.175914994096812\\
0	0.180915341343149\\
0	0.185985137856796\\
0.000211491684327367	0.190985485103132\\
0.000268285132405657	0.195985832349469\\
0.000350015076280111	0.201055628863115\\
0.000443729308122369	0.206055976109452\\
0.000524622680064517	0.211056323355789\\
0.000626891811183491	0.216126119869435\\
0.000685960337747124	0.221126467115772\\
0.000754972247080468	0.226196263629419\\
0.000826188574539561	0.231196610875755\\
0.000895715013928667	0.236196958122092\\
0.000952981655436017	0.241266754635739\\
0.0010229109174016	0.246267101882075\\
0.00107868568006396	0.251267449128412\\
0.00114380513597542	0.256337245642058\\
0.0012045518662313	0.261337592888395\\
0.0012694593784611	0.266337940134732\\
0.00132175910570458	0.271407736648378\\
0.00137832008546441	0.276408083894715\\
0.00144520758197457	0.281408431141051\\
0.00149517716518658	0.286478227654698\\
0.0015603635485161	0.291478574901035\\
0.00162647103553094	0.296548371414682\\
0.00169333067637252	0.301548718661018\\
0.00176117299177856	0.306549065907355\\
0.00182842557761709	0.311618862421001\\
0.00189768258448746	0.316619209667338\\
0.00197303952804189	0.321619556913675\\
0.00206946128191517	0.326689353427321\\
0.00213219420464622	0.331689700673658\\
0.00219362883650537	0.336690047919994\\
0.0022623478131518	0.341759844433641\\
0.00232700584646438	0.346760191679978\\
0.0024017896464506	0.351760538926314\\
0.00248175871760537	0.356830335439961\\
0.00255360248262575	0.361830682686298\\
0.00262982390959788	0.366900479199944\\
0.00271316546916585	0.371900826446281\\
0.00280744436686697	0.376901173692618\\
0.00288824869364294	0.381970970206264\\
0.00296236196851463	0.386971317452601\\
0.00305242008867686	0.391971664698937\\
0.00312654591230901	0.397041461212584\\
0.00321399128975203	0.402041808458921\\
0.0032976878220469	0.407042155705257\\
0.00339305412871929	0.412111952218904\\
0.00349151950050527	0.417112299465241\\
0.00356086092696019	0.422112646711577\\
0.00364788961037842	0.427182443225224\\
0.00372653510996384	0.432182790471561\\
0.00380960516109109	0.437252586985207\\
0.00387971689651452	0.442252934231544\\
0.00397413217723985	0.44725328147788\\
0.00405845496317836	0.452323077991527\\
0.00417389668547289	0.457323425237864\\
0.00428236697755998	0.4623237724842\\
0.00439153232720963	0.467393568997847\\
0.00449971357930709	0.472393916244184\\
0.00461414851096018	0.47739426349052\\
0.00472888916353342	0.482464060004167\\
0.00481904990181714	0.487464407250503\\
0.00491382076861796	0.49246475449684\\
0.00502829815761864	0.497534551010487\\
0.00514237570159087	0.502534898256823\\
0.00526388723797943	0.50760469477047\\
0.00536794038309807	0.512605042016807\\
0.00551114897365404	0.517605389263143\\
0.00561437740013147	0.52267518577679\\
0.00573271414073742	0.527675533023127\\
0.00586611929885472	0.532675880269463\\
0.00600891348225966	0.53774567678311\\
0.00612043114339127	0.542746024029446\\
0.00623329909547943	0.547746371275783\\
0.00635741366265495	0.55281616778943\\
0.00648170982135432	0.557816515035766\\
0.00664778381877101	0.562816862282103\\
0.00680488828137149	0.56788665879575\\
0.00697100271493342	0.572887006042086\\
0.00712832579782044	0.577956802555733\\
0.00728181040368032	0.58295714980207\\
0.00742681706739877	0.587957497048406\\
0.00758979311810369	0.593027293562053\\
0.00775331900430358	0.598027640808389\\
0.00793849761325233	0.603027988054726\\
0.00812786910963573	0.608097784568373\\
0.00830523055852995	0.613098131814709\\
0.00845175996819029	0.618098479061046\\
0.00861316507429807	0.623168275574693\\
0.00878837367364694	0.628168622821029\\
0.00897050550571022	0.633168970067366\\
0.00918656860394439	0.638238766581013\\
0.00939055009843879	0.643239113827349\\
0.00960690757355657	0.648308910340996\\
0.00984277868560223	0.653309257587332\\
0.0100625726281654	0.658309604833669\\
0.0103032778301821	0.663379401347316\\
0.0105567387637197	0.668379748593652\\
0.010771424740844	0.673380095839989\\
0.0110221951453958	0.678449892353636\\
0.0112267978242985	0.683450239599972\\
0.0114985554789773	0.688450586846309\\
0.0118071222623848	0.693520383359956\\
0.0120421481662788	0.698520730606292\\
0.0123659269614689	0.703521077852629\\
0.0127484439877861	0.708590874366275\\
0.0131104983415373	0.713591221612612\\
0.0134794729281155	0.718661018126259\\
0.013853009575797	0.723661365372595\\
0.0142515485084785	0.728661712618932\\
0.014721404856269	0.733731509132579\\
0.0151353752526218	0.738731856378915\\
0.0156129118101009	0.743732203625252\\
0.0160731725163199	0.748802000138899\\
0.0166367422751772	0.753802347385235\\
0.0171721170398412	0.758802694631572\\
0.0178086400622861	0.763872491145218\\
0.0184037536322682	0.768872838391555\\
0.0190230678559715	0.773873185637892\\
0.0197230016497132	0.778942982151538\\
0.0204372594154921	0.783943329397875\\
0.0214340973147315	0.789013125911522\\
0.0224013426990296	0.794013473157858\\
0.0233188935336849	0.799013820404195\\
0.0245695318781723	0.804083616917841\\
0.0258127787632336	0.809083964164178\\
0.0272181537679028	0.814084311410515\\
0.0284203446262206	0.819154107924161\\
0.030131907243096	0.824154455170498\\
0.0316099502238728	0.829154802416834\\
0.0333154126833632	0.834224598930481\\
0.035018171602118	0.839224946176818\\
0.0370481636137637	0.844225293423154\\
0.038938050588893	0.849295089936801\\
0.0415039374628655	0.854295437183138\\
0.0444336906087614	0.859365233696785\\
0.0474997116438575	0.864365580943121\\
0.0500737537238062	0.869365928189458\\
0.0532429733158724	0.874435724703104\\
0.0568502470355206	0.879436071949441\\
0.0616877656212274	0.884436419195778\\
0.0687730832510373	0.889506215709424\\
0.0770976439360148	0.894506562955761\\
0.0875264088466823	0.899506910202097\\
0.100297831111397	0.904576706715744\\
0.119892005085683	0.909577053962081\\
0.143308993295846	0.914577401208417\\
0.188793209766472	0.919647197722064\\
0.297943994351594	0.924647544968401\\
0.404238192441421	0.929717341482047\\
0.455773436451906	0.934717688728384\\
0.496329298574712	0.93971803597472\\
0.555424061376775	0.944787832488367\\
0.595909588402267	0.949788179734704\\
0.636134408068075	0.95478852698104\\
0.670747480156507	0.959858323494687\\
0.69413159498016	0.964858670741024\\
0.713639358673941	0.96985901798736\\
0.731417750160565	0.974928814501007\\
0.754136717230853	0.979929161747344\\
0.775518972000808	0.98492950899368\\
0.798771174097792	0.989999305507327\\
0.8318472391631	0.994999652753663\\
1.01055920601411	1\\
};
\addlegendentry{Zoomout \cite{melzi2019zoomout}}

\addplot [color=green, line width=2.0pt]
  table[row sep=crcr]{%
0	0.432027397260274\\
0.001	0.432205479452055\\
0.002	0.434205479452055\\
0.003	0.446698630136986\\
0.004	0.487123287671233\\
0.005	0.537109589041096\\
0.006	0.585808219178082\\
0.007	0.629561643835616\\
0.008	0.667397260273973\\
0.009	0.701397260273973\\
0.01	0.731315068493151\\
0.011	0.756205479452055\\
0.012	0.778643835616438\\
0.013	0.799164383561644\\
0.014	0.816657534246576\\
0.015	0.832520547945206\\
0.016	0.846630136986301\\
0.017	0.859123287671233\\
0.018	0.870493150684931\\
0.019	0.880917808219178\\
0.02	0.889986301369863\\
0.021	0.897479452054795\\
0.022	0.904794520547945\\
0.023	0.911301369863014\\
0.024	0.917232876712329\\
0.025	0.922506849315068\\
0.026	0.926972602739726\\
0.027	0.93127397260274\\
0.028	0.935301369863013\\
0.029	0.938780821917808\\
0.03	0.941904109589041\\
0.031	0.945383561643836\\
0.032	0.948219178082191\\
0.033	0.95086301369863\\
0.034	0.95331506849315\\
0.035	0.955438356164384\\
0.036	0.957493150684932\\
0.037	0.959520547945206\\
0.038	0.961205479452055\\
0.039	0.962794520547945\\
0.04	0.96458904109589\\
0.041	0.966191780821918\\
0.042	0.96772602739726\\
0.043	0.969027397260274\\
0.044	0.970342465753425\\
0.045	0.971589041095891\\
0.046	0.972739726027397\\
0.047	0.973958904109589\\
0.048	0.975287671232876\\
0.049	0.976260273972602\\
0.05	0.977506849315068\\
0.051	0.97827397260274\\
0.052	0.97913698630137\\
0.053	0.97986301369863\\
0.054	0.98058904109589\\
0.055	0.981191780821917\\
0.056	0.981671232876712\\
0.057	0.98213698630137\\
0.058	0.982684931506849\\
0.059	0.983041095890411\\
0.06	0.983369863013698\\
0.061	0.983767123287671\\
0.062	0.984109589041095\\
0.063	0.984438356164383\\
0.064	0.984712328767123\\
0.065	0.984876712328767\\
0.066	0.985123287671233\\
0.067	0.985397260273973\\
0.068	0.985561643835616\\
0.069	0.985794520547945\\
0.07	0.985931506849315\\
0.071	0.986041095890411\\
0.072	0.986164383561644\\
0.073	0.986246575342466\\
0.074	0.986342465753425\\
0.075	0.986397260273973\\
0.076	0.986534246575342\\
0.077	0.986671232876713\\
0.078	0.986808219178082\\
0.079	0.986904109589041\\
0.08	0.987\\
0.081	0.987068493150685\\
0.082	0.987164383561644\\
0.083	0.987246575342466\\
0.084	0.987315068493151\\
0.085	0.987465753424657\\
0.086	0.987547945205479\\
0.087	0.987616438356164\\
0.088	0.987753424657534\\
0.089	0.987794520547945\\
0.09	0.987835616438356\\
0.091	0.987876712328767\\
0.092	0.987945205479452\\
0.093	0.988\\
0.094	0.988123287671233\\
0.095	0.988205479452055\\
0.096	0.98827397260274\\
0.097	0.988369863013699\\
0.098	0.988424657534247\\
0.099	0.988534246575342\\
0.1	0.988561643835616\\
0.101	0.988657534246575\\
0.102	0.988684931506849\\
0.103	0.988698630136986\\
0.104	0.988767123287671\\
0.105	0.988849315068493\\
0.106	0.988958904109589\\
0.107	0.989082191780822\\
0.108	0.989164383561644\\
0.109	0.989191780821918\\
0.11	0.989205479452055\\
0.111	0.989260273972603\\
0.112	0.989315068493151\\
0.113	0.989328767123288\\
0.114	0.98941095890411\\
0.115	0.989465753424657\\
0.116	0.989534246575342\\
0.117	0.98958904109589\\
0.118	0.989657534246575\\
0.119	0.989739726027397\\
0.12	0.989835616438356\\
0.121	0.989890410958904\\
0.122	0.989958904109589\\
0.123	0.99\\
0.124	0.990013698630137\\
0.125	0.990082191780822\\
0.126	0.990164383561644\\
0.127	0.990232876712329\\
0.128	0.99027397260274\\
0.129	0.990342465753425\\
0.13	0.990424657534247\\
0.131	0.990479452054795\\
0.132	0.990547945205479\\
0.133	0.990602739726027\\
0.134	0.990616438356164\\
0.135	0.990712328767123\\
0.136	0.99072602739726\\
0.137	0.990739726027397\\
0.138	0.990821917808219\\
0.139	0.990849315068493\\
0.14	0.990876712328767\\
0.141	0.990904109589041\\
0.142	0.990945205479452\\
0.143	0.991\\
0.144	0.991013698630137\\
0.145	0.991109589041096\\
0.146	0.99113698630137\\
0.147	0.991219178082192\\
0.148	0.991301369863014\\
0.149	0.991356164383562\\
0.15	0.991438356164383\\
0.151	0.991561643835616\\
0.152	0.99158904109589\\
0.153	0.991630136986301\\
0.154	0.991712328767123\\
0.155	0.991753424657534\\
0.156	0.991780821917808\\
0.157	0.991849315068493\\
0.158	0.991890410958904\\
0.159	0.991890410958904\\
0.16	0.991945205479452\\
0.161	0.991958904109589\\
0.162	0.992\\
0.163	0.992027397260274\\
0.164	0.992068493150685\\
0.165	0.992123287671233\\
0.166	0.992123287671233\\
0.167	0.992164383561644\\
0.168	0.992219178082192\\
0.169	0.992246575342466\\
0.17	0.992301369863014\\
0.171	0.992369863013699\\
0.172	0.992424657534247\\
0.173	0.992479452054794\\
0.174	0.992534246575342\\
0.175	0.992561643835616\\
0.176	0.992616438356164\\
0.177	0.992643835616438\\
0.178	0.992657534246575\\
0.179	0.992753424657534\\
0.18	0.992808219178082\\
0.181	0.99286301369863\\
0.182	0.992904109589041\\
0.183	0.992972602739726\\
0.184	0.993041095890411\\
0.185	0.993095890410959\\
0.186	0.993109589041096\\
0.187	0.99313698630137\\
0.188	0.993150684931507\\
0.189	0.993178082191781\\
0.19	0.993191780821918\\
0.191	0.993191780821918\\
0.192	0.993232876712329\\
0.193	0.993301369863014\\
0.194	0.993342465753425\\
0.195	0.993342465753425\\
0.196	0.993369863013699\\
0.197	0.993383561643836\\
0.198	0.993397260273973\\
0.199	0.99341095890411\\
0.2	0.993465753424658\\
0.201	0.993465753424658\\
0.202	0.993520547945205\\
0.203	0.993534246575342\\
0.204	0.99358904109589\\
0.205	0.993602739726027\\
0.206	0.993616438356164\\
0.207	0.993630136986301\\
0.208	0.993643835616438\\
0.209	0.993657534246575\\
0.21	0.993657534246575\\
0.211	0.993684931506849\\
0.212	0.993684931506849\\
0.213	0.99372602739726\\
0.214	0.993767123287671\\
0.215	0.993780821917808\\
0.216	0.993835616438356\\
0.217	0.99386301369863\\
0.218	0.993917808219178\\
0.219	0.993931506849315\\
0.22	0.993986301369863\\
0.221	0.994\\
0.222	0.994013698630137\\
0.223	0.994041095890411\\
0.224	0.994054794520548\\
0.225	0.994095890410959\\
0.226	0.994109589041096\\
0.227	0.994123287671233\\
0.228	0.994123287671233\\
0.229	0.99413698630137\\
0.23	0.99413698630137\\
0.231	0.994164383561644\\
0.232	0.994178082191781\\
0.233	0.994219178082192\\
0.234	0.994219178082192\\
0.235	0.994232876712329\\
0.236	0.994260273972603\\
0.237	0.994287671232877\\
0.238	0.994301369863014\\
0.239	0.994315068493151\\
0.24	0.994328767123288\\
0.241	0.994342465753425\\
0.242	0.994356164383562\\
0.243	0.99441095890411\\
0.244	0.994438356164383\\
0.245	0.994493150684931\\
0.246	0.994493150684931\\
0.247	0.994520547945205\\
0.248	0.994547945205479\\
0.249	0.994575342465753\\
0.25	0.994602739726027\\
};
\addlegendentry{KM \cite{kernel17}}

\addplot [color=mycolor2, line width=2.0pt]
  table[row sep=crcr]{%
0	0.210526315789474\\
0.00114810562571757	0.229018492176387\\
0.00172215843857635	0.2475106685633\\
0.00229621125143513	0.266002844950213\\
0.00287026406429392	0.285917496443812\\
0.00315729047072331	0.30298719772404\\
0.00373134328358209	0.322901849217639\\
0.00430539609644087	0.341394025604552\\
0.00487944890929966	0.361308677098151\\
0.00545350172215844	0.378378378378378\\
0.00602755453501722	0.398293029871977\\
0.00660160734787601	0.415362731152205\\
0.00717566016073479	0.435277382645804\\
0.00832376578645235	0.453769559032717\\
0.00889781859931114	0.469416785206259\\
0.0100459242250287	0.487908961593172\\
0.0106199770378875	0.5049786628734\\
0.0111940298507463	0.51778093883357\\
0.0120551090700344	0.532005689900427\\
0.0126291618828932	0.547652916073969\\
0.0134902411021814	0.560455192034139\\
0.0143513203214696	0.577524893314367\\
0.0149253731343284	0.593172119487909\\
0.0160734787600459	0.610241820768137\\
0.0172215843857635	0.627311522048364\\
0.0183696900114811	0.642958748221906\\
0.0195177956371986	0.658605974395448\\
0.0206659012629162	0.672830725462304\\
0.0215269804822044	0.688477951635846\\
0.0229621125143513	0.702702702702703\\
0.0241102181400689	0.714082503556188\\
0.0255453501722158	0.72972972972973\\
0.0269804822043628	0.7425320056899\\
0.0287026406429392	0.753911806543386\\
0.0301377726750861	0.765291607396871\\
0.0315729047072331	0.776671408250356\\
0.0335820895522388	0.789473684210526\\
0.0350172215843858	0.800853485064011\\
0.0373134328358209	0.813655761024182\\
0.0390355912743972	0.825035561877667\\
0.041044776119403	0.834992887624467\\
0.0433409873708381	0.847795163584637\\
0.0456371986222733	0.857752489331437\\
0.0482204362801378	0.867709815078236\\
0.0510907003444317	0.877667140825036\\
0.054247990815155	0.884779516358464\\
0.0574052812858783	0.893314366998578\\
0.0605625717566016	0.903271692745377\\
0.0637198622273249	0.907539118065434\\
0.067451205510907	0.913229018492176\\
0.0714695752009185	0.920341394025605\\
0.0749138920780712	0.920341394025605\\
0.0783582089552239	0.924608819345662\\
0.0812284730195178	0.930298719772404\\
0.0849598163030999	0.934566145092461\\
0.0889781859931114	0.937411095305832\\
0.0932835820895522	0.940256045519203\\
0.0967278989667049	0.943100995732575\\
0.100746268656716	0.94452347083926\\
0.104477611940299	0.945945945945946\\
0.107634902411022	0.948790896159317\\
0.111653272101033	0.953058321479374\\
0.115384615384615	0.955903271692745\\
0.119402985074627	0.958748221906117\\
0.12284730195178	0.960170697012802\\
0.12743972445465	0.963015647226173\\
0.131458094144661	0.965860597439545\\
0.134615384615385	0.965860597439545\\
0.138059701492537	0.967283072546231\\
0.140929965556831	0.965860597439545\\
0.144087256027555	0.967283072546231\\
0.147531572904707	0.967283072546231\\
0.151549942594719	0.967283072546231\\
0.154994259471871	0.968705547652916\\
0.159299655568312	0.970128022759602\\
0.163030998851894	0.970128022759602\\
0.167336394948335	0.968705547652916\\
0.171354764638347	0.968705547652916\\
0.175373134328358	0.970128022759602\\
0.179678530424799	0.970128022759602\\
0.18398392652124	0.971550497866287\\
0.188289322617681	0.971550497866287\\
0.192020665901263	0.971550497866287\\
0.196900114810563	0.972972972972973\\
0.200918484500574	0.972972972972973\\
0.205223880597015	0.974395448079659\\
0.209242250287026	0.974395448079659\\
0.213260619977038	0.972972972972973\\
0.21699196326062	0.974395448079659\\
0.221297359357061	0.974395448079659\\
0.224741676234214	0.975817923186344\\
0.228473019517796	0.975817923186344\\
0.232204362801378	0.975817923186344\\
0.23593570608496	0.97724039829303\\
0.239380022962113	0.97724039829303\\
0.243398392652124	0.978662873399716\\
0.247416762342135	0.97724039829303\\
0.25	0.978662873399716\\
};
\addlegendentry{FM \cite{ovsjanikov2012functional}}

\addplot [color=mycolor3, line width=2.0pt]
  table[row sep=crcr]{%
0	0.00950928\\
0.0025	0.0464478\\
0.005	0.0949219\\
0.0075	0.150183\\
0.01	0.210095\\
0.0125	0.271948\\
0.015	0.333997\\
0.0175	0.395203\\
0.02	0.453137\\
0.0225	0.506812\\
0.025	0.559033\\
0.0275	0.604321\\
0.03	0.646362\\
0.0325	0.68252\\
0.035	0.71571\\
0.0375	0.744446\\
0.04	0.77002\\
0.0425	0.792944\\
0.045	0.812939\\
0.0475	0.830432\\
0.05	0.846729\\
0.0525	0.862305\\
0.055	0.875488\\
0.0575	0.886487\\
0.06	0.896265\\
0.0625	0.904895\\
0.065	0.914148\\
0.0675	0.92146\\
0.07	0.928247\\
0.0725	0.934058\\
0.075	0.939404\\
0.0775	0.943921\\
0.08	0.947803\\
0.0825	0.950964\\
0.085	0.953918\\
0.0875	0.956604\\
0.09	0.958862\\
0.0925	0.96084\\
0.095	0.962659\\
0.0975	0.964355\\
0.1	0.96593\\
0.1025	0.967273\\
0.105	0.968311\\
0.1075	0.969165\\
0.11	0.970288\\
0.1125	0.971191\\
0.115	0.971826\\
0.1175	0.972656\\
0.12	0.973376\\
0.1225	0.97417\\
0.125	0.974915\\
0.1275	0.9755\\
0.13	0.976172\\
0.1325	0.976758\\
0.135	0.97738\\
0.1375	0.977954\\
0.14	0.978394\\
0.1425	0.978943\\
0.145	0.979468\\
0.1475	0.979944\\
0.15	0.980322\\
0.1525	0.980688\\
0.155	0.981079\\
0.1575	0.98158\\
0.16	0.982104\\
0.1625	0.982422\\
0.165	0.98291\\
0.1675	0.983374\\
0.17	0.983765\\
0.1725	0.984143\\
0.175	0.984497\\
0.1775	0.984863\\
0.18	0.985205\\
0.1825	0.985706\\
0.185	0.986084\\
0.1875	0.986438\\
0.19	0.986853\\
0.1925	0.987097\\
0.195	0.987549\\
0.1975	0.987817\\
0.2	0.988123\\
0.2025	0.988416\\
0.205	0.988745\\
0.2075	0.988989\\
0.21	0.989197\\
0.2125	0.989417\\
0.215	0.989709\\
0.2175	0.98988\\
0.22	0.990088\\
0.2225	0.990417\\
0.225	0.990674\\
0.2275	0.99082\\
0.23	0.990979\\
0.2325	0.991138\\
0.235	0.991235\\
0.2375	0.991382\\
0.24	0.991516\\
0.2425	0.991638\\
0.245	0.991797\\
0.2475	0.99187\\
};
\addlegendentry{BIM \cite{kim11}}

\addplot [color=red, line width=2.0pt]
  table[row sep=crcr]{%
0	0\\
0	0.00506979651364678\\
0	0.0100701437599833\\
0	0.0151399402736301\\
0	0.0201402875199667\\
0	0.0251406347663032\\
0	0.03021043127995\\
0	0.0352107785262865\\
0	0.0402111257726231\\
0	0.0452809222862699\\
0	0.0502812695326064\\
0	0.055281616778943\\
0	0.0603514132925898\\
0	0.0653517605389263\\
0	0.0703521077852629\\
0	0.0754219042989096\\
0	0.0804222515452462\\
0	0.085492048058893\\
0	0.0904923953052295\\
0	0.0954927425515661\\
0	0.100562539065213\\
0	0.105562886311549\\
0	0.110563233557886\\
0	0.115633030071533\\
0	0.120633377317869\\
0	0.125633724564206\\
0	0.130703521077853\\
0	0.135703868324189\\
0	0.140704215570526\\
0	0.145774012084173\\
0	0.150774359330509\\
0	0.155844155844156\\
0	0.160844503090492\\
0	0.165844850336829\\
0	0.170914646850476\\
0	0.175914994096812\\
0	0.180915341343149\\
0	0.185985137856796\\
0	0.190985485103132\\
0	0.195985832349469\\
0	0.201055628863115\\
0	0.206055976109452\\
0	0.211056323355789\\
0	0.216126119869435\\
0	0.221126467115772\\
0	0.226196263629419\\
0	0.231196610875755\\
0	0.236196958122092\\
0	0.241266754635739\\
0	0.246267101882075\\
0	0.251267449128412\\
0	0.256337245642058\\
0	0.261337592888395\\
0	0.266337940134732\\
0	0.271407736648378\\
0	0.276408083894715\\
0	0.281408431141051\\
0	0.286478227654698\\
0	0.291478574901035\\
0	0.296548371414682\\
0	0.301548718661018\\
0	0.306549065907355\\
0	0.311618862421001\\
0	0.316619209667338\\
0	0.321619556913675\\
0	0.326689353427321\\
0	0.331689700673658\\
0	0.336690047919994\\
0	0.341759844433641\\
0	0.346760191679978\\
0	0.351760538926314\\
0	0.356830335439961\\
0	0.361830682686298\\
0	0.366900479199944\\
0	0.371900826446281\\
0	0.376901173692618\\
0	0.381970970206264\\
0	0.386971317452601\\
0	0.391971664698937\\
0	0.397041461212584\\
0	0.402041808458921\\
0.000120165042398057	0.407042155705257\\
0.000204366632860666	0.412111952218904\\
0.00025147014649241	0.417112299465241\\
0.000308868209887815	0.422112646711577\\
0.000372302024723879	0.427182443225224\\
0.000423710624968058	0.432182790471561\\
0.000470630410465524	0.437252586985207\\
0.000515054400112601	0.442252934231544\\
0.000565352772541189	0.44725328147788\\
0.000613515072763741	0.452323077991527\\
0.000659621548640031	0.457323425237864\\
0.000709173870295065	0.4623237724842\\
0.000757087077104579	0.467393568997847\\
0.000802749057997354	0.472393916244184\\
0.000848218421135539	0.47739426349052\\
0.000890531662208552	0.482464060004167\\
0.000943350849346319	0.487464407250503\\
0.000998373679301422	0.49246475449684\\
0.00104286009292054	0.497534551010487\\
0.001093367820654	0.502534898256823\\
0.0011496866827371	0.50760469477047\\
0.00119196129142866	0.512605042016807\\
0.00123644223115159	0.517605389263143\\
0.0012892800832975	0.52267518577679\\
0.00134000634638883	0.527675533023127\\
0.00138350815592851	0.532675880269463\\
0.00143279949079583	0.53774567678311\\
0.001488900637742	0.542746024029446\\
0.00154260106871545	0.547746371275783\\
0.00159684812625581	0.55281616778943\\
0.00165498224344074	0.557816515035766\\
0.0017221883553527	0.562816862282103\\
0.00177834009960805	0.56788665879575\\
0.00183734716352677	0.572887006042086\\
0.0019049616012232	0.577956802555733\\
0.00196117053193163	0.58295714980207\\
0.00202995847427025	0.587957497048406\\
0.00209379440387002	0.593027293562053\\
0.00217062092742298	0.598027640808389\\
0.00222395774190835	0.603027988054726\\
0.00229239388071125	0.608097784568373\\
0.00235460979063479	0.613098131814709\\
0.00242457579830396	0.618098479061046\\
0.00249469923602282	0.623168275574693\\
0.00256596467219958	0.628168622821029\\
0.00263839026628041	0.633168970067366\\
0.00271951931098941	0.638238766581013\\
0.00280400723394929	0.643239113827349\\
0.00286870364304875	0.648308910340996\\
0.00295485732501506	0.653309257587332\\
0.00303657696423647	0.658309604833669\\
0.00310989384124812	0.663379401347316\\
0.00318150645289108	0.668379748593652\\
0.00326476520274154	0.673380095839989\\
0.00334217691737825	0.678449892353636\\
0.00342334771524016	0.683450239599972\\
0.00349853486720237	0.688450586846309\\
0.00359373864093642	0.693520383359956\\
0.00367671059829149	0.698520730606292\\
0.00376660578479391	0.703521077852629\\
0.00387382778533386	0.708590874366275\\
0.00398037958771791	0.713591221612612\\
0.00408241624751255	0.718661018126259\\
0.00418861435939462	0.723661365372595\\
0.0042877208982912	0.728661712618932\\
0.00440702137244091	0.733731509132579\\
0.00450559714781565	0.738731856378915\\
0.00463327536052779	0.743732203625252\\
0.0047272570974601	0.748802000138899\\
0.00484675976012676	0.753802347385235\\
0.0049783654828535	0.758802694631572\\
0.00509990507769869	0.763872491145218\\
0.00520379101239078	0.768872838391555\\
0.00533403464172847	0.773873185637892\\
0.00545020917197964	0.778942982151538\\
0.00555723419177567	0.783943329397875\\
0.00569630720312722	0.789013125911522\\
0.0058461812489431	0.794013473157858\\
0.00600151085498278	0.799013820404195\\
0.00615262089270361	0.804083616917841\\
0.00629591766533095	0.809083964164178\\
0.00644191652749851	0.814084311410515\\
0.00661027281824026	0.819154107924161\\
0.00679711697341277	0.824154455170498\\
0.00700571637868548	0.829154802416834\\
0.00717127876722064	0.834224598930481\\
0.00735183568212329	0.839224946176818\\
0.00758429670510893	0.844225293423154\\
0.0078309617215551	0.849295089936801\\
0.00806815301402858	0.854295437183138\\
0.00824709403922861	0.859365233696785\\
0.00854638460895628	0.864365580943121\\
0.0088496148028419	0.869365928189458\\
0.00916096254409954	0.874435724703104\\
0.00950403629439547	0.879436071949441\\
0.00991264543578549	0.884436419195778\\
0.0102519708493892	0.889506215709424\\
0.0106345776676444	0.894506562955761\\
0.0111147141353728	0.899506910202097\\
0.0115890380881005	0.904576706715744\\
0.0120232085824306	0.909577053962081\\
0.0125690088506031	0.914577401208417\\
0.0130619485212835	0.919647197722064\\
0.0137903981107612	0.924647544968401\\
0.0145753757049278	0.929717341482047\\
0.0156009471036631	0.934717688728384\\
0.0169892952077474	0.93971803597472\\
0.0189394672423567	0.944787832488367\\
0.0207768029824162	0.949788179734704\\
0.0229876179730339	0.95478852698104\\
0.0270957989869927	0.959858323494687\\
0.0313281051554231	0.964858670741024\\
0.0373060447324219	0.96985901798736\\
0.045582199209792	0.974928814501007\\
0.0545146705447825	0.979929161747344\\
0.0640537143683283	0.98492950899368\\
0.0713977514090491	0.989999305507327\\
0.0810333965885433	0.994999652753663\\
0.735038296421969	1\\
};
\addlegendentry{Ours}

\end{axis}
\end{tikzpicture}%


==> figures/michael_errors.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,1.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.25\linewidth,
height=0.25\linewidth,
at={(0,0)},
scale only axis,
xmode=log,
xmin=531,
xmax=52565,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={Number of vertices $N$},
ymode=log,
ymin=0.001,
ymax=1,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={Mean error},
axis background/.style={fill=white},
xmajorgrids,
xminorgrids,
ymajorgrids,
yminorgrids
]
\addplot [color=red, line width=2.0pt]
  table[row sep=crcr]{%
531	0.213451959865233\\
749	0.456342680703689\\
1026	0.0151795420837401\\
1375	0.017180745997122\\
1808	0.00833182003606327\\
2337	0.0118944146996376\\
2974	0.00935960943435102\\
3731	0.00522533208679137\\
4626	0.00489287419040221\\
5672	0.00462566357479715\\
6882	0.00836845851352045\\
8280	0.00852751430510763\\
9881	0.00832778174356993\\
11703	0.00672871205084277\\
13765	0.00563476968314634\\
16091	0.00324430585723986\\
18700	0.00473226294047524\\
21614	0.00941557332088712\\
24855	0.00779258202087824\\
28445	0.00679673965944521\\
32413	0.00891829924013035\\
36784	0.011533251507039\\
41580	0.00932301380354445\\
46831	0.0112418907205284\\
52565	0.0085538371000685\\
};

\addplot [color=blue, line width=2.0pt]
  table[row sep=crcr]{%
531	0.216280830457024\\
749	0.0179902117803898\\
1026	0.0282239485540255\\
1375	0.0227792361328724\\
1808	0.028808112372294\\
2337	0.168713959784288\\
2974	0.0307556459501246\\
3731	0.0312179380816466\\
4626	0.0213291398916308\\
5672	0.0181876601797644\\
6882	0.021292431276246\\
8280	0.0381220852797411\\
9881	0.15010426661054\\
11703	0.0161396063019281\\
13765	0.0260869260495808\\
16091	0.0156420459327324\\
18700	0.0206481108904385\\
21614	0.0139377898416742\\
24855	0.011609784724447\\
28445	0.0138385441073814\\
32413	0.0109693872249586\\
36784	0.0106359899806298\\
41580	0.0104312836912507\\
46831	0.0110916053569455\\
52565	0.0120881281674647\\
};

\addplot [color=green, line width=2.0pt]
  table[row sep=crcr]{%
531	0.0398192292540886\\
749	0.248368607370298\\
1026	0.0176083591776697\\
1375	0.219470704950858\\
1808	0.0246186751047829\\
2337	0.0188102743820919\\
2974	0.0262884569172345\\
3731	0.0133026709975743\\
4626	0.0103090409544601\\
5672	0.012144982532891\\
6882	0.0107468177005755\\
8280	0.0131605518787766\\
9881	0.00986343329626045\\
11703	0.0205021639006473\\
13765	0.00835766738062149\\
16091	0.0130114869939306\\
18700	0.010203845186433\\
21614	0.0096299520321333\\
24855	0.0130766045237416\\
28445	0.00937774513720372\\
32413	0.014210700380918\\
36784	0.0132640277488892\\
41580	0.0168809784882932\\
46831	0.0133855906253853\\
52565	0.0165323767368732\\
};

\addplot [color=mycolor1, line width=2.0pt]
  table[row sep=crcr]{%
531	0.385463563449414\\
749	0.533986496830477\\
1026	0.306181576924201\\
1375	0.161487314348578\\
1808	0.445692085036591\\
2337	0.100668553441821\\
2974	0.252213592647139\\
3731	0.0486915228358915\\
4626	0.0637084514149531\\
5672	0.0598250318192625\\
6882	0.0685740826537842\\
8280	0.081909684212381\\
9881	0.0691379510799004\\
11703	0.077571506109744\\
13765	0.0656457270436377\\
16091	0.053251490656793\\
18700	0.0865733265236391\\
21614	0.0588463220363531\\
24855	0.0687954295227358\\
28445	0.0628498090592165\\
32413	0.0722336111929021\\
36784	0.106415185501688\\
41580	0.0834021037343214\\
46831	0.0827589866954773\\
52565	0.0785422205034527\\
};

\end{axis}
\end{tikzpicture}%

==> figures/michael_runtimes.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,1.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.25\linewidth,
height=0.25\linewidth,
at={(0,0)},
scale only axis,
xmode=log,
xmin=531,
xmax=52565,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={Number of vertices $N$},
ymode=log,
ymin=1,
ymax=1000000,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={Runtime},
axis background/.style={fill=white},
xmajorgrids,
xminorgrids,
ymajorgrids,
yminorgrids,
legend style={at={(0.03,0.6)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black,font=\footnotesize}
]
\addplot [color=red, line width=2.0pt]
  table[row sep=crcr]{%
531	23.4421\\
749	28.751142\\
1026	32.037538\\
1375	35.403819\\
1808	42.619912\\
2337	50.08412\\
2974	59.974895\\
3731	72.155195\\
4626	87.093155\\
5672	105.773681\\
6882	129.036547\\
8280	157.933971\\
9881	193.552407\\
11703	236.974113\\
13765	290.633409\\
16091	360.896505\\
18700	443.369173\\
21614	547.343061\\
24855	667.098761\\
28445	820.783531\\
32413	1013.885574\\
36784	1239.23965\\
41580	1516.873842\\
46831	1877.613832\\
52565	2322.589896\\
};
\addlegendentry{Ours}

\addplot [color=blue, line width=2.0pt]
  table[row sep=crcr]{%
531	42.068735\\
749	48.983985\\
1026	69.938947\\
1375	130.224975\\
1808	171.974938\\
2337	267.584313\\
2974	488.289205\\
3731	460.356644\\
4626	567.492774\\
5672	881.113771\\
6882	1748.742538\\
8280	2592.061693\\
9881	6715.747306\\
11703	8344.361924\\
13765	9322.575229\\
16091	12989.698751\\
18700	18227.571345\\
21614	24870.503611\\
24855	39882.752091\\
28445	54595.270729\\
32413	58890.713086\\
36784	85813.649346\\
41580	97403.924165\\
46831	132248.173013\\
52565	176815.726157\\
};
\addlegendentry{BCICP}

\addplot [color=green, line width=2.0pt]
  table[row sep=crcr]{%
531	7.808096\\
749	40.393861\\
1026	36.564303\\
1375	22.820831\\
1808	25.184204\\
2337	38.564042\\
2974	59.202759\\
3731	103.74142\\
4626	133.123835\\
5672	157.117701\\
6882	269.345386\\
8280	276.679094\\
9881	348.535867\\
11703	747.2758695\\
13765	795.5034195\\
16091	771.983541\\
18700	865.748946\\
21614	1299.57555\\
24855	1547.13621\\
28445	2240.201181\\
32413	2421.712041\\
36784	2519.2464315\\
41580	2549.2108125\\
46831	2904.422022\\
52565	4408.733214\\
};
\addlegendentry{KM}

\addplot [color=mycolor1, line width=2.0pt]
  table[row sep=crcr]{%
531	6.378672\\
749	8.803426\\
1026	5.155134\\
1375	6.72214\\
1808	9.182955\\
2337	11.41599\\
2974	15.435126\\
3731	20.033631\\
4626	25.796376\\
5672	33.512451\\
6882	42.727163\\
8280	56.735666\\
9881	73.842474\\
11703	86.130905\\
13765	105.221119\\
16091	128.128474\\
18700	171.840975\\
21614	192.101413\\
24855	231.378318\\
28445	277.310831\\
32413	345.427879\\
36784	424.333539\\
41580	527.690346\\
46831	652.546223\\
52565	845.716182\\
};
\addlegendentry{Zoomout}


\end{axis}


\end{tikzpicture}%
